Square root-based multi-source early PSD estimation and recursive RETF update in reverberant environments by means of the orthogonal Procrustes problem

Multi-channel short-time Fourier transform (STFT) domain-based processing of reverberant microphone signals commonly relies on power-spectral-density (PSD) estimates of early source images, where early refers to reflections contained within the same STFT frame. State-of-the-art approaches to multi-source early PSD estimation, given an estimate of the associated relative early transfer functions (RETFs), conventionally minimize the approximation error defined with respect to the early correlation matrix, requiring non-negative inequality constraints on the PSDs. Instead, we here propose to factorize the early correlation matrix and minimize the approximation error defined with respect to the early-correlation-matrix square root. The proposed minimization problem -- constituting a generalization of the so-called orthogonal Procrustes problem -- seeks a unitary matrix and the square roots of the early PSDs up to an arbitrary complex argument, making non-negative inequality constraints redundant. A solution is obtained iteratively, requiring one singular value decomposition (SVD) per iteration. The estimated unitary matrix and early PSD square roots further allow to recursively update the RETF estimate, which is not inherently possible in the conventional approach. An estimate of the said early-correlation-matrix square root itself is obtained by means of the generalized eigenvalue decomposition (GEVD), where we further propose to restore non-stationarities by desmoothing the generalized eigenvalues in order to compensate for inevitable recursive averaging. Simulation results indicate fast convergence of the proposed multi-source early PSD estimation approach in only one iteration if initialized appropriately, and better performance as compared to the conventional approach.

==> fig/SIRSARSDR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,0.90000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.424\fheight,
at={(0\fwidth,0.576\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=18.5,
xtick={\empty},
ymin=0,
ymax=19,
ytick={ 4,  8, 12, 16},
ylabel={$\mathit{SIR}/\si{dB}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(a)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.045,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.5	0\\
3.5	19\\
3.5	nan\\
6.5	0\\
6.5	19\\
6.5	nan\\
9.5	0\\
9.5	19\\
9.5	nan\\
12.5	0\\
12.5	19\\
12.5	nan\\
15.5	0\\
15.5	19\\
15.5	nan\\
0.5	2\\
18.5	2\\
nan	2\\
0.5	4\\
18.5	4\\
nan	4\\
0.5	6\\
18.5	6\\
nan	6\\
0.5	8\\
18.5	8\\
nan	8\\
0.5	10\\
18.5	10\\
nan	10\\
0.5	12\\
18.5	12\\
nan	12\\
0.5	14\\
18.5	14\\
nan	14\\
0.5	16\\
18.5	16\\
nan	16\\
0.5	18\\
18.5	18\\
nan	18\\
}; \label{SIRSARSDR_0} 
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:1.14166666666667,0) rectangle (axis cs:1.425,7.27239888797146);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:0.858333333333333,0) rectangle (axis cs:1.14166666666667,5.52206470967826);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:0.575,0) rectangle (axis cs:0.858333333333333,5.63382789052108);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:2.14166666666667,0) rectangle (axis cs:2.425,6.02855666032602);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:1.85833333333333,0) rectangle (axis cs:2.14166666666667,5.70176385019528);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:1.575,0) rectangle (axis cs:1.85833333333333,6.01073984475994);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:3.14166666666667,0) rectangle (axis cs:3.425,5.20085637938533);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:2.85833333333333,0) rectangle (axis cs:3.14166666666667,5.11572177755355);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:2.575,0) rectangle (axis cs:2.85833333333333,4.79072890861602);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:4.14166666666667,0) rectangle (axis cs:4.425,7.12158612921343);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:3.85833333333333,0) rectangle (axis cs:4.14166666666667,7.3394393295919);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:3.575,0) rectangle (axis cs:3.85833333333333,6.21664185898007);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:5.14166666666667,0) rectangle (axis cs:5.425,9.2050743010933);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:4.85833333333333,0) rectangle (axis cs:5.14166666666667,8.74006760381255);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:4.575,0) rectangle (axis cs:4.85833333333333,7.47651141559035);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:6.14166666666667,0) rectangle (axis cs:6.425,7.54354244578209);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:5.85833333333333,0) rectangle (axis cs:6.14166666666667,8.00604511660228);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:5.575,0) rectangle (axis cs:5.85833333333333,6.35663352644647);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:7.14166666666667,0) rectangle (axis cs:7.425,9.39391799057481);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:6.85833333333333,0) rectangle (axis cs:7.14166666666667,9.18643062551573);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:6.575,0) rectangle (axis cs:6.85833333333333,7.15403754717892);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:8.14166666666667,0) rectangle (axis cs:8.425,8.14297712313933);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:7.85833333333333,0) rectangle (axis cs:8.14166666666667,8.07748984694308);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:7.575,0) rectangle (axis cs:7.85833333333333,7.15409868286199);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:9.14166666666667,0) rectangle (axis cs:9.425,7.92203872164728);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:8.85833333333333,0) rectangle (axis cs:9.14166666666667,7.73684648033384);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:8.575,0) rectangle (axis cs:8.85833333333333,6.12501175961586);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:10.1416666666667,0) rectangle (axis cs:10.425,9.05312991734368);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:9.85833333333333,0) rectangle (axis cs:10.1416666666667,9.16391911050991);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:9.575,0) rectangle (axis cs:9.85833333333333,7.64099709214148);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:11.1416666666667,0) rectangle (axis cs:11.425,12.2800826542173);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:10.8583333333333,0) rectangle (axis cs:11.1416666666667,12.1532628678506);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:10.575,0) rectangle (axis cs:10.8583333333333,10.3057595976815);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:12.1416666666667,0) rectangle (axis cs:12.425,12.6543100964251);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:11.8583333333333,0) rectangle (axis cs:12.1416666666667,12.5305300779889);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:11.575,0) rectangle (axis cs:11.8583333333333,10.3547667587183);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:13.1416666666667,0) rectangle (axis cs:13.425,13.4951306587167);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:12.8583333333333,0) rectangle (axis cs:13.1416666666667,13.1377117893533);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:12.575,0) rectangle (axis cs:12.8583333333333,10.682502999292);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:14.1416666666667,0) rectangle (axis cs:14.425,13.3936211052348);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:13.8583333333333,0) rectangle (axis cs:14.1416666666667,13.0385624588679);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:13.575,0) rectangle (axis cs:13.8583333333333,10.5501432018493);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:15.1416666666667,0) rectangle (axis cs:15.425,13.5287822208622);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:14.8583333333333,0) rectangle (axis cs:15.1416666666667,12.7287232081474);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:14.575,0) rectangle (axis cs:14.8583333333333,8.89559447636779);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:16.1416666666667,0) rectangle (axis cs:16.425,8.47679744891016);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:15.8583333333333,0) rectangle (axis cs:16.1416666666667,8.19710650845411);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:15.575,0) rectangle (axis cs:15.8583333333333,6.81460569579855);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:17.1416666666667,0) rectangle (axis cs:17.425,10.738088611363);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:16.8583333333333,0) rectangle (axis cs:17.1416666666667,10.6089383851536);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:16.575,0) rectangle (axis cs:16.8583333333333,7.86766495772397);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:18.1416666666667,0) rectangle (axis cs:18.425,18.2289950166376);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:17.8583333333333,0) rectangle (axis cs:18.1416666666667,17.193468428352);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:17.575,0) rectangle (axis cs:17.8583333333333,11.1213725678742);
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.29\fheight,
at={(0\fwidth,0.266\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=18.5,
xtick={\empty},
ymin=0,
ymax=13,
ytick={ 4,  8, 12, 16},
ylabel={$\mathit{SAR}/\si{dB}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(b)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.045,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.5	0\\
3.5	13\\
3.5	nan\\
6.5	0\\
6.5	13\\
6.5	nan\\
9.5	0\\
9.5	13\\
9.5	nan\\
12.5	0\\
12.5	13\\
12.5	nan\\
15.5	0\\
15.5	13\\
15.5	nan\\
0.5	2\\
18.5	2\\
nan	2\\
0.5	4\\
18.5	4\\
nan	4\\
0.5	6\\
18.5	6\\
nan	6\\
0.5	8\\
18.5	8\\
nan	8\\
0.5	10\\
18.5	10\\
nan	10\\
0.5	12\\
18.5	12\\
nan	12\\
0.5	14\\
18.5	14\\
nan	14\\
0.5	16\\
18.5	16\\
nan	16\\
0.5	18\\
18.5	18\\
nan	18\\
}; \label{SIRSARSDR_1} 
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:1.14166666666667,0) rectangle (axis cs:1.425,8.21931220398818);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:0.858333333333333,0) rectangle (axis cs:1.14166666666667,8.7665337801771);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:0.575,0) rectangle (axis cs:0.858333333333333,7.74329080442234);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:2.14166666666667,0) rectangle (axis cs:2.425,5.76946776849223);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:1.85833333333333,0) rectangle (axis cs:2.14166666666667,5.81141396162323);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:1.575,0) rectangle (axis cs:1.85833333333333,3.06829695647474);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:3.14166666666667,0) rectangle (axis cs:3.425,7.44407645275035);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:2.85833333333333,0) rectangle (axis cs:3.14166666666667,8.72328029832644);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:2.575,0) rectangle (axis cs:2.85833333333333,8.49326679777243);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:4.14166666666667,0) rectangle (axis cs:4.425,7.92363917743077);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:3.85833333333333,0) rectangle (axis cs:4.14166666666667,8.38601401655461);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:3.575,0) rectangle (axis cs:3.85833333333333,8.39785977788168);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:5.14166666666667,0) rectangle (axis cs:5.425,7.90858072641572);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:4.85833333333333,0) rectangle (axis cs:5.14166666666667,8.2774933492442);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:4.575,0) rectangle (axis cs:4.85833333333333,8.25881314120781);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:6.14166666666667,0) rectangle (axis cs:6.425,6.22644206751164);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:5.85833333333333,0) rectangle (axis cs:6.14166666666667,6.70490852849977);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:5.575,0) rectangle (axis cs:5.85833333333333,6.61290671991151);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:7.14166666666667,0) rectangle (axis cs:7.425,5.93344659617713);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:6.85833333333333,0) rectangle (axis cs:7.14166666666667,6.15865398636743);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:6.575,0) rectangle (axis cs:6.85833333333333,6.38991151179394);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:8.14166666666667,0) rectangle (axis cs:8.425,6.07865313836302);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:7.85833333333333,0) rectangle (axis cs:8.14166666666667,6.12860800909303);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:7.575,0) rectangle (axis cs:7.85833333333333,6.13761645281076);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:9.14166666666667,0) rectangle (axis cs:9.425,4.64912707145163);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:8.85833333333333,0) rectangle (axis cs:9.14166666666667,4.95541302561196);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:8.575,0) rectangle (axis cs:8.85833333333333,4.97460345264548);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:10.1416666666667,0) rectangle (axis cs:10.425,4.85505233928569);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:9.85833333333333,0) rectangle (axis cs:10.1416666666667,5.05440605759566);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:9.575,0) rectangle (axis cs:9.85833333333333,5.27434548586996);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:11.1416666666667,0) rectangle (axis cs:11.425,5.57356084197806);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:10.8583333333333,0) rectangle (axis cs:11.1416666666667,5.7115307187961);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:10.575,0) rectangle (axis cs:10.8583333333333,5.83483542925856);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:12.1416666666667,0) rectangle (axis cs:12.425,5.73699047855686);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:11.8583333333333,0) rectangle (axis cs:12.1416666666667,5.9558339305012);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:11.575,0) rectangle (axis cs:11.8583333333333,6.13664385116024);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:13.1416666666667,0) rectangle (axis cs:13.425,5.97473620488213);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:12.8583333333333,0) rectangle (axis cs:13.1416666666667,6.30713788338304);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:12.575,0) rectangle (axis cs:12.8583333333333,6.60950017503373);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:14.1416666666667,0) rectangle (axis cs:14.425,6.98912303607045);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:13.8583333333333,0) rectangle (axis cs:14.1416666666667,7.0626394954889);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:13.575,0) rectangle (axis cs:13.8583333333333,7.49337584410489);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:15.1416666666667,0) rectangle (axis cs:15.425,6.69206023226516);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:14.8583333333333,0) rectangle (axis cs:15.1416666666667,6.74306926288691);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:14.575,0) rectangle (axis cs:14.8583333333333,7.41629687075061);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:16.1416666666667,0) rectangle (axis cs:16.425,7.04452779861515);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:15.8583333333333,0) rectangle (axis cs:16.1416666666667,7.0104634892275);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:15.575,0) rectangle (axis cs:15.8583333333333,6.8042806404942);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:17.1416666666667,0) rectangle (axis cs:17.425,7.71380925447568);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:16.8583333333333,0) rectangle (axis cs:17.1416666666667,7.45928987773371);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:16.575,0) rectangle (axis cs:16.8583333333333,8.11458485232689);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:18.1416666666667,0) rectangle (axis cs:18.425,10.670999173881);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:17.8583333333333,0) rectangle (axis cs:18.1416666666667,10.6379264603204);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:17.575,0) rectangle (axis cs:17.8583333333333,11.2162995465941);
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.246\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=18.5,
xtick={0.5,3.5,6.5,9.5,12.5,15.5,18.5},
xticklabels={{0.125},{0.25},{0.5},{1},{2},{4},{8}},
xlabel={$f/\si{kHz}$},
ymin=0,
ymax=11,
ytick={ 4,  8, 12, 16},
ylabel={$\mathit{SDR}/\si{dB}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(c)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.045,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.5	0\\
3.5	11\\
3.5	nan\\
6.5	0\\
6.5	11\\
6.5	nan\\
9.5	0\\
9.5	11\\
9.5	nan\\
12.5	0\\
12.5	11\\
12.5	nan\\
15.5	0\\
15.5	11\\
15.5	nan\\
0.5	2\\
18.5	2\\
nan	2\\
0.5	4\\
18.5	4\\
nan	4\\
0.5	6\\
18.5	6\\
nan	6\\
0.5	8\\
18.5	8\\
nan	8\\
0.5	10\\
18.5	10\\
nan	10\\
0.5	12\\
18.5	12\\
nan	12\\
0.5	14\\
18.5	14\\
nan	14\\
0.5	16\\
18.5	16\\
nan	16\\
0.5	18\\
18.5	18\\
nan	18\\
}; \label{SIRSARSDR_2} 
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:1.14166666666667,0) rectangle (axis cs:1.425,4.15896926504334);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:0.858333333333333,0) rectangle (axis cs:1.14166666666667,3.38480147760166);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:0.575,0) rectangle (axis cs:0.858333333333333,2.40060293921553);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:2.14166666666667,0) rectangle (axis cs:2.425,2.25417826001669);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:1.85833333333333,0) rectangle (axis cs:2.14166666666667,2.21362921943884);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:1.575,0) rectangle (axis cs:1.85833333333333,0.398542693956188);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:3.14166666666667,0) rectangle (axis cs:3.425,2.55157939541945);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:2.85833333333333,0) rectangle (axis cs:3.14166666666667,2.99597659627037);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:2.575,0) rectangle (axis cs:2.85833333333333,2.84700716678483);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:4.14166666666667,0) rectangle (axis cs:4.425,4.03733605544153);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:3.85833333333333,0) rectangle (axis cs:4.14166666666667,4.49824285226072);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:3.575,0) rectangle (axis cs:3.85833333333333,3.64268043387099);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:5.14166666666667,0) rectangle (axis cs:5.425,5.14777696034841);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:4.85833333333333,0) rectangle (axis cs:5.14166666666667,5.10878929858339);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:4.575,0) rectangle (axis cs:4.85833333333333,4.43550052949632);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:6.14166666666667,0) rectangle (axis cs:6.425,3.18353427178241);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:5.85833333333333,0) rectangle (axis cs:6.14166666666667,3.79484362562025);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:5.575,0) rectangle (axis cs:5.85833333333333,2.98112634484247);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:7.14166666666667,0) rectangle (axis cs:7.425,3.6682540794304);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:6.85833333333333,0) rectangle (axis cs:7.14166666666667,3.64190473712372);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:6.575,0) rectangle (axis cs:6.85833333333333,3.00638896315709);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:8.14166666666667,0) rectangle (axis cs:8.425,3.59849013592594);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:7.85833333333333,0) rectangle (axis cs:8.14166666666667,3.571201474833);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:7.575,0) rectangle (axis cs:7.85833333333333,3.15364191065098);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:9.14166666666667,0) rectangle (axis cs:9.425,2.4997890329914);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:8.85833333333333,0) rectangle (axis cs:9.14166666666667,2.67411951154475);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:8.575,0) rectangle (axis cs:8.85833333333333,1.89906174073622);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:10.1416666666667,0) rectangle (axis cs:10.425,3.00506169121266);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:9.85833333333333,0) rectangle (axis cs:10.1416666666667,3.22856377641773);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:9.575,0) rectangle (axis cs:9.85833333333333,2.75076144691315);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:11.1416666666667,0) rectangle (axis cs:11.425,4.555419420102);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:10.8583333333333,0) rectangle (axis cs:11.1416666666667,4.62727175165881);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:10.575,0) rectangle (axis cs:10.8583333333333,4.12730604917158);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:12.1416666666667,0) rectangle (axis cs:12.425,4.70798561162076);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:11.8583333333333,0) rectangle (axis cs:12.1416666666667,4.87249967813071);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:11.575,0) rectangle (axis cs:11.8583333333333,4.43529006519421);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:13.1416666666667,0) rectangle (axis cs:13.425,4.93040296589697);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:12.8583333333333,0) rectangle (axis cs:13.1416666666667,5.05330902736068);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:12.575,0) rectangle (axis cs:12.8583333333333,4.70150982589703);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:14.1416666666667,0) rectangle (axis cs:14.425,5.90626262856091);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:13.8583333333333,0) rectangle (axis cs:14.1416666666667,5.97789355585439);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:13.575,0) rectangle (axis cs:13.8583333333333,5.45482825972317);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:15.1416666666667,0) rectangle (axis cs:15.425,5.73830070315944);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:14.8583333333333,0) rectangle (axis cs:15.1416666666667,5.70264920990439);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:14.575,0) rectangle (axis cs:14.8583333333333,4.95236665223973);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:16.1416666666667,0) rectangle (axis cs:16.425,3.97966655599785);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:15.8583333333333,0) rectangle (axis cs:16.1416666666667,3.81567036846656);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:15.575,0) rectangle (axis cs:15.8583333333333,3.43163551981976);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:17.1416666666667,0) rectangle (axis cs:17.425,5.47153025523261);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:16.8583333333333,0) rectangle (axis cs:17.1416666666667,5.39082051605496);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:16.575,0) rectangle (axis cs:16.8583333333333,4.58730564831919);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north east lines, pattern color=white!60!blue] (axis cs:18.1416666666667,0) rectangle (axis cs:18.425,9.86130741254269);
\draw[preaction={line width=0.7pt, fill=black!10!blue}, draw=none, pattern=north west lines, pattern color=white!60!blue] (axis cs:17.8583333333333,0) rectangle (axis cs:18.1416666666667,9.60472358141337);
\draw[line width=0.7pt, fill=black!10!red, draw=none] (axis cs:17.575,0) rectangle (axis cs:17.8583333333333,7.95024405675355);
\end{axis}
\end{tikzpicture}%

==> fig/TASLP_OrthProc_Conv_N3_laplacian.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.019\fheight,
at={(0\fwidth,0.568\fheight)},
scale only axis,
point meta min=-60,
point meta max=0,
axis on top,
xmin=0.5,
xmax=61.5,
xtick={1,11,21,31,41,51,61},
xticklabels={{$-60$},{$-50$},{$-40$},{$-30$},{$-20$},{$-10$},{$0$}},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.5,
ymax=2.5,
ytick={1},
yticklabels={{\rotatebox{-90}{$/$\si{dB}}}},
axis background/.style={fill=white},
yticklabel pos=right,
major tick length = 0pt, ylabel style={at={(axis description cs:0.035,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=61.5,ymin=0.5,ymax=2.5] {TASLP_OrthProc_Conv_N3_laplacian-1.png};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.238\fheight,
at={(0\fwidth,0.26\fheight)},
scale only axis,
point meta min=-60,
point meta max=0,
axis on top,
xmin=0.5,
xmax=31.5,
xtick={\empty},
ymin=0.5,
ymax=8.5,
ytick={1,3,5,7},
yticklabels={{$7$},{$5$},{$3$},{$1$}},
ylabel={i},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(a)},
major tick length = 0pt, ylabel style={at={(axis description cs:0.035,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=31.5,ymin=0.5,ymax=8.5] {TASLP_OrthProc_Conv_N3_laplacian-2.png};
\node[align=center, text=black]
at (axis cs:6,1) {\raisebox{-.8em}{\footnotesize{$-45.2$}}};
\node[align=center, text=black]
at (axis cs:6,2) {\raisebox{-.8em}{\footnotesize{$-45.2$}}};
\node[align=center, text=black]
at (axis cs:6,3) {\raisebox{-.8em}{\footnotesize{$-45.2$}}};
\node[align=center, text=black]
at (axis cs:6,4) {\raisebox{-.8em}{\footnotesize{$-45.2$}}};
\node[align=center, text=black]
at (axis cs:6,5) {\raisebox{-.8em}{\footnotesize{$-44.6$}}};
\node[align=center, text=black]
at (axis cs:6,6) {\raisebox{-.8em}{\footnotesize{$-39.7$}}};
\node[align=center, text=black]
at (axis cs:6,7) {\raisebox{-.8em}{\footnotesize{$-26.1$}}};
\node[align=center, text=black]
at (axis cs:6,8) {\raisebox{-.8em}{\footnotesize{$-7.2$}}};
\node[align=center, text=black]
at (axis cs:11,1) {\raisebox{-.8em}{\footnotesize{$-35.4$}}};
\node[align=center, text=black]
at (axis cs:11,2) {\raisebox{-.8em}{\footnotesize{$-35.4$}}};
\node[align=center, text=black]
at (axis cs:11,3) {\raisebox{-.8em}{\footnotesize{$-35.4$}}};
\node[align=center, text=black]
at (axis cs:11,4) {\raisebox{-.8em}{\footnotesize{$-35.3$}}};
\node[align=center, text=black]
at (axis cs:11,5) {\raisebox{-.8em}{\footnotesize{$-35.2$}}};
\node[align=center, text=black]
at (axis cs:11,6) {\raisebox{-.8em}{\footnotesize{$-33.6$}}};
\node[align=center, text=black]
at (axis cs:11,7) {\raisebox{-.8em}{\footnotesize{$-25.1$}}};
\node[align=center, text=black]
at (axis cs:11,8) {\raisebox{-.8em}{\footnotesize{$-7.2$}}};
\node[align=center, text=black]
at (axis cs:16,1) {\raisebox{-.8em}{\footnotesize{$-25.2$}}};
\node[align=center, text=black]
at (axis cs:16,2) {\raisebox{-.8em}{\footnotesize{$-25.2$}}};
\node[align=center, text=black]
at (axis cs:16,3) {\raisebox{-.8em}{\footnotesize{$-25.2$}}};
\node[align=center, text=black]
at (axis cs:16,4) {\raisebox{-.8em}{\footnotesize{$-25.2$}}};
\node[align=center, text=black]
at (axis cs:16,5) {\raisebox{-.8em}{\footnotesize{$-25$}}};
\node[align=center, text=black]
at (axis cs:16,6) {\raisebox{-.8em}{\footnotesize{$-24.4$}}};
\node[align=center, text=black]
at (axis cs:16,7) {\raisebox{-.8em}{\footnotesize{$-20.5$}}};
\node[align=center, text=black]
at (axis cs:16,8) {\raisebox{-.8em}{\footnotesize{$-7.2$}}};
\node[align=center, text=black]
at (axis cs:21,1) {\raisebox{-.8em}{\footnotesize{$-14.8$}}};
\node[align=center, text=black]
at (axis cs:21,2) {\raisebox{-.8em}{\footnotesize{$-14.8$}}};
\node[align=center, text=black]
at (axis cs:21,3) {\raisebox{-.8em}{\footnotesize{$-14.7$}}};
\node[align=center, text=black]
at (axis cs:21,4) {\raisebox{-.8em}{\footnotesize{$-14.7$}}};
\node[align=center, text=black]
at (axis cs:21,5) {\raisebox{-.8em}{\footnotesize{$-14.5$}}};
\node[align=center, text=black]
at (axis cs:21,6) {\raisebox{-.8em}{\footnotesize{$-14.3$}}};
\node[align=center, text=black]
at (axis cs:21,7) {\raisebox{-.8em}{\footnotesize{$-12.5$}}};
\node[align=center, text=black]
at (axis cs:21,8) {\raisebox{-.8em}{\footnotesize{$-7.2$}}};
\node[align=center, text=black]
at (axis cs:26,1) {\raisebox{-.8em}{\footnotesize{$-7.2$}}};
\node[align=center, text=black]
at (axis cs:26,2) {\raisebox{-.8em}{\footnotesize{$-7.3$}}};
\node[align=center, text=black]
at (axis cs:26,3) {\raisebox{-.8em}{\footnotesize{$-7.2$}}};
\node[align=center, text=black]
at (axis cs:26,4) {\raisebox{-.8em}{\footnotesize{$-7.3$}}};
\node[align=center, text=black]
at (axis cs:26,5) {\raisebox{-.8em}{\footnotesize{$-7.2$}}};
\node[align=center, text=black]
at (axis cs:26,6) {\raisebox{-.8em}{\footnotesize{$-7.5$}}};
\node[align=center, text=black]
at (axis cs:26,7) {\raisebox{-.8em}{\footnotesize{$-7$}}};
\node[align=center, text=black]
at (axis cs:26,8) {\raisebox{-.8em}{\footnotesize{$-7.2$}}};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.238\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-60,
point meta max=0,
axis on top,
xmin=0.5,
xmax=31.5,
xtick={1,6,11,16,21,26,31},
xticklabels={{$-40$},{$-30$},{$-20$},{$-10$},{$  0$},{$ 10$},{$ 20$}},
xlabel={$\varepsilon_{{H}}/\si{dB}$},
ymin=0.5,
ymax=8.5,
ytick={1,3,5,7},
yticklabels={{$7$},{$5$},{$3$},{$1$}},
ylabel={i},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(b)},
major tick length = 0pt, ylabel style={at={(axis description cs:0.035,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=31.5,ymin=0.5,ymax=8.5] {TASLP_OrthProc_Conv_N3_laplacian-3.png};
\node[align=center, text=black]
at (axis cs:6,1) {\raisebox{-.8em}{\footnotesize{$-45.5$}}};
\node[align=center, text=black]
at (axis cs:6,2) {\raisebox{-.8em}{\footnotesize{$-45.5$}}};
\node[align=center, text=black]
at (axis cs:6,3) {\raisebox{-.8em}{\footnotesize{$-45.5$}}};
\node[align=center, text=black]
at (axis cs:6,4) {\raisebox{-.8em}{\footnotesize{$-45.5$}}};
\node[align=center, text=black]
at (axis cs:6,5) {\raisebox{-.8em}{\footnotesize{$-45.5$}}};
\node[align=center, text=black]
at (axis cs:6,6) {\raisebox{-.8em}{\footnotesize{$-45.5$}}};
\node[align=center, text=black]
at (axis cs:6,7) {\raisebox{-.8em}{\footnotesize{$-45.4$}}};
\node[align=center, text=black]
at (axis cs:6,8) {\raisebox{-.8em}{\footnotesize{$-40.9$}}};
\node[align=center, text=black]
at (axis cs:11,1) {\raisebox{-.8em}{\footnotesize{$-35.4$}}};
\node[align=center, text=black]
at (axis cs:11,2) {\raisebox{-.8em}{\footnotesize{$-35.4$}}};
\node[align=center, text=black]
at (axis cs:11,3) {\raisebox{-.8em}{\footnotesize{$-35.4$}}};
\node[align=center, text=black]
at (axis cs:11,4) {\raisebox{-.8em}{\footnotesize{$-35.4$}}};
\node[align=center, text=black]
at (axis cs:11,5) {\raisebox{-.8em}{\footnotesize{$-35.4$}}};
\node[align=center, text=black]
at (axis cs:11,6) {\raisebox{-.8em}{\footnotesize{$-35.4$}}};
\node[align=center, text=black]
at (axis cs:11,7) {\raisebox{-.8em}{\footnotesize{$-35.6$}}};
\node[align=center, text=black]
at (axis cs:11,8) {\raisebox{-.8em}{\footnotesize{$-30.6$}}};
\node[align=center, text=black]
at (axis cs:16,1) {\raisebox{-.8em}{\footnotesize{$-25.2$}}};
\node[align=center, text=black]
at (axis cs:16,2) {\raisebox{-.8em}{\footnotesize{$-25.2$}}};
\node[align=center, text=black]
at (axis cs:16,3) {\raisebox{-.8em}{\footnotesize{$-25.2$}}};
\node[align=center, text=black]
at (axis cs:16,4) {\raisebox{-.8em}{\footnotesize{$-25.2$}}};
\node[align=center, text=black]
at (axis cs:16,5) {\raisebox{-.8em}{\footnotesize{$-25.2$}}};
\node[align=center, text=black]
at (axis cs:16,6) {\raisebox{-.8em}{\footnotesize{$-25.3$}}};
\node[align=center, text=black]
at (axis cs:16,7) {\raisebox{-.8em}{\footnotesize{$-25.6$}}};
\node[align=center, text=black]
at (axis cs:16,8) {\raisebox{-.8em}{\footnotesize{$-19.1$}}};
\node[align=center, text=black]
at (axis cs:21,1) {\raisebox{-.8em}{\footnotesize{$-14.9$}}};
\node[align=center, text=black]
at (axis cs:21,2) {\raisebox{-.8em}{\footnotesize{$-14.9$}}};
\node[align=center, text=black]
at (axis cs:21,3) {\raisebox{-.8em}{\footnotesize{$-14.9$}}};
\node[align=center, text=black]
at (axis cs:21,4) {\raisebox{-.8em}{\footnotesize{$-14.9$}}};
\node[align=center, text=black]
at (axis cs:21,5) {\raisebox{-.8em}{\footnotesize{$-15$}}};
\node[align=center, text=black]
at (axis cs:21,6) {\raisebox{-.8em}{\footnotesize{$-15.2$}}};
\node[align=center, text=black]
at (axis cs:21,7) {\raisebox{-.8em}{\footnotesize{$-15.3$}}};
\node[align=center, text=black]
at (axis cs:21,8) {\raisebox{-.8em}{\footnotesize{$-7.5$}}};
\node[align=center, text=black]
at (axis cs:26,1) {\raisebox{-.8em}{\footnotesize{$-7.3$}}};
\node[align=center, text=black]
at (axis cs:26,2) {\raisebox{-.8em}{\footnotesize{$-7.3$}}};
\node[align=center, text=black]
at (axis cs:26,3) {\raisebox{-.8em}{\footnotesize{$-7.3$}}};
\node[align=center, text=black]
at (axis cs:26,4) {\raisebox{-.8em}{\footnotesize{$-7.4$}}};
\node[align=center, text=black]
at (axis cs:26,5) {\raisebox{-.8em}{\footnotesize{$-7.4$}}};
\node[align=center, text=black]
at (axis cs:26,6) {\raisebox{-.8em}{\footnotesize{$-7.6$}}};
\node[align=center, text=black]
at (axis cs:26,7) {\raisebox{-.8em}{\footnotesize{$-7.6$}}};
\node[align=center, text=black]
at (axis cs:26,8) {\raisebox{-.8em}{\footnotesize{$-2$}}};
\end{axis}
\end{tikzpicture}%

==> fig/TASLP_OrthProc_overAlpha_N3_laplacian.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.001,
xmax=100000,
xtick={ 0.001,    0.1,     10,   1000, 100000},
xminorticks=true,
xlabel={$\alpha$},
ymin=-35,
ymax=-10,
ytick={-30, -10,  10},
ylabel={$\varepsilon_{{\varphi}{}_{s}}/\si{dB}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:-.135,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1000	-35\\
1000	-10\\
1000	nan\\
0.001	-30\\
100000	-30\\
nan	-30\\
0.001	-25\\
100000	-25\\
nan	-25\\
0.001	-20\\
100000	-20\\
nan	-20\\
0.001	-15\\
100000	-15\\
nan	-15\\
0.001	-10\\
100000	-10\\
nan	-10\\
}; \label{TASLP_OrthProc_overAlpha_N3_laplacian_0} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0.001	-21.7919625354532\\
0.00177827941003892	-21.8109539987412\\
0.00316227766016838	-21.7652874385558\\
0.00562341325190349	-21.7475339605488\\
0.01	-21.7284184862021\\
0.0177827941003892	-21.8259634735252\\
0.0316227766016838	-21.7478358286602\\
0.0562341325190349	-21.8347871652631\\
0.1	-21.7876702852808\\
0.177827941003892	-21.8914026619114\\
0.316227766016838	-21.9179736460239\\
0.562341325190349	-21.9539577232547\\
1	-22.0682787915196\\
1.77827941003892	-22.3868027171945\\
3.16227766016838	-22.6521110223176\\
5.62341325190349	-23.1543731451081\\
10	-23.7379688450152\\
17.7827941003892	-24.0651288032711\\
31.6227766016838	-24.106189299191\\
56.2341325190349	-24.1308569530374\\
100	-23.8566106234603\\
177.827941003892	-23.9462546138087\\
316.227766016838	-23.6285299931097\\
562.341325190349	-23.7894455488477\\
1000	-23.6613606490475\\
1778.27941003892	-23.6596679120514\\
3162.27766016838	-23.6732690987809\\
5623.41325190349	-23.6933792456122\\
10000	-23.772508598393\\
17782.7941003892	-23.6413967428902\\
31622.7766016838	-23.5840224021586\\
56234.1325190349	-23.7399075786338\\
100000	-23.6882539061532\\
100000	-15.7628258576652\\
56234.1325190349	-15.8029531793413\\
31622.7766016838	-15.7980770265063\\
17782.7941003892	-15.9607082454294\\
10000	-15.8080706403409\\
5623.41325190349	-15.7736165018846\\
3162.27766016838	-15.7848517417879\\
1778.27941003892	-15.8951834070358\\
1000	-15.8958569988989\\
562.341325190349	-15.8645038852654\\
316.227766016838	-15.9805586159163\\
177.827941003892	-16.0885672284315\\
100	-16.2301261700392\\
56.2341325190349	-16.4570291710113\\
31.6227766016838	-16.8112059402013\\
17.7827941003892	-17.1957131124187\\
10	-17.6303293550216\\
5.62341325190349	-17.7216352792961\\
3.16227766016838	-17.6032645551305\\
1.77827941003892	-17.428382008588\\
1	-17.2196969286828\\
0.562341325190349	-17.0857624529166\\
0.316227766016838	-17.0084053938643\\
0.177827941003892	-16.9169495407053\\
0.1	-16.9385558374336\\
0.0562341325190349	-16.8277344081973\\
0.0316227766016838	-16.8263098287135\\
0.0177827941003892	-16.8803214430827\\
0.01	-16.8479230717247\\
0.00562341325190349	-16.8608495748656\\
0.00316227766016838	-16.826152807805\\
0.00177827941003892	-16.8623780258288\\
0.001	-16.7735764554234\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.001	-21.7919625354532\\
0.00177827941003892	-21.8109539987412\\
0.00316227766016838	-21.7652874385558\\
0.00562341325190349	-21.7475339605488\\
0.01	-21.7284184862021\\
0.0177827941003892	-21.8259634735252\\
0.0316227766016838	-21.7478358286602\\
0.0562341325190349	-21.8347871652631\\
0.1	-21.7876702852808\\
0.177827941003892	-21.8914026619114\\
0.316227766016838	-21.9179736460239\\
0.562341325190349	-21.9539577232547\\
1	-22.0682787915196\\
1.77827941003892	-22.3868027171945\\
3.16227766016838	-22.6521110223176\\
5.62341325190349	-23.1543731451081\\
10	-23.7379688450152\\
17.7827941003892	-24.0651288032711\\
31.6227766016838	-24.106189299191\\
56.2341325190349	-24.1308569530374\\
100	-23.8566106234603\\
177.827941003892	-23.9462546138087\\
316.227766016838	-23.6285299931097\\
562.341325190349	-23.7894455488477\\
1000	-23.6613606490475\\
1778.27941003892	-23.6596679120514\\
3162.27766016838	-23.6732690987809\\
5623.41325190349	-23.6933792456122\\
10000	-23.772508598393\\
17782.7941003892	-23.6413967428902\\
31622.7766016838	-23.5840224021586\\
56234.1325190349	-23.7399075786338\\
100000	-23.6882539061532\\
}; \label{TASLP_OrthProc_overAlpha_N3_laplacian_1} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.001	-16.7735764554234\\
0.00177827941003892	-16.8623780258288\\
0.00316227766016838	-16.826152807805\\
0.00562341325190349	-16.8608495748656\\
0.01	-16.8479230717247\\
0.0177827941003892	-16.8803214430827\\
0.0316227766016838	-16.8263098287135\\
0.0562341325190349	-16.8277344081973\\
0.1	-16.9385558374336\\
0.177827941003892	-16.9169495407053\\
0.316227766016838	-17.0084053938643\\
0.562341325190349	-17.0857624529166\\
1	-17.2196969286828\\
1.77827941003892	-17.428382008588\\
3.16227766016838	-17.6032645551305\\
5.62341325190349	-17.7216352792961\\
10	-17.6303293550216\\
17.7827941003892	-17.1957131124187\\
31.6227766016838	-16.8112059402013\\
56.2341325190349	-16.4570291710113\\
100	-16.2301261700392\\
177.827941003892	-16.0885672284315\\
316.227766016838	-15.9805586159163\\
562.341325190349	-15.8645038852654\\
1000	-15.8958569988989\\
1778.27941003892	-15.8951834070358\\
3162.27766016838	-15.7848517417879\\
5623.41325190349	-15.7736165018846\\
10000	-15.8080706403409\\
17782.7941003892	-15.9607082454294\\
31622.7766016838	-15.7980770265063\\
56234.1325190349	-15.8029531793413\\
100000	-15.7628258576652\\
}; \label{TASLP_OrthProc_overAlpha_N3_laplacian_2} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.001	-19.0574414202044\\
0.00177827941003892	-19.1301975915732\\
0.00316227766016838	-19.1122864918213\\
0.00562341325190349	-19.0771204686369\\
0.01	-19.053315879359\\
0.0177827941003892	-19.1441514826683\\
0.0316227766016838	-19.0674726360856\\
0.0562341325190349	-19.0936524907719\\
0.1	-19.1530925770624\\
0.177827941003892	-19.2074792485812\\
0.316227766016838	-19.2186088388798\\
0.562341325190349	-19.2642100606282\\
1	-19.422642705359\\
1.77827941003892	-19.706529269135\\
3.16227766016838	-19.9845717070979\\
5.62341325190349	-20.2543452695096\\
10	-20.6080826724593\\
17.7827941003892	-20.4633265522593\\
31.6227766016838	-20.2193985536239\\
56.2341325190349	-20.0304325408671\\
100	-19.8692107651497\\
177.827941003892	-19.7213415918739\\
316.227766016838	-19.6005837757863\\
562.341325190349	-19.5719578754025\\
1000	-19.561950021785\\
1778.27941003892	-19.5559100637393\\
3162.27766016838	-19.5225826290831\\
5623.41325190349	-19.5157492197727\\
10000	-19.5744649690387\\
17782.7941003892	-19.529257490516\\
31622.7766016838	-19.3989763049435\\
56234.1325190349	-19.6096518483488\\
100000	-19.4458933628809\\
}; \label{TASLP_OrthProc_overAlpha_N3_laplacian_3} 
\addplot [color=mycolor1,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
0.00562341325190349	-19.0771204686369\\
0.0562341325190349	-19.0936524907719\\
0.562341325190349	-19.2642100606282\\
5.62341325190349	-20.2543452695096\\
56.2341325190349	-20.0304325408671\\
562.341325190349	-19.5719578754025\\
5623.41325190349	-19.5157492197727\\
56234.1325190349	-19.6096518483488\\
}; \label{TASLP_OrthProc_overAlpha_N3_laplacian_4} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
0.00562341325190349	-19.0771204686369\\
}; \label{TASLP_OrthProc_overAlpha_N3_laplacian_5} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0.001	-24.8521193038476\\
0.00177827941003892	-24.7824896569556\\
0.00316227766016838	-24.790012220208\\
0.00562341325190349	-24.7993306824233\\
0.01	-24.7279430633248\\
0.0177827941003892	-24.837954756101\\
0.0316227766016838	-24.7485598622031\\
0.0562341325190349	-24.8247111496276\\
0.1	-24.8865667748085\\
0.177827941003892	-25.0252671597054\\
0.316227766016838	-25.2560920313304\\
0.562341325190349	-25.4039348240624\\
1	-25.7344806248458\\
1.77827941003892	-26.2631324740232\\
3.16227766016838	-26.9299353101432\\
5.62341325190349	-27.6934895124939\\
10	-28.4315098053809\\
17.7827941003892	-29.1338528959216\\
31.6227766016838	-29.6541796973359\\
56.2341325190349	-30.0376254877879\\
100	-30.0369182186222\\
177.827941003892	-30.0078643479573\\
316.227766016838	-29.8648884234219\\
562.341325190349	-29.8170392974992\\
1000	-29.938504261853\\
1778.27941003892	-29.7520681346185\\
3162.27766016838	-29.8250167415003\\
5623.41325190349	-29.7302558961585\\
10000	-29.7371738381113\\
17782.7941003892	-29.7415618709989\\
31622.7766016838	-29.8851731054005\\
56234.1325190349	-29.7716759160595\\
100000	-29.733530546314\\
100000	-21.6991058666144\\
56234.1325190349	-21.5701278552413\\
31622.7766016838	-21.63870996665\\
17782.7941003892	-21.5984534117821\\
10000	-21.5490047446671\\
5623.41325190349	-21.563164822896\\
3162.27766016838	-21.6334532436391\\
1778.27941003892	-21.5574252460552\\
1000	-21.5949786652012\\
562.341325190349	-21.7036655495801\\
316.227766016838	-21.7467383867624\\
177.827941003892	-21.6961793319567\\
100	-21.8526809672553\\
56.2341325190349	-22.1376122586905\\
31.6227766016838	-22.4259555279372\\
17.7827941003892	-22.7519605990458\\
10	-22.6288557705927\\
5.62341325190349	-22.0321200367068\\
3.16227766016838	-21.2888149306989\\
1.77827941003892	-20.4818911058764\\
1	-19.8146605032837\\
0.562341325190349	-19.4475182966067\\
0.316227766016838	-19.1409153453982\\
0.177827941003892	-19.0146937067894\\
0.1	-18.9239756665591\\
0.0562341325190349	-18.8509882232307\\
0.0316227766016838	-18.7724206263354\\
0.0177827941003892	-18.8238132414969\\
0.01	-18.7798640116308\\
0.00562341325190349	-18.8005442426162\\
0.00316227766016838	-18.7624642605168\\
0.00177827941003892	-18.7948691159338\\
0.001	-18.7381222822961\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.001	-24.8521193038476\\
0.00177827941003892	-24.7824896569556\\
0.00316227766016838	-24.790012220208\\
0.00562341325190349	-24.7993306824233\\
0.01	-24.7279430633248\\
0.0177827941003892	-24.837954756101\\
0.0316227766016838	-24.7485598622031\\
0.0562341325190349	-24.8247111496276\\
0.1	-24.8865667748085\\
0.177827941003892	-25.0252671597054\\
0.316227766016838	-25.2560920313304\\
0.562341325190349	-25.4039348240624\\
1	-25.7344806248458\\
1.77827941003892	-26.2631324740232\\
3.16227766016838	-26.9299353101432\\
5.62341325190349	-27.6934895124939\\
10	-28.4315098053809\\
17.7827941003892	-29.1338528959216\\
31.6227766016838	-29.6541796973359\\
56.2341325190349	-30.0376254877879\\
100	-30.0369182186222\\
177.827941003892	-30.0078643479573\\
316.227766016838	-29.8648884234219\\
562.341325190349	-29.8170392974992\\
1000	-29.938504261853\\
1778.27941003892	-29.7520681346185\\
3162.27766016838	-29.8250167415003\\
5623.41325190349	-29.7302558961585\\
10000	-29.7371738381113\\
17782.7941003892	-29.7415618709989\\
31622.7766016838	-29.8851731054005\\
56234.1325190349	-29.7716759160595\\
100000	-29.733530546314\\
}; \label{TASLP_OrthProc_overAlpha_N3_laplacian_6} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0.001	-18.7381222822961\\
0.00177827941003892	-18.7948691159338\\
0.00316227766016838	-18.7624642605168\\
0.00562341325190349	-18.8005442426162\\
0.01	-18.7798640116308\\
0.0177827941003892	-18.8238132414969\\
0.0316227766016838	-18.7724206263354\\
0.0562341325190349	-18.8509882232307\\
0.1	-18.9239756665591\\
0.177827941003892	-19.0146937067894\\
0.316227766016838	-19.1409153453982\\
0.562341325190349	-19.4475182966067\\
1	-19.8146605032837\\
1.77827941003892	-20.4818911058764\\
3.16227766016838	-21.2888149306989\\
5.62341325190349	-22.0321200367068\\
10	-22.6288557705927\\
17.7827941003892	-22.7519605990458\\
31.6227766016838	-22.4259555279372\\
56.2341325190349	-22.1376122586905\\
100	-21.8526809672553\\
177.827941003892	-21.6961793319567\\
316.227766016838	-21.7467383867624\\
562.341325190349	-21.7036655495801\\
1000	-21.5949786652012\\
1778.27941003892	-21.5574252460552\\
3162.27766016838	-21.6334532436391\\
5623.41325190349	-21.563164822896\\
10000	-21.5490047446671\\
17782.7941003892	-21.5984534117821\\
31622.7766016838	-21.63870996665\\
56234.1325190349	-21.5701278552413\\
100000	-21.6991058666144\\
}; \label{TASLP_OrthProc_overAlpha_N3_laplacian_7} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0.001	-21.422835747562\\
0.00177827941003892	-21.4795047322323\\
0.00316227766016838	-21.5115178333899\\
0.00562341325190349	-21.4629434362149\\
0.01	-21.3924956507748\\
0.0177827941003892	-21.5370932212649\\
0.0316227766016838	-21.4318098237563\\
0.0562341325190349	-21.4742244882244\\
0.1	-21.5762462769189\\
0.177827941003892	-21.6735655435582\\
0.316227766016838	-21.8250961695639\\
0.562341325190349	-22.076250343618\\
1	-22.3589952623733\\
1.77827941003892	-23.0572320686939\\
3.16227766016838	-23.7546470298602\\
5.62341325190349	-24.5054062410119\\
10	-25.2701314472458\\
17.7827941003892	-25.7525288479598\\
31.6227766016838	-25.7939697777315\\
56.2341325190349	-25.6627623943743\\
100	-25.4983640669801\\
177.827941003892	-25.3873064691607\\
316.227766016838	-25.2742257447362\\
562.341325190349	-25.3079616741541\\
1000	-25.3442966608718\\
1778.27941003892	-25.2078836634808\\
3162.27766016838	-25.1890438625542\\
5623.41325190349	-25.2071566534131\\
10000	-25.1799856504167\\
17782.7941003892	-25.1638166841421\\
31622.7766016838	-25.2887477698796\\
56234.1325190349	-25.2009614429281\\
100000	-25.3057669239857\\
}; \label{TASLP_OrthProc_overAlpha_N3_laplacian_8} 
\end{axis}
\end{tikzpicture}%

==> fig/TASLP_OrthProc_overFreq_N3_laplacian.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.224\fheight,
at={(0\fwidth,0.776\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=8,
xtick={\empty},
ymin=-25,
ymax=0,
ytick={-50, -30, -10},
ylabel={$\varepsilon_{{\varphi}{}_{s}}/\si{dB}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(a)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	-25\\
2	0\\
2	nan\\
0	-20\\
8	-20\\
nan	-20\\
0	-15\\
8	-15\\
nan	-15\\
0	-10\\
8	-10\\
nan	-10\\
0	-5\\
8	-5\\
nan	-5\\
0	0\\
8	0\\
nan	0\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_0} 
\addplot [color=white!30!black,dotted,forget plot]
  table[row sep=crcr]{%
0	0\\
0.03125	-0.00695469673905791\\
0.0625	-0.0278478156658366\\
0.09375	-0.0627670010621273\\
0.125	-0.111860211023327\\
0.15625	-0.175338628907241\\
0.1875	-0.253480915959017\\
0.21875	-0.346638997831064\\
0.25	-0.455245657956198\\
0.28125	-0.579824313997051\\
0.3125	-0.721001490502658\\
0.34375	-0.879522686864163\\
0.375	-1.05627259762764\\
0.40625	-1.25230100710871\\
0.4375	-1.46885620640188\\
0.46875	-1.70742855470917\\
0.5	-1.96980796924584\\
0.53125	-2.25816091430653\\
0.5625	-2.57513527574349\\
0.59375	-2.92400607272225\\
0.625	-3.30888260274048\\
0.65625	-3.73501089168894\\
0.6875	-4.20922937500018\\
0.71875	-4.74068153834764\\
0.75	-5.34198177121993\\
0.78125	-6.0312314968852\\
0.8125	-6.83575913528568\\
0.84375	-7.79972535796554\\
0.875	-9.00167054314687\\
0.90625	-10.6033332638441\\
0.9375	-13.0360834811364\\
0.96875	-18.5277279601069\\
1	-17.0289644533815\\
1.03125	-12.8635118226709\\
1.0625	-10.8867759029601\\
1.09375	-9.62015107502128\\
1.125	-8.71453804796755\\
1.15625	-8.03103896007701\\
1.1875	-7.50030633928952\\
1.21875	-7.08286104205905\\
1.25	-6.75423740695555\\
1.28125	-6.49837880498433\\
1.3125	-6.30433700125838\\
1.34375	-6.16447829261995\\
1.375	-6.07344767210122\\
1.40625	-6.02754594029585\\
1.4375	-6.02434836605261\\
1.46875	-6.06247535367345\\
1.5	-6.14146757375966\\
1.53125	-6.26174182620537\\
1.5625	-6.42461959174875\\
1.59375	-6.63243332848765\\
1.625	-6.88873028320398\\
1.65625	-7.19861494040032\\
1.6875	-7.56930786875267\\
1.71875	-8.01106871092395\\
1.75	-8.53877677056477\\
1.78125	-9.17479405239254\\
1.8125	-9.95457312143287\\
1.84375	-10.9388978747346\\
1.875	-12.2451360874912\\
1.90625	-14.1496359725687\\
1.9375	-17.6364443771274\\
1.96875	-24.1210285887508\\
2	-16.078317042674\\
2.03125	-13.469269117125\\
2.0625	-11.8944761248312\\
2.09375	-10.7835503863768\\
2.125	-9.94121871648969\\
2.15625	-9.27704262989613\\
2.1875	-8.74179959558779\\
2.21875	-8.30585505291577\\
2.25	-7.95011990304801\\
2.28125	-7.66172047151241\\
2.3125	-7.43171666867079\\
2.34375	-7.25381303321876\\
2.375	-7.12359424081376\\
2.40625	-7.03805876534329\\
2.4375	-6.9953344955872\\
2.46875	-6.99451466780096\\
2.5	-7.03558206312755\\
2.53125	-7.11940759125605\\
2.5625	-7.24782300680749\\
2.59375	-7.4237810493625\\
2.625	-7.65163418768009\\
2.65625	-7.93759209764357\\
2.6875	-8.2904711694016\\
2.71875	-8.72295628959978\\
2.75	-9.25382947006511\\
2.78125	-9.91218553827588\\
2.8125	-10.7461972949392\\
2.84375	-11.8439469281008\\
2.875	-13.3940796250487\\
2.90625	-15.9383375988087\\
2.9375	-23.2832549781206\\
2.96875	-17.8514574651905\\
3	-14.2448252973853\\
3.03125	-12.3058624008756\\
3.0625	-10.983051894247\\
3.09375	-9.98884853366201\\
3.125	-9.2024132443791\\
3.15625	-8.56153221661873\\
3.1875	-8.03005486289305\\
3.21875	-7.58523673846736\\
3.25	-7.21197028546243\\
3.28125	-6.89985000237181\\
3.3125	-6.64155646948115\\
3.34375	-6.43191442193785\\
3.375	-6.26732301797745\\
3.40625	-6.14540667536494\\
3.4375	-6.06480676640024\\
3.46875	-6.02507197497306\\
3.5	-6.02662687265598\\
3.53125	-6.07081313744357\\
3.5625	-6.16001092417127\\
3.59375	-6.29786339388693\\
3.625	-6.48965075629087\\
3.65625	-6.74290116842315\\
3.6875	-7.06840544141176\\
3.71875	-7.48197085832055\\
3.75	-8.00763917432459\\
3.78125	-8.68410111157061\\
3.8125	-9.57904587014826\\
3.84375	-10.8271770732464\\
3.875	-12.7629947082233\\
3.90625	-16.754999760686\\
3.9375	-18.9720006763728\\
3.96875	-13.1631461815664\\
4	-10.6785908784284\\
4.03125	-9.05550433743508\\
4.0625	-7.84175024034545\\
4.09375	-6.87023985918057\\
4.125	-6.06043230504423\\
4.15625	-5.36724913678233\\
4.1875	-4.76288152609857\\
4.21875	-4.22895208690352\\
4.25	-3.75267652183402\\
4.28125	-3.32480093755402\\
4.3125	-2.93841198226096\\
4.34375	-2.58821095393364\\
4.375	-2.27005039227555\\
4.40625	-1.98062691304693\\
4.4375	-1.71727107252349\\
4.46875	-1.47779969582331\\
4.5	-1.26040968074926\\
4.53125	-1.06360009478334\\
4.5625	-0.886114038898086\\
4.59375	-0.726894619882898\\
4.625	-0.585051190517902\\
4.65625	-0.459833198519163\\
4.6875	-0.350609771150914\\
4.71875	-0.256853696380233\\
4.75	-0.178128831484059\\
4.78125	-0.114080231425135\\
4.8125	-0.064426477610823\\
4.84375	-0.0289538261512234\\
4.875	-0.00751189909533423\\
4.90625	-1.07231094261806e-05\\
4.9375	-0.00641898530386698\\
4.96875	-0.026763431066172\\
5	-0.0611293782361599\\
5.03125	-0.109662369527939\\
5.0625	-0.172571034301995\\
5.09375	-0.250131285346356\\
5.125	-0.342692040592794\\
5.15625	-0.450682739197759\\
5.1875	-0.574623023603067\\
5.21875	-0.715135094524157\\
5.25	-0.872959429479977\\
5.28125	-1.0489748100494\\
5.3125	-1.24422396286474\\
5.34375	-1.45994663780056\\
5.375	-1.69762270871644\\
5.40625	-1.95902902554462\\
5.4375	-2.24631550213712\\
5.46875	-2.56210868866441\\
5.5	-2.9096555545388\\
5.53125	-3.29302769385919\\
5.5625	-3.7174191466255\\
5.59375	-4.18959450750185\\
5.625	-4.71858860573462\\
5.65625	-5.31684893144012\\
5.6875	-6.00220647317292\\
5.71875	-6.80152032316204\\
5.75	-7.75805835299758\\
5.78125	-8.94842694591222\\
5.8125	-10.5292448408899\\
5.84375	-12.9124156922894\\
5.875	-18.1239261021491\\
5.90625	-17.3220899687929\\
5.9375	-12.9666875477951\\
5.96875	-10.9473876293346\\
6	-9.66179190500287\\
6.03125	-8.7453097958537\\
6.0625	-8.05467086822193\\
6.09375	-7.51881474509935\\
6.125	-7.09745261062398\\
6.15625	-6.76568524505825\\
6.1875	-6.50720178567354\\
6.21875	-6.31089389407168\\
6.25	-6.16902076424901\\
6.28125	-6.07615165185121\\
6.3125	-6.02853074182036\\
6.34375	-6.02368837878743\\
6.375	-6.06020685967201\\
6.40625	-6.13759203016429\\
6.4375	-6.2562262173563\\
6.46875	-6.41739391654221\\
6.5	-6.62338477100019\\
6.53125	-6.87769295125304\\
6.5625	-7.18535300559381\\
6.59375	-7.5534880403365\\
6.625	-7.99221420414062\\
6.65625	-8.51618679585852\\
6.6875	-9.14739360446981\\
6.71875	-9.92060678585796\\
6.75	-10.8952238236313\\
6.78125	-12.1852743627719\\
6.8125	-14.0564983895792\\
6.84375	-17.4315294977716\\
6.875	-25.1606692449406\\
6.90625	-16.2230945568224\\
6.9375	-13.5458824695819\\
6.96875	-11.945685936351\\
7	-10.8213064011169\\
7.03125	-9.970521922351\\
7.0625	-9.30045231695073\\
7.09375	-8.76079477473371\\
7.125	-8.32136188407702\\
7.15625	-7.96275107691184\\
7.1875	-7.67189649292447\\
7.21875	-7.43973241007905\\
7.25	-7.25987642959063\\
7.28125	-7.12784966632415\\
7.3125	-7.04060137652982\\
7.34375	-6.99621884326683\\
7.375	-6.99375933352758\\
7.40625	-7.03317118858774\\
7.4375	-7.11528957460087\\
7.46875	-7.24190613275857\\
7.5	-7.41592523870014\\
7.53125	-7.64163719748899\\
7.5625	-7.92516702924752\\
7.59375	-8.27520931722069\\
7.625	-8.70426348008516\\
7.65625	-9.2308106593901\\
7.6875	-9.88341867481887\\
7.71875	-10.7092400608275\\
7.75	-11.7940823576862\\
7.78125	-13.3202648303476\\
7.8125	-15.8028542378443\\
7.84375	-22.5816335313996\\
7.875	-18.0776154904655\\
7.90625	-14.3421572342511\\
7.9375	-12.3674773708875\\
7.96875	-11.0276954901231\\
8	-10.0234377762814\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_1} 
\addplot [color=white!30!black,dotted,forget plot]
  table[row sep=crcr]{%
0	0\\
0.03125	-0.00231769593273157\\
0.0625	-0.00927400229585373\\
0.09375	-0.0208785953114443\\
0.125	-0.0371476707300076\\
0.15625	-0.0581040479189028\\
0.1875	-0.0837773176481278\\
0.21875	-0.114204035696389\\
0.25	-0.149427965096038\\
0.28125	-0.189500370604037\\
0.3125	-0.234480369846779\\
0.34375	-0.284435346567705\\
0.375	-0.339441432533931\\
0.40625	-0.399584065973727\\
0.4375	-0.464958635960045\\
0.46875	-0.535671223987379\\
0.5	-0.611839456172447\\
0.53125	-0.693593482138624\\
0.5625	-0.781077099823278\\
0.59375	-0.874449049320162\\
0.625	-0.973884503616944\\
0.65625	-1.07957678994109\\
0.6875	-1.19173938269631\\
0.71875	-1.31060821804977\\
0.75	-1.43644439165246\\
0.78125	-1.56953731544485\\
0.8125	-1.71020842796906\\
0.84375	-1.8588155763702\\
0.875	-2.01575821909466\\
0.90625	-2.18148363864066\\
0.9375	-2.35649440703514\\
0.96875	-2.54135741788497\\
1	-2.736714894915\\
1.03125	-2.94329791810128\\
1.0625	-3.16194318998157\\
1.09375	-3.39361401926931\\
1.125	-3.63942686135641\\
1.15625	-3.90068528005236\\
1.1875	-4.17892396859929\\
1.21875	-4.47596663189989\\
1.25	-4.7940033223868\\
1.28125	-5.1356956461085\\
1.3125	-5.50432283731436\\
1.34375	-5.90398937419087\\
1.375	-6.33992814214884\\
1.40625	-6.81895732041255\\
1.4375	-7.35019521034195\\
1.46875	-7.94623028345853\\
1.5	-8.62514582644542\\
1.53125	-9.41427849358621\\
1.5625	-10.3578684561831\\
1.59375	-11.5347324732139\\
1.625	-13.107524296888\\
1.65625	-15.5115042466579\\
1.6875	-21.0184125536932\\
1.71875	-19.3268581226553\\
1.75	-15.1397129453339\\
1.78125	-13.1069627025216\\
1.8125	-11.772756961448\\
1.84375	-10.7906570281876\\
1.875	-10.0222456491033\\
1.90625	-9.39808866951478\\
1.9375	-8.87838515908174\\
1.96875	-8.43820548513787\\
2	-8.06091328342671\\
2.03125	-7.73486655106393\\
2.0625	-7.45161313375462\\
2.09375	-7.20483549414507\\
2.125	-6.98970004336019\\
2.15625	-6.80243826100946\\
2.1875	-6.64006724733184\\
2.21875	-6.5001976505423\\
2.25	-6.38089829437007\\
2.28125	-6.28059873535267\\
2.3125	-6.19801788675716\\
2.34375	-6.13211100034016\\
2.375	-6.08202987635963\\
2.40625	-6.04709282006587\\
2.4375	-6.02676194404228\\
2.46875	-6.02062614365133\\
2.5	-6.0283885761794\\
2.53125	-6.04985783298417\\
2.5625	-6.08494225926637\\
2.59375	-6.13364708213055\\
2.625	-6.19607417834402\\
2.65625	-6.27242446688513\\
2.6875	-6.36300306355093\\
2.71875	-6.46822750089444\\
2.75	-6.58863951406755\\
2.78125	-6.7249211442915\\
2.8125	-6.87791624829714\\
2.84375	-7.04865897124478\\
2.875	-7.23841141527885\\
2.90625	-7.44871373272025\\
2.9375	-7.68145138438979\\
2.96875	-7.93894665651806\\
3	-8.22408529715278\\
3.03125	-8.54049535550257\\
3.0625	-8.89280595112052\\
3.09375	-9.28703265006499\\
3.125	-9.73117147637385\\
3.15625	-10.2361532714227\\
3.1875	-10.8174568967388\\
3.21875	-11.4980152590135\\
3.25	-12.3138984318718\\
3.28125	-13.326727784557\\
3.3125	-14.6554512854283\\
3.34375	-16.5809733661674\\
3.375	-20.1136547695993\\
3.40625	-26.1492970206843\\
3.4375	-18.3870159122793\\
3.46875	-15.7780311840986\\
3.5	-14.1784014781532\\
3.53125	-13.0292870356524\\
3.5625	-12.1378888028128\\
3.59375	-11.4144460907335\\
3.625	-10.80981886213\\
3.65625	-10.2941749626394\\
3.6875	-9.84804980489332\\
3.71875	-9.45804975120313\\
3.75	-9.11457548210274\\
3.78125	-8.81052322640795\\
3.8125	-8.54049962649481\\
3.84375	-8.30032440535552\\
3.875	-8.08670300247871\\
3.90625	-7.8970040794888\\
3.9375	-7.72910417713035\\
3.96875	-7.58127677257943\\
4	-7.4521115344366\\
4.03125	-7.34045464362384\\
4.0625	-7.24536415824605\\
4.09375	-7.16607636528806\\
4.125	-7.10198033772627\\
4.15625	-7.05259876569687\\
4.1875	-7.01757371179434\\
4.21875	-6.99665634972331\\
4.25	-6.98970004336019\\
4.28125	-6.99665634972331\\
4.3125	-7.01757371179434\\
4.34375	-7.05259876569687\\
4.375	-7.10198033772622\\
4.40625	-7.16607636528806\\
4.4375	-7.24536415824605\\
4.46875	-7.34045464362384\\
4.5	-7.4521115344366\\
4.53125	-7.58127677257937\\
4.5625	-7.72910417713035\\
4.59375	-7.8970040794888\\
4.625	-8.08670300247871\\
4.65625	-8.30032440535552\\
4.6875	-8.54049962649475\\
4.71875	-8.81052322640795\\
4.75	-9.11457548210274\\
4.78125	-9.45804975120308\\
4.8125	-9.84804980489332\\
4.84375	-10.2941749626393\\
4.875	-10.80981886213\\
4.90625	-11.4144460907335\\
4.9375	-12.1378888028127\\
4.96875	-13.0292870356523\\
5	-14.1784014781531\\
5.03125	-15.7780311840984\\
5.0625	-18.387015912279\\
5.09375	-26.1492970206822\\
5.125	-20.1136547695999\\
5.15625	-16.5809733661676\\
5.1875	-14.6554512854285\\
5.21875	-13.3267277845571\\
5.25	-12.3138984318719\\
5.28125	-11.4980152590136\\
5.3125	-10.8174568967389\\
5.34375	-10.2361532714227\\
5.375	-9.7311714763739\\
5.40625	-9.28703265006504\\
5.4375	-8.89280595112052\\
5.46875	-8.54049535550257\\
5.5	-8.22408529715278\\
5.53125	-7.93894665651806\\
5.5625	-7.68145138438985\\
5.59375	-7.44871373272031\\
5.625	-7.2384114152789\\
5.65625	-7.04865897124478\\
5.6875	-6.87791624829714\\
5.71875	-6.7249211442915\\
5.75	-6.58863951406755\\
5.78125	-6.4682275008945\\
5.8125	-6.36300306355099\\
5.84375	-6.27242446688513\\
5.875	-6.19607417834402\\
5.90625	-6.13364708213055\\
5.9375	-6.08494225926637\\
5.96875	-6.04985783298417\\
6	-6.0283885761794\\
6.03125	-6.02062614365133\\
6.0625	-6.02676194404228\\
6.09375	-6.04709282006587\\
6.125	-6.08202987635963\\
6.15625	-6.13211100034016\\
6.1875	-6.19801788675716\\
6.21875	-6.28059873535267\\
6.25	-6.38089829437007\\
6.28125	-6.50019765054225\\
6.3125	-6.64006724733184\\
6.34375	-6.80243826100946\\
6.375	-6.98970004336019\\
6.40625	-7.20483549414507\\
6.4375	-7.45161313375462\\
6.46875	-7.73486655106393\\
6.5	-8.06091328342666\\
6.53125	-8.43820548513781\\
6.5625	-8.87838515908174\\
6.59375	-9.39808866951478\\
6.625	-10.0222456491033\\
6.65625	-10.7906570281876\\
6.6875	-11.772756961448\\
6.71875	-13.1069627025216\\
6.75	-15.1397129453338\\
6.78125	-19.326858122655\\
6.8125	-21.0184125536938\\
6.84375	-15.5115042466581\\
6.875	-13.1075242968881\\
6.90625	-11.534732473214\\
6.9375	-10.3578684561832\\
6.96875	-9.41427849358627\\
7	-8.62514582644548\\
7.03125	-7.94623028345853\\
7.0625	-7.35019521034195\\
7.09375	-6.81895732041255\\
7.125	-6.33992814214889\\
7.15625	-5.90398937419093\\
7.1875	-5.50432283731442\\
7.21875	-5.1356956461085\\
7.25	-4.7940033223868\\
7.28125	-4.47596663189989\\
7.3125	-4.17892396859929\\
7.34375	-3.90068528005236\\
7.375	-3.63942686135641\\
7.40625	-3.39361401926931\\
7.4375	-3.16194318998157\\
7.46875	-2.94329791810128\\
7.5	-2.736714894915\\
7.53125	-2.54135741788497\\
7.5625	-2.3564944070352\\
7.59375	-2.18148363864066\\
7.625	-2.01575821909466\\
7.65625	-1.8588155763702\\
7.6875	-1.71020842796906\\
7.71875	-1.56953731544485\\
7.75	-1.43644439165251\\
7.78125	-1.31060821804977\\
7.8125	-1.19173938269631\\
7.84375	-1.07957678994109\\
7.875	-0.973884503616944\\
7.90625	-0.874449049320162\\
7.9375	-0.781077099823278\\
7.96875	-0.693593482138624\\
8	-0.611839456172447\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_2} 
\addplot [color=white!30!black,dotted,forget plot]
  table[row sep=crcr]{%
0	0\\
0.03125	-0.0173124684490062\\
0.0625	-0.0694304278984532\\
0.09375	-0.156904274172973\\
0.125	-0.280681390902203\\
0.15625	-0.442154725951582\\
0.1875	-0.643238486478424\\
0.21875	-0.886480514948403\\
0.25	-1.1752270010391\\
0.28125	-1.51386535079325\\
0.3125	-1.90818888563933\\
0.34375	-2.365960028492\\
0.375	-2.8978131122368\\
0.40625	-3.51877257144497\\
0.4375	-4.25096680043856\\
0.46875	-5.12887976979516\\
0.5	-6.2106568653046\\
0.53125	-7.60643111175483\\
0.5625	-9.56831700534491\\
0.59375	-12.9402416694763\\
0.625	-23.2626472274519\\
0.65625	-12.5537639806129\\
0.6875	-9.95071103781123\\
0.71875	-8.50522773841612\\
0.75	-7.56883161963589\\
0.78125	-6.93049927826036\\
0.8125	-6.49590079048107\\
0.84375	-6.21586139820448\\
0.875	-6.06279514240032\\
0.90625	-6.02118728055382\\
0.9375	-6.0833407485228\\
0.96875	-6.24753310473039\\
1	-6.51758532356337\\
1.03125	-6.90363038503392\\
1.0625	-7.42446016343843\\
1.09375	-8.11277738086335\\
1.125	-9.02714015087361\\
1.15625	-10.2828155810057\\
1.1875	-12.1529864503193\\
1.21875	-15.6083184581574\\
1.25	-22.3338350211225\\
1.28125	-14.1597497234646\\
1.3125	-11.5853403134291\\
1.34375	-10.0731039628114\\
1.375	-9.04758243767066\\
1.40625	-8.31343561510079\\
1.4375	-7.7815022211301\\
1.46875	-7.40468131684145\\
1.5	-7.15630913876765\\
1.53125	-7.0213103451336\\
1.5625	-6.99222463403089\\
1.59375	-7.06750784469915\\
1.625	-7.25120212777159\\
1.65625	-7.55381513814172\\
1.6875	-7.99484647031579\\
1.71875	-8.60841639939434\\
1.75	-9.45616692567972\\
1.78125	-10.6611241554234\\
1.8125	-12.5220551697072\\
1.84375	-16.1676535541392\\
1.875	-20.5538894819955\\
1.90625	-13.7403344009433\\
1.9375	-11.2208493463024\\
1.96875	-9.67528369412912\\
2	-8.59050005632082\\
2.03125	-7.78558907248538\\
2.0625	-7.17643301712479\\
2.09375	-6.71809080367723\\
2.125	-6.38493403381744\\
2.15625	-6.16241789701263\\
2.1875	-6.04337278500054\\
2.21875	-6.02644479756458\\
2.25	-6.11586651004842\\
2.28125	-6.32244895501793\\
2.3125	-6.66629561401277\\
2.34375	-7.18283315155361\\
2.375	-7.93675484580132\\
2.40625	-9.05924810281118\\
2.4375	-10.8776787644111\\
2.46875	-14.7186265017943\\
2.5	-17.1602127252312\\
2.53125	-11.1548408422428\\
2.5625	-8.60467224246253\\
2.59375	-6.94117522091017\\
2.625	-5.70306960976973\\
2.65625	-4.72070677543093\\
2.6875	-3.91245860543262\\
2.71875	-3.23268110852092\\
2.75	-2.65324941398308\\
2.78125	-2.15561994714716\\
2.8125	-1.72694941402324\\
2.84375	-1.35801220112313\\
2.875	-1.04200124759785\\
2.90625	-0.773798716315184\\
2.9375	-0.54951291413164\\
2.96875	-0.366174346602918\\
3	-0.221531410359376\\
3.03125	-0.113911222018828\\
3.0625	-0.0421249231665115\\
3.09375	-0.00540485931395551\\
3.125	-0.00336597957800677\\
3.15625	-0.035987052914777\\
3.1875	-0.103609643622462\\
3.21875	-0.206954735560203\\
3.25	-0.347158820168318\\
3.28125	-0.525833540635574\\
3.3125	-0.745156093733215\\
3.34375	-1.00800228210534\\
3.375	-1.31814169615308\\
3.40625	-1.68052745705688\\
3.4375	-2.10173620446943\\
3.46875	-2.59065801655817\\
3.5	-3.15962437919831\\
3.53125	-3.82635319710903\\
3.5625	-4.61753984320336\\
3.59375	-5.57611081057155\\
3.625	-6.77780121026728\\
3.65625	-8.37660511746355\\
3.6875	-10.7737627544288\\
3.71875	-15.887927121409\\
3.75	-15.5675647790947\\
3.78125	-11.1731992717045\\
3.8125	-9.22708104698597\\
3.84375	-8.04616974364598\\
3.875	-7.25761498952409\\
3.90625	-6.71727274014074\\
3.9375	-6.35531418179534\\
3.96875	-6.13382773876822\\
4	-6.0313106927897\\
4.03125	-6.0360417657335\\
4.0625	-6.14309091578855\\
4.09375	-6.35316444286002\\
4.125	-6.6726954722792\\
4.15625	-7.1152215956476\\
4.1875	-7.70476118589488\\
4.21875	-8.48328672995746\\
4.25	-9.52849621446217\\
4.28125	-11.0039523857516\\
4.3125	-13.3531165442825\\
4.34375	-18.950604241281\\
4.375	-16.9182741367863\\
4.40625	-12.8159340398768\\
4.4375	-10.8370596154844\\
4.46875	-9.57614508133804\\
4.5	-8.69450923010663\\
4.53125	-8.05730075317763\\
4.5625	-7.59808728201045\\
4.59375	-7.28039425870708\\
4.625	-7.0833781017605\\
4.65625	-6.9956441953118\\
4.6875	-7.01245962384843\\
4.71875	-7.13471593506995\\
4.75	-7.36911916624484\\
4.78125	-7.72969904974121\\
4.8125	-8.24142808813224\\
4.84375	-8.94825019455487\\
4.875	-9.93238987047681\\
4.90625	-11.3699650785174\\
4.9375	-13.7550492318258\\
4.96875	-20.1185728163669\\
5	-16.2812487183907\\
5.03125	-12.4417853679084\\
5.0625	-10.4628876186795\\
5.09375	-9.15415892960812\\
5.125	-8.20722949207118\\
5.15625	-7.49602247556135\\
5.1875	-6.95751206328214\\
5.21875	-6.55676918513853\\
5.25	-6.27371596267733\\
5.28125	-6.09736016567706\\
5.3125	-6.02320171604322\\
5.34375	-6.05231047674067\\
5.375	-6.1916162672041\\
5.40625	-6.45555373413305\\
5.4375	-6.8699374410138\\
5.46875	-7.48058839980041\\
5.5	-8.37433676849804\\
5.53125	-9.74085015966023\\
5.5625	-12.1328069550869\\
5.59375	-19.6013867972778\\
5.625	-13.5610572074023\\
5.65625	-9.86185406559736\\
5.6875	-7.80057509698526\\
5.71875	-6.35578467540034\\
5.75	-5.24424905417555\\
5.78125	-4.34598207154693\\
5.8125	-3.59873147284623\\
5.84375	-2.96599374356663\\
5.875	-2.42452945554879\\
5.90625	-1.95865066222069\\
5.9375	-1.5573008357573\\
5.96875	-1.21243477199783\\
6	-0.918061366690608\\
6.03125	-0.669649496256568\\
6.0625	-0.463744787465032\\
6.09375	-0.297715124363322\\
6.125	-0.16957832632869\\
6.15625	-0.0778845695562609\\
6.1875	-0.021636959860075\\
6.21875	-0.000240117883492985\\
6.25	-0.0134707093381508\\
6.28125	-0.0614666283222505\\
6.3125	-0.144733660600082\\
6.34375	-0.264170347241645\\
6.375	-0.421113800341459\\
6.40625	-0.617411796256647\\
6.4375	-0.855530162036814\\
6.46875	-1.13871022747486\\
6.5	-1.47120066050695\\
6.53125	-1.85860466601463\\
6.5625	-2.30841412561807\\
6.59375	-2.83086164761232\\
6.625	-3.44034446412502\\
6.65625	-4.15794939966418\\
6.6875	-5.01628776021965\\
6.71875	-6.06975482857939\\
6.75	-7.4196957527983\\
6.78125	-9.29160803686312\\
6.8125	-12.3928688366638\\
6.84375	-27.9827607558514\\
6.875	-13.0262745678338\\
6.90625	-10.1747837027862\\
6.9375	-8.6428332294945\\
6.96875	-7.66110097877095\\
7	-6.99384305069447\\
7.03125	-6.53837046332842\\
7.0625	-6.24185602424859\\
7.09375	-6.07481842579506\\
7.125	-6.02060658731779\\
7.15625	-6.07073162715761\\
7.1875	-6.22281275702204\\
7.21875	-6.48000212894289\\
7.25	-6.85160471548079\\
7.28125	-7.35519561439492\\
7.3125	-8.02140588856537\\
7.34375	-8.90471288883668\\
7.375	-10.1107617136169\\
7.40625	-11.8827941310824\\
7.4375	-15.0256290921976\\
7.46875	-27.1138374774273\\
7.5	-14.6086684942079\\
7.53125	-11.813909761645\\
7.5625	-10.2202607438386\\
7.59375	-9.15085713614712\\
7.625	-8.38820695546565\\
7.65625	-7.83543685781626\\
7.6875	-7.44201394821164\\
7.71875	-7.17946775655633\\
7.75	-7.03162473919087\\
7.78125	-6.99024766514952\\
7.8125	-7.05313534646496\\
7.84375	-7.22365092482147\\
7.875	-7.51144870361514\\
7.90625	-7.93475839443568\\
7.9375	-8.52551271259449\\
7.96875	-9.34098626915005\\
8	-10.4937097764899\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_3} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0.03125	-8.70842346513106\\
0.0625	-8.82456507358475\\
0.09375	-8.90349472672665\\
0.125	-9.0047369016722\\
0.15625	-8.96774829909501\\
0.1875	-9.28672419000492\\
0.21875	-9.44342413259261\\
0.25	-9.55337570720121\\
0.28125	-9.8460793357464\\
0.3125	-9.94511289457139\\
0.34375	-10.1319465493384\\
0.375	-10.2850906121289\\
0.40625	-10.3935713321733\\
0.4375	-10.4883543611333\\
0.46875	-10.6908293519061\\
0.5	-11.0123272255937\\
0.53125	-11.0266409970932\\
0.5625	-11.1418152548972\\
0.59375	-11.1646886462834\\
0.625	-11.3754072332633\\
0.65625	-11.4476155820069\\
0.6875	-11.3026009834855\\
0.71875	-11.462284855682\\
0.75	-11.4577030798753\\
0.78125	-11.6910089243514\\
0.8125	-11.7279021590616\\
0.84375	-11.664362270979\\
0.875	-11.838791802725\\
0.90625	-11.8089120767434\\
0.9375	-11.9137547639052\\
0.96875	-11.9037313231508\\
1	-11.8451568184234\\
1.03125	-11.9133005191862\\
1.0625	-12.0551420447488\\
1.09375	-12.1036907951764\\
1.125	-12.0934779150886\\
1.15625	-12.0163822660303\\
1.1875	-12.0214977967464\\
1.21875	-12.0540823304603\\
1.25	-12.0847950599637\\
1.28125	-12.1356884030541\\
1.3125	-11.9869404997007\\
1.34375	-12.0682075192916\\
1.375	-12.2807116189143\\
1.40625	-12.2644999850655\\
1.4375	-12.1074472311672\\
1.46875	-12.1414000793782\\
1.5	-12.1487259909506\\
1.53125	-12.1095489966922\\
1.5625	-12.1624091905886\\
1.59375	-12.0794737622955\\
1.625	-12.0460980552315\\
1.65625	-12.1874119842613\\
1.6875	-12.1149218068795\\
1.71875	-12.0826383095458\\
1.75	-12.191404088585\\
1.78125	-12.29678455699\\
1.8125	-12.3104293170346\\
1.84375	-12.2459175392576\\
1.875	-12.250673727924\\
1.90625	-12.1959929478425\\
1.9375	-12.17589301894\\
1.96875	-12.2500368067191\\
2	-12.1331026959389\\
2.03125	-12.2313137664099\\
2.0625	-12.2392080502048\\
2.09375	-12.0372250513131\\
2.125	-12.0528482823158\\
2.15625	-12.0823235912739\\
2.1875	-12.0355895818923\\
2.21875	-12.0876235288788\\
2.25	-12.0750682617198\\
2.28125	-11.9735988547176\\
2.3125	-12.2130749227314\\
2.34375	-12.1916889882134\\
2.375	-11.9929235525124\\
2.40625	-12.0823762134256\\
2.4375	-11.9483961462426\\
2.46875	-12.2442848368166\\
2.5	-12.1823015305085\\
2.53125	-12.1985207735915\\
2.5625	-12.1046567445049\\
2.59375	-12.2933736643026\\
2.625	-12.1033605625419\\
2.65625	-11.9184051947541\\
2.6875	-12.0355965035353\\
2.71875	-11.8554312446544\\
2.75	-11.950709092842\\
2.78125	-11.7575193016491\\
2.8125	-11.5844253696841\\
2.84375	-11.4700994522754\\
2.875	-11.4226961580308\\
2.90625	-11.3537686223636\\
2.9375	-11.3206363145969\\
2.96875	-11.1949557495109\\
3	-11.1452900867664\\
3.03125	-10.9510113746968\\
3.0625	-10.9680215764439\\
3.09375	-10.7925336152475\\
3.125	-10.8458040009663\\
3.15625	-10.8979497328067\\
3.1875	-10.8293388914229\\
3.21875	-10.9815093955806\\
3.25	-11.0434810074137\\
3.28125	-11.1521175068385\\
3.3125	-11.2817362936964\\
3.34375	-11.3816230218665\\
3.375	-11.5300658416956\\
3.40625	-11.5008179649182\\
3.4375	-11.7311989234785\\
3.46875	-11.7665803323379\\
3.5	-11.9920306166379\\
3.53125	-11.9659395921353\\
3.5625	-12.0492644788427\\
3.59375	-12.087007674432\\
3.625	-12.2276893355859\\
3.65625	-12.1793300202521\\
3.6875	-12.215984068333\\
3.71875	-12.1864385798357\\
3.75	-12.1387031030713\\
3.78125	-12.2403654189621\\
3.8125	-12.2122796410547\\
3.84375	-12.1963701615605\\
3.875	-12.2066362090665\\
3.90625	-12.175863454987\\
3.9375	-12.1471971548435\\
3.96875	-12.213948068084\\
4	-12.2726566636774\\
4.03125	-12.1953561213195\\
4.0625	-12.0896827660296\\
4.09375	-12.119399534681\\
4.125	-12.0688067755839\\
4.15625	-12.099771830789\\
4.1875	-12.0931100872137\\
4.21875	-12.1111863189485\\
4.25	-11.9306949448026\\
4.28125	-12.0883952497589\\
4.3125	-11.9841640586864\\
4.34375	-11.8411369152385\\
4.375	-11.7776860316276\\
4.40625	-11.6759525477064\\
4.4375	-11.776869246759\\
4.46875	-11.5127013938358\\
4.5	-11.4866773633201\\
4.53125	-11.4760836379987\\
4.5625	-11.370771104146\\
4.59375	-11.3563306720331\\
4.625	-11.0393450661441\\
4.65625	-11.0733634741896\\
4.6875	-11.0107944463334\\
4.71875	-10.9434141380182\\
4.75	-10.9272724784507\\
4.78125	-10.788685537434\\
4.8125	-10.709836530706\\
4.84375	-10.8053220428604\\
4.875	-10.9440724657669\\
4.90625	-10.8826460836553\\
4.9375	-10.8667613177494\\
4.96875	-10.9074634732472\\
5	-10.9302826730552\\
5.03125	-11.0495363665109\\
5.0625	-10.9950024089565\\
5.09375	-11.0445889997934\\
5.125	-11.0509264638347\\
5.15625	-11.0870906289609\\
5.1875	-11.3331824535425\\
5.21875	-11.3670043011564\\
5.25	-11.4096680178931\\
5.28125	-11.4106905461114\\
5.3125	-11.6067891981075\\
5.34375	-11.6363308165397\\
5.375	-11.6818380186809\\
5.40625	-11.7232983457014\\
5.4375	-11.8898362471631\\
5.46875	-11.8903468039031\\
5.5	-12.0567879893241\\
5.53125	-12.0178449262733\\
5.5625	-12.0119653193917\\
5.59375	-11.9944115314082\\
5.625	-12.1615337316771\\
5.65625	-12.1746769530945\\
5.6875	-12.212110220788\\
5.71875	-12.1066423458315\\
5.75	-12.3994609151724\\
5.78125	-12.0844687223292\\
5.8125	-12.0098415416344\\
5.84375	-12.0147011150405\\
5.875	-11.9358845156359\\
5.90625	-11.636668926439\\
5.9375	-11.6469516732871\\
5.96875	-11.5487751982349\\
6	-11.3669464696289\\
6.03125	-11.2040195220938\\
6.0625	-11.0453042259815\\
6.09375	-10.9963950791519\\
6.125	-10.833783446673\\
6.15625	-10.6959291228873\\
6.1875	-10.6882733365383\\
6.21875	-10.7814094982091\\
6.25	-10.6383476082123\\
6.28125	-10.7927004268039\\
6.3125	-10.7178710179135\\
6.34375	-11.0306912196579\\
6.375	-10.9655362131282\\
6.40625	-11.3158507424388\\
6.4375	-11.3509029294851\\
6.46875	-11.358393538029\\
6.5	-11.5632997286764\\
6.53125	-11.7108803495261\\
6.5625	-11.9977308924011\\
6.59375	-12.1155843183786\\
6.625	-12.1265859627202\\
6.65625	-12.0836173030369\\
6.6875	-12.2221978734945\\
6.71875	-12.1774206097108\\
6.75	-12.2448723980499\\
6.78125	-12.3796440540843\\
6.8125	-12.3526525888574\\
6.84375	-12.4651556333298\\
6.875	-12.1607767401889\\
6.90625	-12.1411137885828\\
6.9375	-12.1863626820866\\
6.96875	-12.2062233321676\\
7	-12.237654343112\\
7.03125	-12.2037979702427\\
7.0625	-12.2063084850935\\
7.09375	-12.1781939669561\\
7.125	-12.1752543933187\\
7.15625	-12.0846964194027\\
7.1875	-12.0877662276755\\
7.21875	-12.1734952970209\\
7.25	-12.1673460415971\\
7.28125	-12.0874594974927\\
7.3125	-12.1345821788314\\
7.34375	-12.0973548598\\
7.375	-12.0607280455085\\
7.40625	-12.0065168505457\\
7.4375	-12.0428959893962\\
7.46875	-11.9472690170752\\
7.5	-11.9818543478123\\
7.53125	-11.9131940857461\\
7.5625	-11.7834845175057\\
7.59375	-11.7926933048546\\
7.625	-11.7493657411236\\
7.65625	-11.8106068270318\\
7.6875	-11.6803528252271\\
7.71875	-11.6008149823758\\
7.75	-11.5064555863124\\
7.78125	-11.5806686166527\\
7.8125	-11.4687821741989\\
7.84375	-11.4924596121262\\
7.875	-11.2814929040404\\
7.90625	-11.4023438612229\\
7.9375	-11.4474243647171\\
7.96875	-11.320575498047\\
8	-11.2424733139994\\
8	-4.508802104626\\
7.96875	-4.53600371945353\\
7.9375	-4.65279616224933\\
7.90625	-4.72404515199173\\
7.875	-4.75224970176924\\
7.84375	-4.83071502240227\\
7.8125	-4.82459301736603\\
7.78125	-4.86203873091947\\
7.75	-4.9292424649249\\
7.71875	-4.9873499340236\\
7.6875	-5.02122476943765\\
7.65625	-5.09151079658639\\
7.625	-5.17033745086817\\
7.59375	-5.15326321344907\\
7.5625	-5.22413893641712\\
7.53125	-5.28365544167519\\
7.5	-5.30534741133243\\
7.46875	-5.29416922257803\\
7.4375	-5.3634710946294\\
7.40625	-5.39268633669315\\
7.375	-5.46578532975306\\
7.34375	-5.38413614077493\\
7.3125	-5.39853893104492\\
7.28125	-5.35884607020222\\
7.25	-5.44346304568111\\
7.21875	-5.5115405016989\\
7.1875	-5.44971524846753\\
7.15625	-5.4668347500039\\
7.125	-5.51334667450536\\
7.09375	-5.49344483251332\\
7.0625	-5.47188356288862\\
7.03125	-5.46681948270671\\
7	-5.50371784791844\\
6.96875	-5.51874461325784\\
6.9375	-5.56959238065855\\
6.90625	-5.5743378317182\\
6.875	-5.5352662781869\\
6.84375	-5.66996798543224\\
6.8125	-5.67552055332885\\
6.78125	-5.704649609558\\
6.75	-5.66695627096905\\
6.71875	-5.54707090258455\\
6.6875	-5.56373172547194\\
6.65625	-5.39191829712004\\
6.625	-5.37415668903665\\
6.59375	-5.3432614094865\\
6.5625	-5.23131724061653\\
6.53125	-5.03119025887668\\
6.5	-4.95619146766978\\
6.46875	-4.80489877844585\\
6.4375	-4.71936095304318\\
6.40625	-4.45084968864407\\
6.375	-4.26688559468431\\
6.34375	-4.13740101166181\\
6.3125	-4.00175460020756\\
6.28125	-3.97466788166471\\
6.25	-3.82255912347989\\
6.21875	-3.8962820727877\\
6.1875	-3.90033678312955\\
6.15625	-3.89046034503014\\
6.125	-4.07251294171209\\
6.09375	-4.27381208618158\\
6.0625	-4.37797652801788\\
6.03125	-4.47955462284588\\
6	-4.65970127491474\\
5.96875	-4.87364311324853\\
5.9375	-4.98471136819217\\
5.90625	-5.08152491963338\\
5.875	-5.19492567685549\\
5.84375	-5.36367161108254\\
5.8125	-5.35273216168434\\
5.78125	-5.44722336231189\\
5.75	-5.52827748422752\\
5.71875	-5.54288922135919\\
5.6875	-5.55026871687676\\
5.65625	-5.54327299169128\\
5.625	-5.5619652652031\\
5.59375	-5.44012343618778\\
5.5625	-5.42532030236433\\
5.53125	-5.28203181263572\\
5.5	-5.31227752402182\\
5.46875	-5.19154808943443\\
5.4375	-5.19752712590636\\
5.40625	-5.14375487026632\\
5.375	-5.0287557665535\\
5.34375	-4.93250457098111\\
5.3125	-4.82795104556342\\
5.28125	-4.75847433193536\\
5.25	-4.65677182902323\\
5.21875	-4.56610663649806\\
5.1875	-4.5670189999374\\
5.15625	-4.47760433268178\\
5.125	-4.30349702311511\\
5.09375	-4.25862164016468\\
5.0625	-4.18900964731947\\
5.03125	-4.16674239319738\\
5	-4.06718464343894\\
4.96875	-4.05390595624436\\
4.9375	-3.95249330100569\\
4.90625	-4.00281477468744\\
4.875	-3.96626069385661\\
4.84375	-3.94510199597443\\
4.8125	-3.99157538442188\\
4.78125	-4.00833755744114\\
4.75	-4.16160127877887\\
4.71875	-4.23533219393144\\
4.6875	-4.23331607846902\\
4.65625	-4.3858286609107\\
4.625	-4.47406208220372\\
4.59375	-4.62325527351072\\
4.5625	-4.64228857803374\\
4.53125	-4.72654110662864\\
4.5	-4.90675321704811\\
4.46875	-4.93210689812918\\
4.4375	-5.06780053773363\\
4.40625	-5.0818873216075\\
4.375	-5.18115799015996\\
4.34375	-5.21541095083117\\
4.3125	-5.27617133342835\\
4.28125	-5.39210634216528\\
4.25	-5.30981952968682\\
4.21875	-5.40265687118972\\
4.1875	-5.44727610262194\\
4.15625	-5.45202467640573\\
4.125	-5.45711690842379\\
4.09375	-5.53195379225681\\
4.0625	-5.48863267137239\\
4.03125	-5.47365385691316\\
4	-5.49341527780388\\
3.96875	-5.47458119969099\\
3.9375	-5.47281174672514\\
3.90625	-5.46577146498117\\
3.875	-5.48991025315203\\
3.84375	-5.49565319098284\\
3.8125	-5.53869516185594\\
3.78125	-5.55508697440482\\
3.75	-5.52630788599541\\
3.71875	-5.50604992770502\\
3.6875	-5.50990778752367\\
3.65625	-5.50948875148464\\
3.625	-5.59105933451016\\
3.59375	-5.45491921927069\\
3.5625	-5.44574998173027\\
3.53125	-5.32845291483818\\
3.5	-5.36460174540335\\
3.46875	-5.1607664736274\\
3.4375	-5.13708525842785\\
3.40625	-4.93656083205741\\
3.375	-4.90995982675167\\
3.34375	-4.72953475433792\\
3.3125	-4.62991850104353\\
3.28125	-4.55531468000262\\
3.25	-4.27043144337668\\
3.21875	-4.16572238125028\\
3.1875	-3.93584024216173\\
3.15625	-4.05189401159922\\
3.125	-3.874490222719\\
3.09375	-3.95181917633823\\
3.0625	-3.99855328359587\\
3.03125	-4.10587684245601\\
3	-4.2131246475727\\
2.96875	-4.3438344555864\\
2.9375	-4.54592911903535\\
2.90625	-4.61604889325278\\
2.875	-4.83742263793704\\
2.84375	-4.9543202818397\\
2.8125	-5.01203903340718\\
2.78125	-5.11171177722372\\
2.75	-5.26602571840897\\
2.71875	-5.28273687259133\\
2.6875	-5.40389808040601\\
2.65625	-5.38794630566841\\
2.625	-5.39119446182312\\
2.59375	-5.52065446158684\\
2.5625	-5.41642152061661\\
2.53125	-5.49620796400052\\
2.5	-5.44303156560679\\
2.46875	-5.49872839557955\\
2.4375	-5.42374061855119\\
2.40625	-5.40615785841834\\
2.375	-5.37987588724002\\
2.34375	-5.40329339935928\\
2.3125	-5.43648944090435\\
2.28125	-5.31067835503035\\
2.25	-5.43133799217489\\
2.21875	-5.34236231226242\\
2.1875	-5.44441790989899\\
2.15625	-5.38054305272806\\
2.125	-5.46117732159556\\
2.09375	-5.50384893568193\\
2.0625	-5.55330796508545\\
2.03125	-5.56554670811525\\
2	-5.53267037023778\\
1.96875	-5.60191321019167\\
1.9375	-5.49768486724119\\
1.90625	-5.52894152765467\\
1.875	-5.5610233916934\\
1.84375	-5.57562611023027\\
1.8125	-5.62444794561037\\
1.78125	-5.5309306373517\\
1.75	-5.54669981312102\\
1.71875	-5.5160810308499\\
1.6875	-5.5236036439467\\
1.65625	-5.56198444298798\\
1.625	-5.50779893759716\\
1.59375	-5.47740536646208\\
1.5625	-5.471411914085\\
1.53125	-5.47668135378703\\
1.5	-5.46488377465914\\
1.46875	-5.47268734947562\\
1.4375	-5.44245396805263\\
1.40625	-5.46351508251436\\
1.375	-5.50320249367732\\
1.34375	-5.46924234785638\\
1.3125	-5.42323040894036\\
1.28125	-5.4886775855922\\
1.25	-5.49313210067214\\
1.21875	-5.48166421717156\\
1.1875	-5.44150024927316\\
1.15625	-5.42098420586296\\
1.125	-5.46916097622295\\
1.09375	-5.32988234308365\\
1.0625	-5.42979552526469\\
1.03125	-5.31395639999667\\
1	-5.29322970404391\\
0.96875	-5.23385287080566\\
0.9375	-5.2283797845578\\
0.90625	-5.13106186394793\\
0.875	-5.13073617666851\\
0.84375	-5.09670348542144\\
0.8125	-4.99380305198932\\
0.78125	-5.04771438620949\\
0.75	-4.88222504523341\\
0.71875	-4.844020284848\\
0.6875	-4.74142997047539\\
0.65625	-4.6838643183836\\
0.625	-4.70930303933329\\
0.59375	-4.54806312500648\\
0.5625	-4.45806171735072\\
0.53125	-4.28816573277746\\
0.5	-4.28193425976443\\
0.46875	-4.07505803375238\\
0.4375	-3.93149626347883\\
0.40625	-3.92246646695472\\
0.375	-3.67337021638855\\
0.34375	-3.55075274680581\\
0.3125	-3.47901481193981\\
0.28125	-3.21608367771594\\
0.25	-3.05019644792324\\
0.21875	-2.96969243249885\\
0.1875	-2.78736269764119\\
0.15625	-2.58931286034056\\
0.125	-2.47317139313228\\
0.09375	-2.36083965170997\\
0.0625	-2.31729067729779\\
0.03125	-2.25446115362473\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	nan\\
0.03125	-8.70842346513106\\
0.0625	-8.82456507358475\\
0.09375	-8.90349472672665\\
0.125	-9.0047369016722\\
0.15625	-8.96774829909501\\
0.1875	-9.28672419000492\\
0.21875	-9.44342413259261\\
0.25	-9.55337570720121\\
0.28125	-9.8460793357464\\
0.3125	-9.94511289457139\\
0.34375	-10.1319465493384\\
0.375	-10.2850906121289\\
0.40625	-10.3935713321733\\
0.4375	-10.4883543611333\\
0.46875	-10.6908293519061\\
0.5	-11.0123272255937\\
0.53125	-11.0266409970932\\
0.5625	-11.1418152548972\\
0.59375	-11.1646886462834\\
0.625	-11.3754072332633\\
0.65625	-11.4476155820069\\
0.6875	-11.3026009834855\\
0.71875	-11.462284855682\\
0.75	-11.4577030798753\\
0.78125	-11.6910089243514\\
0.8125	-11.7279021590616\\
0.84375	-11.664362270979\\
0.875	-11.838791802725\\
0.90625	-11.8089120767434\\
0.9375	-11.9137547639052\\
0.96875	-11.9037313231508\\
1	-11.8451568184234\\
1.03125	-11.9133005191862\\
1.0625	-12.0551420447488\\
1.09375	-12.1036907951764\\
1.125	-12.0934779150886\\
1.15625	-12.0163822660303\\
1.1875	-12.0214977967464\\
1.21875	-12.0540823304603\\
1.25	-12.0847950599637\\
1.28125	-12.1356884030541\\
1.3125	-11.9869404997007\\
1.34375	-12.0682075192916\\
1.375	-12.2807116189143\\
1.40625	-12.2644999850655\\
1.4375	-12.1074472311672\\
1.46875	-12.1414000793782\\
1.5	-12.1487259909506\\
1.53125	-12.1095489966922\\
1.5625	-12.1624091905886\\
1.59375	-12.0794737622955\\
1.625	-12.0460980552315\\
1.65625	-12.1874119842613\\
1.6875	-12.1149218068795\\
1.71875	-12.0826383095458\\
1.75	-12.191404088585\\
1.78125	-12.29678455699\\
1.8125	-12.3104293170346\\
1.84375	-12.2459175392576\\
1.875	-12.250673727924\\
1.90625	-12.1959929478425\\
1.9375	-12.17589301894\\
1.96875	-12.2500368067191\\
2	-12.1331026959389\\
2.03125	-12.2313137664099\\
2.0625	-12.2392080502048\\
2.09375	-12.0372250513131\\
2.125	-12.0528482823158\\
2.15625	-12.0823235912739\\
2.1875	-12.0355895818923\\
2.21875	-12.0876235288788\\
2.25	-12.0750682617198\\
2.28125	-11.9735988547176\\
2.3125	-12.2130749227314\\
2.34375	-12.1916889882134\\
2.375	-11.9929235525124\\
2.40625	-12.0823762134256\\
2.4375	-11.9483961462426\\
2.46875	-12.2442848368166\\
2.5	-12.1823015305085\\
2.53125	-12.1985207735915\\
2.5625	-12.1046567445049\\
2.59375	-12.2933736643026\\
2.625	-12.1033605625419\\
2.65625	-11.9184051947541\\
2.6875	-12.0355965035353\\
2.71875	-11.8554312446544\\
2.75	-11.950709092842\\
2.78125	-11.7575193016491\\
2.8125	-11.5844253696841\\
2.84375	-11.4700994522754\\
2.875	-11.4226961580308\\
2.90625	-11.3537686223636\\
2.9375	-11.3206363145969\\
2.96875	-11.1949557495109\\
3	-11.1452900867664\\
3.03125	-10.9510113746968\\
3.0625	-10.9680215764439\\
3.09375	-10.7925336152475\\
3.125	-10.8458040009663\\
3.15625	-10.8979497328067\\
3.1875	-10.8293388914229\\
3.21875	-10.9815093955806\\
3.25	-11.0434810074137\\
3.28125	-11.1521175068385\\
3.3125	-11.2817362936964\\
3.34375	-11.3816230218665\\
3.375	-11.5300658416956\\
3.40625	-11.5008179649182\\
3.4375	-11.7311989234785\\
3.46875	-11.7665803323379\\
3.5	-11.9920306166379\\
3.53125	-11.9659395921353\\
3.5625	-12.0492644788427\\
3.59375	-12.087007674432\\
3.625	-12.2276893355859\\
3.65625	-12.1793300202521\\
3.6875	-12.215984068333\\
3.71875	-12.1864385798357\\
3.75	-12.1387031030713\\
3.78125	-12.2403654189621\\
3.8125	-12.2122796410547\\
3.84375	-12.1963701615605\\
3.875	-12.2066362090665\\
3.90625	-12.175863454987\\
3.9375	-12.1471971548435\\
3.96875	-12.213948068084\\
4	-12.2726566636774\\
4.03125	-12.1953561213195\\
4.0625	-12.0896827660296\\
4.09375	-12.119399534681\\
4.125	-12.0688067755839\\
4.15625	-12.099771830789\\
4.1875	-12.0931100872137\\
4.21875	-12.1111863189485\\
4.25	-11.9306949448026\\
4.28125	-12.0883952497589\\
4.3125	-11.9841640586864\\
4.34375	-11.8411369152385\\
4.375	-11.7776860316276\\
4.40625	-11.6759525477064\\
4.4375	-11.776869246759\\
4.46875	-11.5127013938358\\
4.5	-11.4866773633201\\
4.53125	-11.4760836379987\\
4.5625	-11.370771104146\\
4.59375	-11.3563306720331\\
4.625	-11.0393450661441\\
4.65625	-11.0733634741896\\
4.6875	-11.0107944463334\\
4.71875	-10.9434141380182\\
4.75	-10.9272724784507\\
4.78125	-10.788685537434\\
4.8125	-10.709836530706\\
4.84375	-10.8053220428604\\
4.875	-10.9440724657669\\
4.90625	-10.8826460836553\\
4.9375	-10.8667613177494\\
4.96875	-10.9074634732472\\
5	-10.9302826730552\\
5.03125	-11.0495363665109\\
5.0625	-10.9950024089565\\
5.09375	-11.0445889997934\\
5.125	-11.0509264638347\\
5.15625	-11.0870906289609\\
5.1875	-11.3331824535425\\
5.21875	-11.3670043011564\\
5.25	-11.4096680178931\\
5.28125	-11.4106905461114\\
5.3125	-11.6067891981075\\
5.34375	-11.6363308165397\\
5.375	-11.6818380186809\\
5.40625	-11.7232983457014\\
5.4375	-11.8898362471631\\
5.46875	-11.8903468039031\\
5.5	-12.0567879893241\\
5.53125	-12.0178449262733\\
5.5625	-12.0119653193917\\
5.59375	-11.9944115314082\\
5.625	-12.1615337316771\\
5.65625	-12.1746769530945\\
5.6875	-12.212110220788\\
5.71875	-12.1066423458315\\
5.75	-12.3994609151724\\
5.78125	-12.0844687223292\\
5.8125	-12.0098415416344\\
5.84375	-12.0147011150405\\
5.875	-11.9358845156359\\
5.90625	-11.636668926439\\
5.9375	-11.6469516732871\\
5.96875	-11.5487751982349\\
6	-11.3669464696289\\
6.03125	-11.2040195220938\\
6.0625	-11.0453042259815\\
6.09375	-10.9963950791519\\
6.125	-10.833783446673\\
6.15625	-10.6959291228873\\
6.1875	-10.6882733365383\\
6.21875	-10.7814094982091\\
6.25	-10.6383476082123\\
6.28125	-10.7927004268039\\
6.3125	-10.7178710179135\\
6.34375	-11.0306912196579\\
6.375	-10.9655362131282\\
6.40625	-11.3158507424388\\
6.4375	-11.3509029294851\\
6.46875	-11.358393538029\\
6.5	-11.5632997286764\\
6.53125	-11.7108803495261\\
6.5625	-11.9977308924011\\
6.59375	-12.1155843183786\\
6.625	-12.1265859627202\\
6.65625	-12.0836173030369\\
6.6875	-12.2221978734945\\
6.71875	-12.1774206097108\\
6.75	-12.2448723980499\\
6.78125	-12.3796440540843\\
6.8125	-12.3526525888574\\
6.84375	-12.4651556333298\\
6.875	-12.1607767401889\\
6.90625	-12.1411137885828\\
6.9375	-12.1863626820866\\
6.96875	-12.2062233321676\\
7	-12.237654343112\\
7.03125	-12.2037979702427\\
7.0625	-12.2063084850935\\
7.09375	-12.1781939669561\\
7.125	-12.1752543933187\\
7.15625	-12.0846964194027\\
7.1875	-12.0877662276755\\
7.21875	-12.1734952970209\\
7.25	-12.1673460415971\\
7.28125	-12.0874594974927\\
7.3125	-12.1345821788314\\
7.34375	-12.0973548598\\
7.375	-12.0607280455085\\
7.40625	-12.0065168505457\\
7.4375	-12.0428959893962\\
7.46875	-11.9472690170752\\
7.5	-11.9818543478123\\
7.53125	-11.9131940857461\\
7.5625	-11.7834845175057\\
7.59375	-11.7926933048546\\
7.625	-11.7493657411236\\
7.65625	-11.8106068270318\\
7.6875	-11.6803528252271\\
7.71875	-11.6008149823758\\
7.75	-11.5064555863124\\
7.78125	-11.5806686166527\\
7.8125	-11.4687821741989\\
7.84375	-11.4924596121262\\
7.875	-11.2814929040404\\
7.90625	-11.4023438612229\\
7.9375	-11.4474243647171\\
7.96875	-11.320575498047\\
8	-11.2424733139994\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_4} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	nan\\
0.03125	-2.25446115362473\\
0.0625	-2.31729067729779\\
0.09375	-2.36083965170997\\
0.125	-2.47317139313228\\
0.15625	-2.58931286034056\\
0.1875	-2.78736269764119\\
0.21875	-2.96969243249885\\
0.25	-3.05019644792324\\
0.28125	-3.21608367771594\\
0.3125	-3.47901481193981\\
0.34375	-3.55075274680581\\
0.375	-3.67337021638855\\
0.40625	-3.92246646695472\\
0.4375	-3.93149626347883\\
0.46875	-4.07505803375238\\
0.5	-4.28193425976443\\
0.53125	-4.28816573277746\\
0.5625	-4.45806171735072\\
0.59375	-4.54806312500648\\
0.625	-4.70930303933329\\
0.65625	-4.6838643183836\\
0.6875	-4.74142997047539\\
0.71875	-4.844020284848\\
0.75	-4.88222504523341\\
0.78125	-5.04771438620949\\
0.8125	-4.99380305198932\\
0.84375	-5.09670348542144\\
0.875	-5.13073617666851\\
0.90625	-5.13106186394793\\
0.9375	-5.2283797845578\\
0.96875	-5.23385287080566\\
1	-5.29322970404391\\
1.03125	-5.31395639999667\\
1.0625	-5.42979552526469\\
1.09375	-5.32988234308365\\
1.125	-5.46916097622295\\
1.15625	-5.42098420586296\\
1.1875	-5.44150024927316\\
1.21875	-5.48166421717156\\
1.25	-5.49313210067214\\
1.28125	-5.4886775855922\\
1.3125	-5.42323040894036\\
1.34375	-5.46924234785638\\
1.375	-5.50320249367732\\
1.40625	-5.46351508251436\\
1.4375	-5.44245396805263\\
1.46875	-5.47268734947562\\
1.5	-5.46488377465914\\
1.53125	-5.47668135378703\\
1.5625	-5.471411914085\\
1.59375	-5.47740536646208\\
1.625	-5.50779893759716\\
1.65625	-5.56198444298798\\
1.6875	-5.5236036439467\\
1.71875	-5.5160810308499\\
1.75	-5.54669981312102\\
1.78125	-5.5309306373517\\
1.8125	-5.62444794561037\\
1.84375	-5.57562611023027\\
1.875	-5.5610233916934\\
1.90625	-5.52894152765467\\
1.9375	-5.49768486724119\\
1.96875	-5.60191321019167\\
2	-5.53267037023778\\
2.03125	-5.56554670811525\\
2.0625	-5.55330796508545\\
2.09375	-5.50384893568193\\
2.125	-5.46117732159556\\
2.15625	-5.38054305272806\\
2.1875	-5.44441790989899\\
2.21875	-5.34236231226242\\
2.25	-5.43133799217489\\
2.28125	-5.31067835503035\\
2.3125	-5.43648944090435\\
2.34375	-5.40329339935928\\
2.375	-5.37987588724002\\
2.40625	-5.40615785841834\\
2.4375	-5.42374061855119\\
2.46875	-5.49872839557955\\
2.5	-5.44303156560679\\
2.53125	-5.49620796400052\\
2.5625	-5.41642152061661\\
2.59375	-5.52065446158684\\
2.625	-5.39119446182312\\
2.65625	-5.38794630566841\\
2.6875	-5.40389808040601\\
2.71875	-5.28273687259133\\
2.75	-5.26602571840897\\
2.78125	-5.11171177722372\\
2.8125	-5.01203903340718\\
2.84375	-4.9543202818397\\
2.875	-4.83742263793704\\
2.90625	-4.61604889325278\\
2.9375	-4.54592911903535\\
2.96875	-4.3438344555864\\
3	-4.2131246475727\\
3.03125	-4.10587684245601\\
3.0625	-3.99855328359587\\
3.09375	-3.95181917633823\\
3.125	-3.874490222719\\
3.15625	-4.05189401159922\\
3.1875	-3.93584024216173\\
3.21875	-4.16572238125028\\
3.25	-4.27043144337668\\
3.28125	-4.55531468000262\\
3.3125	-4.62991850104353\\
3.34375	-4.72953475433792\\
3.375	-4.90995982675167\\
3.40625	-4.93656083205741\\
3.4375	-5.13708525842785\\
3.46875	-5.1607664736274\\
3.5	-5.36460174540335\\
3.53125	-5.32845291483818\\
3.5625	-5.44574998173027\\
3.59375	-5.45491921927069\\
3.625	-5.59105933451016\\
3.65625	-5.50948875148464\\
3.6875	-5.50990778752367\\
3.71875	-5.50604992770502\\
3.75	-5.52630788599541\\
3.78125	-5.55508697440482\\
3.8125	-5.53869516185594\\
3.84375	-5.49565319098284\\
3.875	-5.48991025315203\\
3.90625	-5.46577146498117\\
3.9375	-5.47281174672514\\
3.96875	-5.47458119969099\\
4	-5.49341527780388\\
4.03125	-5.47365385691316\\
4.0625	-5.48863267137239\\
4.09375	-5.53195379225681\\
4.125	-5.45711690842379\\
4.15625	-5.45202467640573\\
4.1875	-5.44727610262194\\
4.21875	-5.40265687118972\\
4.25	-5.30981952968682\\
4.28125	-5.39210634216528\\
4.3125	-5.27617133342835\\
4.34375	-5.21541095083117\\
4.375	-5.18115799015996\\
4.40625	-5.0818873216075\\
4.4375	-5.06780053773363\\
4.46875	-4.93210689812918\\
4.5	-4.90675321704811\\
4.53125	-4.72654110662864\\
4.5625	-4.64228857803374\\
4.59375	-4.62325527351072\\
4.625	-4.47406208220372\\
4.65625	-4.3858286609107\\
4.6875	-4.23331607846902\\
4.71875	-4.23533219393144\\
4.75	-4.16160127877887\\
4.78125	-4.00833755744114\\
4.8125	-3.99157538442188\\
4.84375	-3.94510199597443\\
4.875	-3.96626069385661\\
4.90625	-4.00281477468744\\
4.9375	-3.95249330100569\\
4.96875	-4.05390595624436\\
5	-4.06718464343894\\
5.03125	-4.16674239319738\\
5.0625	-4.18900964731947\\
5.09375	-4.25862164016468\\
5.125	-4.30349702311511\\
5.15625	-4.47760433268178\\
5.1875	-4.5670189999374\\
5.21875	-4.56610663649806\\
5.25	-4.65677182902323\\
5.28125	-4.75847433193536\\
5.3125	-4.82795104556342\\
5.34375	-4.93250457098111\\
5.375	-5.0287557665535\\
5.40625	-5.14375487026632\\
5.4375	-5.19752712590636\\
5.46875	-5.19154808943443\\
5.5	-5.31227752402182\\
5.53125	-5.28203181263572\\
5.5625	-5.42532030236433\\
5.59375	-5.44012343618778\\
5.625	-5.5619652652031\\
5.65625	-5.54327299169128\\
5.6875	-5.55026871687676\\
5.71875	-5.54288922135919\\
5.75	-5.52827748422752\\
5.78125	-5.44722336231189\\
5.8125	-5.35273216168434\\
5.84375	-5.36367161108254\\
5.875	-5.19492567685549\\
5.90625	-5.08152491963338\\
5.9375	-4.98471136819217\\
5.96875	-4.87364311324853\\
6	-4.65970127491474\\
6.03125	-4.47955462284588\\
6.0625	-4.37797652801788\\
6.09375	-4.27381208618158\\
6.125	-4.07251294171209\\
6.15625	-3.89046034503014\\
6.1875	-3.90033678312955\\
6.21875	-3.8962820727877\\
6.25	-3.82255912347989\\
6.28125	-3.97466788166471\\
6.3125	-4.00175460020756\\
6.34375	-4.13740101166181\\
6.375	-4.26688559468431\\
6.40625	-4.45084968864407\\
6.4375	-4.71936095304318\\
6.46875	-4.80489877844585\\
6.5	-4.95619146766978\\
6.53125	-5.03119025887668\\
6.5625	-5.23131724061653\\
6.59375	-5.3432614094865\\
6.625	-5.37415668903665\\
6.65625	-5.39191829712004\\
6.6875	-5.56373172547194\\
6.71875	-5.54707090258455\\
6.75	-5.66695627096905\\
6.78125	-5.704649609558\\
6.8125	-5.67552055332885\\
6.84375	-5.66996798543224\\
6.875	-5.5352662781869\\
6.90625	-5.5743378317182\\
6.9375	-5.56959238065855\\
6.96875	-5.51874461325784\\
7	-5.50371784791844\\
7.03125	-5.46681948270671\\
7.0625	-5.47188356288862\\
7.09375	-5.49344483251332\\
7.125	-5.51334667450536\\
7.15625	-5.4668347500039\\
7.1875	-5.44971524846753\\
7.21875	-5.5115405016989\\
7.25	-5.44346304568111\\
7.28125	-5.35884607020222\\
7.3125	-5.39853893104492\\
7.34375	-5.38413614077493\\
7.375	-5.46578532975306\\
7.40625	-5.39268633669315\\
7.4375	-5.3634710946294\\
7.46875	-5.29416922257803\\
7.5	-5.30534741133243\\
7.53125	-5.28365544167519\\
7.5625	-5.22413893641712\\
7.59375	-5.15326321344907\\
7.625	-5.17033745086817\\
7.65625	-5.09151079658639\\
7.6875	-5.02122476943765\\
7.71875	-4.9873499340236\\
7.75	-4.9292424649249\\
7.78125	-4.86203873091947\\
7.8125	-4.82459301736603\\
7.84375	-4.83071502240227\\
7.875	-4.75224970176924\\
7.90625	-4.72404515199173\\
7.9375	-4.65279616224933\\
7.96875	-4.53600371945353\\
8	-4.508802104626\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_5} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	-inf\\
0.03125	-5.01425823698634\\
0.0625	-5.10416964128981\\
0.09375	-5.14707613831803\\
0.125	-5.27445304975981\\
0.15625	-5.30867525938658\\
0.1875	-5.6025789968495\\
0.21875	-5.70994265085531\\
0.25	-5.84804293012621\\
0.28125	-6.02719825060237\\
0.3125	-6.29394588864102\\
0.34375	-6.3598406391325\\
0.375	-6.60445697390793\\
0.40625	-6.74130001991423\\
0.4375	-6.77605125530354\\
0.46875	-7.03338872347862\\
0.5	-7.17539439589675\\
0.53125	-7.22768498678565\\
0.5625	-7.35600320604948\\
0.59375	-7.41493287867436\\
0.625	-7.59269821769959\\
0.65625	-7.61384184375768\\
0.6875	-7.64874072068474\\
0.71875	-7.71727636098879\\
0.75	-7.76092942764609\\
0.78125	-7.94804896458851\\
0.8125	-7.92615444074417\\
0.84375	-7.92245476582633\\
0.875	-7.98351448984099\\
0.90625	-8.105045330286\\
0.9375	-8.0873895417044\\
0.96875	-8.15351835503563\\
1	-8.15509427282171\\
1.03125	-8.16855368854866\\
1.0625	-8.25008508692338\\
1.09375	-8.2506710645518\\
1.125	-8.36303221147637\\
1.15625	-8.29238027489521\\
1.1875	-8.3539878952578\\
1.21875	-8.36313616624849\\
1.25	-8.35948706730386\\
1.28125	-8.41015480315588\\
1.3125	-8.29618022370269\\
1.34375	-8.3376888579815\\
1.375	-8.39994228157789\\
1.40625	-8.45309868878786\\
1.4375	-8.33642851557326\\
1.46875	-8.38527871462799\\
1.5	-8.38809375968358\\
1.53125	-8.32790383194512\\
1.5625	-8.41241234592877\\
1.59375	-8.41128382480642\\
1.625	-8.3504415271818\\
1.65625	-8.42884443527038\\
1.6875	-8.4420052301094\\
1.71875	-8.42424819589297\\
1.75	-8.40921791191596\\
1.78125	-8.45644854523425\\
1.8125	-8.55064717163251\\
1.84375	-8.43938773803251\\
1.875	-8.48286754526194\\
1.90625	-8.36642872135528\\
1.9375	-8.44773602992782\\
1.96875	-8.50992491551301\\
2	-8.44609253119359\\
2.03125	-8.4116250535028\\
2.0625	-8.50715291104044\\
2.09375	-8.34913911926361\\
2.125	-8.41473283957231\\
2.15625	-8.36745195680425\\
2.1875	-8.31870535919683\\
2.21875	-8.29676934015444\\
2.25	-8.35710584261244\\
2.28125	-8.18466852289455\\
2.3125	-8.3425481508805\\
2.34375	-8.32598022874015\\
2.375	-8.33220390062928\\
2.40625	-8.30747734711778\\
2.4375	-8.24020042098334\\
2.46875	-8.422802238565\\
2.5	-8.36502051709448\\
2.53125	-8.39320435954244\\
2.5625	-8.36342786763731\\
2.59375	-8.43901342723245\\
2.625	-8.3037377989516\\
2.65625	-8.20905012722923\\
2.6875	-8.29529019887491\\
2.71875	-8.13880766301182\\
2.75	-8.18859476361388\\
2.78125	-7.98424694094922\\
2.8125	-7.86008698255915\\
2.84375	-7.78712149540584\\
2.875	-7.68219429651523\\
2.90625	-7.57079053776579\\
2.9375	-7.47436512232196\\
2.96875	-7.3979405158347\\
3	-7.15235532854405\\
3.03125	-7.08113171162032\\
3.0625	-7.04858589347788\\
3.09375	-6.98173524011111\\
3.125	-6.96915243415791\\
3.15625	-7.06528502504639\\
3.1875	-6.96275244529087\\
3.21875	-7.14444393544071\\
3.25	-7.25057698589785\\
3.28125	-7.4637129985511\\
3.3125	-7.57980308837861\\
3.34375	-7.61738709686142\\
3.375	-7.75257063053436\\
3.40625	-7.82097322426543\\
3.4375	-7.96956688608196\\
3.46875	-8.08040007020392\\
3.5	-8.21735788627166\\
3.53125	-8.22631241505363\\
3.5625	-8.34323319112869\\
3.59375	-8.35575080464403\\
3.625	-8.49694697349756\\
3.65625	-8.39363971061258\\
3.6875	-8.41211480973962\\
3.71875	-8.390978800412\\
3.75	-8.38075783887186\\
3.78125	-8.44281823348547\\
3.8125	-8.42997834823208\\
3.84375	-8.41384523749275\\
3.875	-8.38131133117284\\
3.90625	-8.42107271254457\\
3.9375	-8.39176766690713\\
3.96875	-8.35156984706842\\
4	-8.4444285533755\\
4.03125	-8.42156895600374\\
4.0625	-8.3845440290855\\
4.09375	-8.41810599639649\\
4.125	-8.33903420786615\\
4.15625	-8.33830847952396\\
4.1875	-8.35412986649115\\
4.21875	-8.33646762512612\\
4.25	-8.20009040867228\\
4.28125	-8.3028205011652\\
4.3125	-8.17832582953622\\
4.34375	-8.06834337251379\\
4.375	-8.04138356440237\\
4.40625	-7.96279608057515\\
4.4375	-7.94818368290836\\
4.46875	-7.75447069631011\\
4.5	-7.7948143910433\\
4.53125	-7.63246808957703\\
4.5625	-7.59349725675594\\
4.59375	-7.59826361998748\\
4.625	-7.31445101340603\\
4.65625	-7.2938899045659\\
4.6875	-7.1843077996684\\
4.71875	-7.18140586724897\\
4.75	-7.15115496637827\\
4.78125	-6.98052502198468\\
4.8125	-6.94926738746776\\
4.84375	-6.9379029157476\\
4.875	-7.11002367573226\\
4.90625	-6.98847083537953\\
4.9375	-7.00153456753912\\
4.96875	-7.06501070759077\\
5	-7.02449145961626\\
5.03125	-7.16604897470967\\
5.0625	-7.16916746310474\\
5.09375	-7.20852296381176\\
5.125	-7.28269703397461\\
5.15625	-7.34785548423079\\
5.1875	-7.44605216732342\\
5.21875	-7.55117843376939\\
5.25	-7.59967033855176\\
5.28125	-7.59303841708135\\
5.3125	-7.70879815931306\\
5.34375	-7.81015226296839\\
5.375	-7.92438029111545\\
5.40625	-8.0635812625984\\
5.4375	-8.08084844633851\\
5.46875	-8.09053278430903\\
5.5	-8.2969557661516\\
5.53125	-8.24132894068038\\
5.5625	-8.23760304475786\\
5.59375	-8.3488857033899\\
5.625	-8.44622790575252\\
5.65625	-8.40400013433973\\
5.6875	-8.40743964432789\\
5.71875	-8.37159282833852\\
5.75	-8.48087284173567\\
5.78125	-8.33493940979292\\
5.8125	-8.28096513070165\\
5.84375	-8.28418939931731\\
5.875	-8.13956051265311\\
5.90625	-7.96521740787279\\
5.9375	-7.88985212964306\\
5.96875	-7.75744028620778\\
6	-7.55082766331981\\
6.03125	-7.41294089399057\\
6.0625	-7.31013722196309\\
6.09375	-7.26065556661598\\
6.125	-7.09345906071943\\
6.15625	-6.78581570292963\\
6.1875	-6.91474926517884\\
6.21875	-6.97368765780172\\
6.25	-6.85310096040035\\
6.28125	-6.93497662182713\\
6.3125	-6.9640664886399\\
6.34375	-7.17008957652334\\
6.375	-7.15584109763611\\
6.40625	-7.39678838842704\\
6.4375	-7.57434820688681\\
6.46875	-7.63769265472072\\
6.5	-7.82383456459249\\
6.53125	-7.92419862850005\\
6.5625	-8.12439934977584\\
6.59375	-8.29582498303452\\
6.625	-8.31921894676918\\
6.65625	-8.34102731072048\\
6.6875	-8.51930709221844\\
6.71875	-8.39165828114014\\
6.75	-8.47931269844071\\
6.78125	-8.58184503811162\\
6.8125	-8.608932206925\\
6.84375	-8.63189493238622\\
6.875	-8.4793705502222\\
6.90625	-8.54439090847615\\
6.9375	-8.42383591081486\\
6.96875	-8.46796386954685\\
7	-8.40817006658486\\
7.03125	-8.40403383757618\\
7.0625	-8.33649049747694\\
7.09375	-8.37534212821311\\
7.125	-8.4229842453685\\
7.15625	-8.34492386365167\\
7.1875	-8.36319859745254\\
7.21875	-8.38029769643703\\
7.25	-8.31844399704326\\
7.28125	-8.32947330948207\\
7.3125	-8.27745037494699\\
7.34375	-8.26535944604714\\
7.375	-8.34394585040721\\
7.40625	-8.27155072540884\\
7.4375	-8.3386377194127\\
7.46875	-8.18072447335746\\
7.5	-8.18720506626192\\
7.53125	-8.15128420789526\\
7.5625	-8.09115288489537\\
7.59375	-8.08212465547055\\
7.625	-8.02148029132039\\
7.65625	-7.94239306933474\\
7.6875	-7.85273163171465\\
7.71875	-7.90366054579886\\
7.75	-7.78449540769842\\
7.78125	-7.8349988551069\\
7.8125	-7.70661909126059\\
7.84375	-7.68703148288583\\
7.875	-7.61831122637869\\
7.90625	-7.64440068750542\\
7.9375	-7.62133962038055\\
7.96875	-7.51367808273622\\
8	-7.36403019444904\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_6} 
\addplot [color=mycolor1,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
0.96875	-8.15351835503563\\
1.96875	-8.50992491551301\\
2.96875	-7.3979405158347\\
3.96875	-8.35156984706842\\
4.96875	-7.06501070759077\\
5.96875	-7.75744028620778\\
6.96875	-8.46796386954685\\
7.96875	-7.51367808273622\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_7} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
0.96875	-8.15351835503563\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_8} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0.03125	-4.51222801849471\\
0.0625	-5.19463201995413\\
0.09375	-5.74877082616572\\
0.125	-6.37991026861212\\
0.15625	-6.91512262297306\\
0.1875	-7.64119032757065\\
0.21875	-8.3006207056637\\
0.25	-9.12538222885007\\
0.28125	-9.85300696441112\\
0.3125	-10.459463419809\\
0.34375	-11.3144165003367\\
0.375	-11.9187900799413\\
0.40625	-12.5673445682297\\
0.4375	-13.1435829513163\\
0.46875	-13.7336626493844\\
0.5	-14.2960506798973\\
0.53125	-14.9641022041585\\
0.5625	-15.2309486713822\\
0.59375	-15.765424096651\\
0.625	-16.0999801051643\\
0.65625	-16.361662371934\\
0.6875	-16.5815534086035\\
0.71875	-17.030686222403\\
0.75	-17.429565949477\\
0.78125	-17.7521108909181\\
0.8125	-17.8745887024575\\
0.84375	-18.3049560002218\\
0.875	-18.5267395872743\\
0.90625	-18.8941385005201\\
0.9375	-18.9494715960352\\
0.96875	-19.2415265988094\\
1	-19.6856386862783\\
1.03125	-19.7638839739307\\
1.0625	-19.8654416607312\\
1.09375	-19.8451195738418\\
1.125	-20.0043190494087\\
1.15625	-20.1085274759351\\
1.1875	-19.7612388057901\\
1.21875	-19.8511268348192\\
1.25	-19.7607747753628\\
1.28125	-19.4512984925335\\
1.3125	-19.4713544856814\\
1.34375	-19.3084948219679\\
1.375	-19.1728591054112\\
1.40625	-19.2134071933321\\
1.4375	-19.0166312751072\\
1.46875	-19.1882682049783\\
1.5	-19.1781993231414\\
1.53125	-19.0045586181726\\
1.5625	-19.0785568785385\\
1.59375	-19.2953532529207\\
1.625	-19.2434343600944\\
1.65625	-19.4518692250612\\
1.6875	-19.6410815532209\\
1.71875	-19.8966482033071\\
1.75	-19.920190977859\\
1.78125	-20.0860071257822\\
1.8125	-20.1702027367999\\
1.84375	-20.1395343138469\\
1.875	-20.1396504001663\\
1.90625	-20.1614303726783\\
1.9375	-19.909490699424\\
1.96875	-19.7735897883961\\
2	-19.6400012713613\\
2.03125	-19.4995406347539\\
2.0625	-19.1835061058823\\
2.09375	-19.0113135677548\\
2.125	-18.8362191353145\\
2.15625	-18.5145028776152\\
2.1875	-18.3342602520097\\
2.21875	-18.2240860248191\\
2.25	-18.0240693304627\\
2.28125	-18.0284787124409\\
2.3125	-18.0661657920163\\
2.34375	-18.074607449112\\
2.375	-18.2374834299737\\
2.40625	-18.2260086880648\\
2.4375	-18.5454961413682\\
2.46875	-18.6158532383784\\
2.5	-18.7192703113589\\
2.53125	-18.8722509639402\\
2.5625	-18.978679803275\\
2.59375	-19.0023211719792\\
2.625	-19.2229715895327\\
2.65625	-19.1230657920661\\
2.6875	-18.8903957557009\\
2.71875	-18.8585753047974\\
2.75	-18.5523888269338\\
2.78125	-18.0811343892375\\
2.8125	-17.7431161496999\\
2.84375	-17.3025342603169\\
2.875	-16.7142724805074\\
2.90625	-15.820872382325\\
2.9375	-15.1555762126734\\
2.96875	-14.2917156649641\\
3	-13.5119967294707\\
3.03125	-12.6340450108454\\
3.0625	-11.8089009803132\\
3.09375	-10.8047380924445\\
3.125	-10.7670253225937\\
3.15625	-11.6733507429201\\
3.1875	-12.6544372738117\\
3.21875	-13.3245539991944\\
3.25	-14.3148354554835\\
3.28125	-15.0147605291787\\
3.3125	-15.7087613440139\\
3.34375	-16.3951607683831\\
3.375	-17.0594630221815\\
3.40625	-17.7226639470977\\
3.4375	-18.054196737867\\
3.46875	-18.6140552689597\\
3.5	-18.8848014758068\\
3.53125	-19.0278108162605\\
3.5625	-19.3065302026532\\
3.59375	-19.5448760036183\\
3.625	-19.4177963434009\\
3.65625	-19.5374850397999\\
3.6875	-19.5471273087102\\
3.71875	-19.4935765897688\\
3.75	-19.385567922716\\
3.78125	-19.1967826879281\\
3.8125	-19.1099398019005\\
3.84375	-19.0753648393971\\
3.875	-19.0675364883572\\
3.90625	-18.8413902138567\\
3.9375	-18.962299303647\\
3.96875	-18.8506987332389\\
4	-18.930444716814\\
4.03125	-18.9327307141206\\
4.0625	-19.2775567387111\\
4.09375	-19.1745659831214\\
4.125	-19.3829859777047\\
4.15625	-19.3990018675428\\
4.1875	-19.2945613255656\\
4.21875	-19.3627632326046\\
4.25	-19.2958759076333\\
4.28125	-19.3336317405278\\
4.3125	-19.144253058564\\
4.34375	-19.0150370944951\\
4.375	-18.821691598036\\
4.40625	-18.5873978824668\\
4.4375	-18.1529300993498\\
4.46875	-18.0891406699033\\
4.5	-17.3354558610889\\
4.53125	-16.9177715236233\\
4.5625	-16.4186240798209\\
4.59375	-15.8797699224671\\
4.625	-15.2480896957467\\
4.65625	-14.895745678745\\
4.6875	-14.2394009605107\\
4.71875	-13.7570596759172\\
4.75	-13.1700482118737\\
4.78125	-12.5978012252857\\
4.8125	-12.0854889380172\\
4.84375	-11.4916095945991\\
4.875	-10.8606021081434\\
4.90625	-10.2209766785246\\
4.9375	-10.9493928221643\\
4.96875	-11.5511941453111\\
5	-12.0900168796543\\
5.03125	-12.7324793771101\\
5.0625	-13.1442666554688\\
5.09375	-13.575707251645\\
5.125	-14.3526713917583\\
5.15625	-14.5234125840443\\
5.1875	-15.3014962654037\\
5.21875	-15.7279647912049\\
5.25	-16.0602375768823\\
5.28125	-16.6721442666325\\
5.3125	-16.9967642842226\\
5.34375	-17.6083284559499\\
5.375	-17.8745366621531\\
5.40625	-18.3438760070173\\
5.4375	-18.8857932038547\\
5.46875	-19.2475758179417\\
5.5	-19.641692964681\\
5.53125	-19.8926517569769\\
5.5625	-20.201685365576\\
5.59375	-20.3834041408041\\
5.625	-20.4924625617217\\
5.65625	-20.5906604351975\\
5.6875	-20.6255574907734\\
5.71875	-20.5957117639084\\
5.75	-20.5219728075605\\
5.78125	-20.4249017362212\\
5.8125	-20.0190384264723\\
5.84375	-19.7261471955276\\
5.875	-19.1664441432655\\
5.90625	-18.6382974651791\\
5.9375	-18.1088676658429\\
5.96875	-17.5928023121902\\
6	-16.7034504795548\\
6.03125	-15.4535901896155\\
6.0625	-14.7596882972896\\
6.09375	-13.6528348081785\\
6.125	-12.8689859256229\\
6.15625	-12.1630790145474\\
6.1875	-10.8951818106914\\
6.21875	-9.77081575952414\\
6.25	-10.6840276344399\\
6.28125	-11.6505625554198\\
6.3125	-12.5229421540715\\
6.34375	-13.6748776785684\\
6.375	-14.5270839202223\\
6.40625	-15.483234588754\\
6.4375	-15.9815907167542\\
6.46875	-17.0795495867762\\
6.5	-17.8055962715091\\
6.53125	-18.5495006897772\\
6.5625	-19.1137989618465\\
6.59375	-19.5539523332678\\
6.625	-19.9492570629904\\
6.65625	-20.1915486395573\\
6.6875	-20.5278234397144\\
6.71875	-20.5800922087485\\
6.75	-20.6498810873086\\
6.78125	-20.625123358471\\
6.8125	-20.828860585163\\
6.84375	-20.3908914523232\\
6.875	-20.3303858018498\\
6.90625	-20.2313253802315\\
6.9375	-20.1351782815004\\
6.96875	-19.9496914004606\\
7	-19.6522172385465\\
7.03125	-19.4439877740002\\
7.0625	-19.2841745502539\\
7.09375	-19.2119137407363\\
7.125	-19.1786490610352\\
7.15625	-19.1743666604312\\
7.1875	-19.0411242869869\\
7.21875	-19.1196782832021\\
7.25	-19.1031067012265\\
7.28125	-19.2518122469472\\
7.3125	-19.3568263260423\\
7.34375	-19.4250892044238\\
7.375	-19.3854891145613\\
7.40625	-19.5219577409648\\
7.4375	-19.3570673430529\\
7.46875	-19.338094757147\\
7.5	-19.2194501417643\\
7.53125	-19.2048646447016\\
7.5625	-19.171059882543\\
7.59375	-18.9057433675403\\
7.625	-18.8246303114219\\
7.65625	-18.635133610765\\
7.6875	-18.1412666347668\\
7.71875	-17.9913889058136\\
7.75	-17.8921635363677\\
7.78125	-17.3739499548408\\
7.8125	-17.034327164452\\
7.84375	-16.9291141902333\\
7.875	-16.6396724241039\\
7.90625	-16.1359986287604\\
7.9375	-16.0980889688623\\
7.96875	-15.7205461011926\\
8	-15.5560251863118\\
8	-5.71594234512494\\
7.96875	-6.05972418193042\\
7.9375	-6.3818987835935\\
7.90625	-6.73628695798186\\
7.875	-7.08785030886693\\
7.84375	-7.38764081884361\\
7.8125	-7.61168697705017\\
7.78125	-7.96679125065799\\
7.75	-8.44676678983669\\
7.71875	-8.80608473779179\\
7.6875	-8.99591516868611\\
7.65625	-9.26947480126898\\
7.625	-9.60587488185203\\
7.59375	-9.77534078398739\\
7.5625	-10.1244209352741\\
7.53125	-10.1649921632705\\
7.5	-10.2260096569612\\
7.46875	-10.3158363641432\\
7.4375	-10.3901871788375\\
7.40625	-10.3192005580892\\
7.375	-10.3317212853491\\
7.34375	-10.3327587331431\\
7.3125	-10.2366985028968\\
7.28125	-10.2273003305641\\
7.25	-10.0842103634618\\
7.21875	-10.13357705818\\
7.1875	-10.0221338256659\\
7.15625	-10.0896069978345\\
7.125	-10.1814393043149\\
7.09375	-10.0609275424296\\
7.0625	-10.3265006716582\\
7.03125	-10.47826033666\\
7	-10.6112874655742\\
6.96875	-10.9628632509628\\
6.9375	-11.158987137805\\
6.90625	-11.4190279519698\\
6.875	-11.6092085099613\\
6.84375	-11.6395787455974\\
6.8125	-11.8826649389742\\
6.78125	-11.8190097799028\\
6.75	-11.9005556362766\\
6.71875	-11.7957325157099\\
6.6875	-11.7554359767465\\
6.65625	-11.4275191862151\\
6.625	-10.9431305648959\\
6.59375	-10.4757041810822\\
6.5625	-9.98506878700803\\
6.53125	-9.25316882267194\\
6.5	-8.45124175325014\\
6.46875	-7.56437292083075\\
6.4375	-6.6051929955575\\
6.40625	-5.71727766559297\\
6.375	-4.84948437827862\\
6.34375	-4.10543343880406\\
6.3125	-3.4091998766813\\
6.28125	-2.87291441013107\\
6.25	-2.34050831377945\\
6.21875	-1.86974861938739\\
6.1875	-2.4545531449844\\
6.15625	-3.02343149406059\\
6.125	-3.62938795379753\\
6.09375	-4.26477464992627\\
6.0625	-5.087108249735\\
6.03125	-5.87897647538847\\
6	-7.05877127953806\\
5.96875	-8.07395903960546\\
5.9375	-8.75179204514077\\
5.90625	-9.57178894637934\\
5.875	-10.1243810610101\\
5.84375	-10.652509207159\\
5.8125	-11.108656732547\\
5.78125	-11.4207435900792\\
5.75	-11.6067699921059\\
5.71875	-11.8352961391393\\
5.6875	-11.860475694063\\
5.65625	-11.6755259800401\\
5.625	-11.6593882554968\\
5.59375	-11.3837335636858\\
5.5625	-11.2376093103899\\
5.53125	-10.9411833499169\\
5.5	-10.4888251975813\\
5.46875	-10.0954887707201\\
5.4375	-9.72901020989701\\
5.40625	-9.16547322764131\\
5.375	-8.68874328908339\\
5.34375	-8.17513851107589\\
5.3125	-7.64467239554509\\
5.28125	-7.13942290343957\\
5.25	-6.42035128155248\\
5.21875	-6.11535830214945\\
5.1875	-5.5895602943603\\
5.15625	-5.18234503518619\\
5.125	-4.75651693284004\\
5.09375	-4.12865242016045\\
5.0625	-3.70310192618462\\
5.03125	-3.25322521476556\\
5	-3.01577643307226\\
4.96875	-2.72302804501552\\
4.9375	-2.46360044108974\\
4.90625	-2.14983678275374\\
4.875	-2.40548689046682\\
4.84375	-2.69023776307912\\
4.8125	-3.03817166973027\\
4.78125	-3.34474111719558\\
4.75	-3.74482497601954\\
4.71875	-4.13090888396826\\
4.6875	-4.64053211307441\\
4.65625	-5.18458792682449\\
4.625	-5.64537101825744\\
4.59375	-6.31252257042308\\
4.5625	-6.82562110949206\\
4.53125	-7.3847686448872\\
4.5	-8.04758772942057\\
4.46875	-8.47884812593276\\
4.4375	-9.02428555957007\\
4.40625	-9.45094133812347\\
4.375	-9.70866500255883\\
4.34375	-9.91027389453055\\
4.3125	-10.1370042003217\\
4.28125	-10.1724298627066\\
4.25	-10.4195698677778\\
4.21875	-10.337127847336\\
4.1875	-10.3314928221425\\
4.15625	-10.1233877905123\\
4.125	-10.0928473041014\\
4.09375	-10.1661329831691\\
4.0625	-10.0367711278092\\
4.03125	-9.86428271855652\\
4	-9.90690981206663\\
3.96875	-10.0000062397305\\
3.9375	-9.85237345882476\\
3.90625	-9.86167394287963\\
3.875	-10.0261980396371\\
3.84375	-10.112859927886\\
3.8125	-10.1766750253482\\
3.78125	-10.3743961650524\\
3.75	-10.4739108090245\\
3.71875	-10.4364872141463\\
3.6875	-10.6503092395736\\
3.65625	-10.6003377367769\\
3.625	-10.4553454205447\\
3.59375	-10.4535737266991\\
3.5625	-10.2558864912145\\
3.53125	-10.0262758650546\\
3.5	-9.86530751327362\\
3.46875	-9.42727737567498\\
3.4375	-8.98648039348063\\
3.40625	-8.42487461656364\\
3.375	-7.85621742420446\\
3.34375	-6.90299470903079\\
3.3125	-6.146821631253\\
3.28125	-5.37599637569949\\
3.25	-4.69025670311353\\
3.21875	-3.90574831008084\\
3.1875	-3.22829351934004\\
3.15625	-2.78853040646032\\
3.125	-2.314150912667\\
3.09375	-2.33708384070931\\
3.0625	-2.88666682316975\\
3.03125	-3.50568011661437\\
3	-4.10659442713867\\
2.96875	-4.71776973702276\\
2.9375	-5.58169795630687\\
2.90625	-6.37386727055022\\
2.875	-7.19711100693274\\
2.84375	-7.90895314878955\\
2.8125	-8.56229560116583\\
2.78125	-9.12264894429254\\
2.75	-9.40941077346187\\
2.71875	-9.76990209794124\\
2.6875	-9.91943227143406\\
2.65625	-9.98508826430586\\
2.625	-10.1493146789932\\
2.59375	-10.0935565834843\\
2.5625	-10.0204397849462\\
2.53125	-9.77467858055962\\
2.5	-9.68257216438462\\
2.46875	-9.46638610857411\\
2.4375	-9.31928391265561\\
2.40625	-9.228850662718\\
2.375	-9.14057193776756\\
2.34375	-8.97713417937092\\
2.3125	-9.01419854894655\\
2.28125	-9.03590290229133\\
2.25	-9.01690984089313\\
2.21875	-9.13990639223755\\
2.1875	-9.16541059398901\\
2.15625	-9.48568844367753\\
2.125	-9.78928101088579\\
2.09375	-10.0077222314173\\
2.0625	-10.2848088654734\\
2.03125	-10.5274670825032\\
2	-10.6731077159018\\
1.96875	-10.8783142942751\\
1.9375	-10.9529660201314\\
1.90625	-11.228255475084\\
1.875	-11.2946093858256\\
1.84375	-11.3165408402431\\
1.8125	-11.2709168523702\\
1.78125	-11.157542280605\\
1.75	-11.1000210194518\\
1.71875	-10.9208526244366\\
1.6875	-10.777692917211\\
1.65625	-10.5597788257977\\
1.625	-10.3051364469958\\
1.59375	-10.0800550208741\\
1.5625	-10.0851043469515\\
1.53125	-9.94100507187525\\
1.5	-10.0484137737002\\
1.46875	-9.98066037729745\\
1.4375	-10.02696258374\\
1.40625	-10.0567788397351\\
1.375	-10.1800621259925\\
1.34375	-10.3034561167979\\
1.3125	-10.4127311259541\\
1.28125	-10.6203761925622\\
1.25	-10.7839073355695\\
1.21875	-10.8612024558759\\
1.1875	-10.8805618352765\\
1.15625	-11.0173903220455\\
1.125	-11.0316138836641\\
1.09375	-11.0290829782341\\
1.0625	-10.8910883046801\\
1.03125	-10.8319810290745\\
1	-10.5493519055346\\
0.96875	-10.2950724748812\\
0.9375	-9.92101616518949\\
0.90625	-9.58682519475309\\
0.875	-9.18921157694123\\
0.84375	-8.98812106966764\\
0.8125	-8.68656167955794\\
0.78125	-8.26040369240681\\
0.75	-8.01080728620124\\
0.71875	-7.78189435624662\\
0.6875	-7.35845845620301\\
0.65625	-7.0613329089766\\
0.625	-6.80200326027432\\
0.59375	-6.21926754211276\\
0.5625	-5.98768523344179\\
0.53125	-5.68262964600899\\
0.5	-5.20540843569739\\
0.46875	-4.67982459924679\\
0.4375	-4.24458693743389\\
0.40625	-3.84675263963408\\
0.375	-3.3197094823349\\
0.34375	-2.85193064572701\\
0.3125	-2.37985678831987\\
0.28125	-1.98832334699358\\
0.25	-1.54704387270377\\
0.21875	-1.15146818171007\\
0.1875	-0.772594438303486\\
0.15625	-0.430396501419068\\
0.125	-0.113431724558495\\
0.09375	0.169151029558066\\
0.0625	0.426782904177458\\
0.03125	0.693484246774375\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	nan\\
0.03125	-4.51222801849471\\
0.0625	-5.19463201995413\\
0.09375	-5.74877082616572\\
0.125	-6.37991026861212\\
0.15625	-6.91512262297306\\
0.1875	-7.64119032757065\\
0.21875	-8.3006207056637\\
0.25	-9.12538222885007\\
0.28125	-9.85300696441112\\
0.3125	-10.459463419809\\
0.34375	-11.3144165003367\\
0.375	-11.9187900799413\\
0.40625	-12.5673445682297\\
0.4375	-13.1435829513163\\
0.46875	-13.7336626493844\\
0.5	-14.2960506798973\\
0.53125	-14.9641022041585\\
0.5625	-15.2309486713822\\
0.59375	-15.765424096651\\
0.625	-16.0999801051643\\
0.65625	-16.361662371934\\
0.6875	-16.5815534086035\\
0.71875	-17.030686222403\\
0.75	-17.429565949477\\
0.78125	-17.7521108909181\\
0.8125	-17.8745887024575\\
0.84375	-18.3049560002218\\
0.875	-18.5267395872743\\
0.90625	-18.8941385005201\\
0.9375	-18.9494715960352\\
0.96875	-19.2415265988094\\
1	-19.6856386862783\\
1.03125	-19.7638839739307\\
1.0625	-19.8654416607312\\
1.09375	-19.8451195738418\\
1.125	-20.0043190494087\\
1.15625	-20.1085274759351\\
1.1875	-19.7612388057901\\
1.21875	-19.8511268348192\\
1.25	-19.7607747753628\\
1.28125	-19.4512984925335\\
1.3125	-19.4713544856814\\
1.34375	-19.3084948219679\\
1.375	-19.1728591054112\\
1.40625	-19.2134071933321\\
1.4375	-19.0166312751072\\
1.46875	-19.1882682049783\\
1.5	-19.1781993231414\\
1.53125	-19.0045586181726\\
1.5625	-19.0785568785385\\
1.59375	-19.2953532529207\\
1.625	-19.2434343600944\\
1.65625	-19.4518692250612\\
1.6875	-19.6410815532209\\
1.71875	-19.8966482033071\\
1.75	-19.920190977859\\
1.78125	-20.0860071257822\\
1.8125	-20.1702027367999\\
1.84375	-20.1395343138469\\
1.875	-20.1396504001663\\
1.90625	-20.1614303726783\\
1.9375	-19.909490699424\\
1.96875	-19.7735897883961\\
2	-19.6400012713613\\
2.03125	-19.4995406347539\\
2.0625	-19.1835061058823\\
2.09375	-19.0113135677548\\
2.125	-18.8362191353145\\
2.15625	-18.5145028776152\\
2.1875	-18.3342602520097\\
2.21875	-18.2240860248191\\
2.25	-18.0240693304627\\
2.28125	-18.0284787124409\\
2.3125	-18.0661657920163\\
2.34375	-18.074607449112\\
2.375	-18.2374834299737\\
2.40625	-18.2260086880648\\
2.4375	-18.5454961413682\\
2.46875	-18.6158532383784\\
2.5	-18.7192703113589\\
2.53125	-18.8722509639402\\
2.5625	-18.978679803275\\
2.59375	-19.0023211719792\\
2.625	-19.2229715895327\\
2.65625	-19.1230657920661\\
2.6875	-18.8903957557009\\
2.71875	-18.8585753047974\\
2.75	-18.5523888269338\\
2.78125	-18.0811343892375\\
2.8125	-17.7431161496999\\
2.84375	-17.3025342603169\\
2.875	-16.7142724805074\\
2.90625	-15.820872382325\\
2.9375	-15.1555762126734\\
2.96875	-14.2917156649641\\
3	-13.5119967294707\\
3.03125	-12.6340450108454\\
3.0625	-11.8089009803132\\
3.09375	-10.8047380924445\\
3.125	-10.7670253225937\\
3.15625	-11.6733507429201\\
3.1875	-12.6544372738117\\
3.21875	-13.3245539991944\\
3.25	-14.3148354554835\\
3.28125	-15.0147605291787\\
3.3125	-15.7087613440139\\
3.34375	-16.3951607683831\\
3.375	-17.0594630221815\\
3.40625	-17.7226639470977\\
3.4375	-18.054196737867\\
3.46875	-18.6140552689597\\
3.5	-18.8848014758068\\
3.53125	-19.0278108162605\\
3.5625	-19.3065302026532\\
3.59375	-19.5448760036183\\
3.625	-19.4177963434009\\
3.65625	-19.5374850397999\\
3.6875	-19.5471273087102\\
3.71875	-19.4935765897688\\
3.75	-19.385567922716\\
3.78125	-19.1967826879281\\
3.8125	-19.1099398019005\\
3.84375	-19.0753648393971\\
3.875	-19.0675364883572\\
3.90625	-18.8413902138567\\
3.9375	-18.962299303647\\
3.96875	-18.8506987332389\\
4	-18.930444716814\\
4.03125	-18.9327307141206\\
4.0625	-19.2775567387111\\
4.09375	-19.1745659831214\\
4.125	-19.3829859777047\\
4.15625	-19.3990018675428\\
4.1875	-19.2945613255656\\
4.21875	-19.3627632326046\\
4.25	-19.2958759076333\\
4.28125	-19.3336317405278\\
4.3125	-19.144253058564\\
4.34375	-19.0150370944951\\
4.375	-18.821691598036\\
4.40625	-18.5873978824668\\
4.4375	-18.1529300993498\\
4.46875	-18.0891406699033\\
4.5	-17.3354558610889\\
4.53125	-16.9177715236233\\
4.5625	-16.4186240798209\\
4.59375	-15.8797699224671\\
4.625	-15.2480896957467\\
4.65625	-14.895745678745\\
4.6875	-14.2394009605107\\
4.71875	-13.7570596759172\\
4.75	-13.1700482118737\\
4.78125	-12.5978012252857\\
4.8125	-12.0854889380172\\
4.84375	-11.4916095945991\\
4.875	-10.8606021081434\\
4.90625	-10.2209766785246\\
4.9375	-10.9493928221643\\
4.96875	-11.5511941453111\\
5	-12.0900168796543\\
5.03125	-12.7324793771101\\
5.0625	-13.1442666554688\\
5.09375	-13.575707251645\\
5.125	-14.3526713917583\\
5.15625	-14.5234125840443\\
5.1875	-15.3014962654037\\
5.21875	-15.7279647912049\\
5.25	-16.0602375768823\\
5.28125	-16.6721442666325\\
5.3125	-16.9967642842226\\
5.34375	-17.6083284559499\\
5.375	-17.8745366621531\\
5.40625	-18.3438760070173\\
5.4375	-18.8857932038547\\
5.46875	-19.2475758179417\\
5.5	-19.641692964681\\
5.53125	-19.8926517569769\\
5.5625	-20.201685365576\\
5.59375	-20.3834041408041\\
5.625	-20.4924625617217\\
5.65625	-20.5906604351975\\
5.6875	-20.6255574907734\\
5.71875	-20.5957117639084\\
5.75	-20.5219728075605\\
5.78125	-20.4249017362212\\
5.8125	-20.0190384264723\\
5.84375	-19.7261471955276\\
5.875	-19.1664441432655\\
5.90625	-18.6382974651791\\
5.9375	-18.1088676658429\\
5.96875	-17.5928023121902\\
6	-16.7034504795548\\
6.03125	-15.4535901896155\\
6.0625	-14.7596882972896\\
6.09375	-13.6528348081785\\
6.125	-12.8689859256229\\
6.15625	-12.1630790145474\\
6.1875	-10.8951818106914\\
6.21875	-9.77081575952414\\
6.25	-10.6840276344399\\
6.28125	-11.6505625554198\\
6.3125	-12.5229421540715\\
6.34375	-13.6748776785684\\
6.375	-14.5270839202223\\
6.40625	-15.483234588754\\
6.4375	-15.9815907167542\\
6.46875	-17.0795495867762\\
6.5	-17.8055962715091\\
6.53125	-18.5495006897772\\
6.5625	-19.1137989618465\\
6.59375	-19.5539523332678\\
6.625	-19.9492570629904\\
6.65625	-20.1915486395573\\
6.6875	-20.5278234397144\\
6.71875	-20.5800922087485\\
6.75	-20.6498810873086\\
6.78125	-20.625123358471\\
6.8125	-20.828860585163\\
6.84375	-20.3908914523232\\
6.875	-20.3303858018498\\
6.90625	-20.2313253802315\\
6.9375	-20.1351782815004\\
6.96875	-19.9496914004606\\
7	-19.6522172385465\\
7.03125	-19.4439877740002\\
7.0625	-19.2841745502539\\
7.09375	-19.2119137407363\\
7.125	-19.1786490610352\\
7.15625	-19.1743666604312\\
7.1875	-19.0411242869869\\
7.21875	-19.1196782832021\\
7.25	-19.1031067012265\\
7.28125	-19.2518122469472\\
7.3125	-19.3568263260423\\
7.34375	-19.4250892044238\\
7.375	-19.3854891145613\\
7.40625	-19.5219577409648\\
7.4375	-19.3570673430529\\
7.46875	-19.338094757147\\
7.5	-19.2194501417643\\
7.53125	-19.2048646447016\\
7.5625	-19.171059882543\\
7.59375	-18.9057433675403\\
7.625	-18.8246303114219\\
7.65625	-18.635133610765\\
7.6875	-18.1412666347668\\
7.71875	-17.9913889058136\\
7.75	-17.8921635363677\\
7.78125	-17.3739499548408\\
7.8125	-17.034327164452\\
7.84375	-16.9291141902333\\
7.875	-16.6396724241039\\
7.90625	-16.1359986287604\\
7.9375	-16.0980889688623\\
7.96875	-15.7205461011926\\
8	-15.5560251863118\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_9} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	nan\\
0.03125	0.693484246774375\\
0.0625	0.426782904177458\\
0.09375	0.169151029558066\\
0.125	-0.113431724558495\\
0.15625	-0.430396501419068\\
0.1875	-0.772594438303486\\
0.21875	-1.15146818171007\\
0.25	-1.54704387270377\\
0.28125	-1.98832334699358\\
0.3125	-2.37985678831987\\
0.34375	-2.85193064572701\\
0.375	-3.3197094823349\\
0.40625	-3.84675263963408\\
0.4375	-4.24458693743389\\
0.46875	-4.67982459924679\\
0.5	-5.20540843569739\\
0.53125	-5.68262964600899\\
0.5625	-5.98768523344179\\
0.59375	-6.21926754211276\\
0.625	-6.80200326027432\\
0.65625	-7.0613329089766\\
0.6875	-7.35845845620301\\
0.71875	-7.78189435624662\\
0.75	-8.01080728620124\\
0.78125	-8.26040369240681\\
0.8125	-8.68656167955794\\
0.84375	-8.98812106966764\\
0.875	-9.18921157694123\\
0.90625	-9.58682519475309\\
0.9375	-9.92101616518949\\
0.96875	-10.2950724748812\\
1	-10.5493519055346\\
1.03125	-10.8319810290745\\
1.0625	-10.8910883046801\\
1.09375	-11.0290829782341\\
1.125	-11.0316138836641\\
1.15625	-11.0173903220455\\
1.1875	-10.8805618352765\\
1.21875	-10.8612024558759\\
1.25	-10.7839073355695\\
1.28125	-10.6203761925622\\
1.3125	-10.4127311259541\\
1.34375	-10.3034561167979\\
1.375	-10.1800621259925\\
1.40625	-10.0567788397351\\
1.4375	-10.02696258374\\
1.46875	-9.98066037729745\\
1.5	-10.0484137737002\\
1.53125	-9.94100507187525\\
1.5625	-10.0851043469515\\
1.59375	-10.0800550208741\\
1.625	-10.3051364469958\\
1.65625	-10.5597788257977\\
1.6875	-10.777692917211\\
1.71875	-10.9208526244366\\
1.75	-11.1000210194518\\
1.78125	-11.157542280605\\
1.8125	-11.2709168523702\\
1.84375	-11.3165408402431\\
1.875	-11.2946093858256\\
1.90625	-11.228255475084\\
1.9375	-10.9529660201314\\
1.96875	-10.8783142942751\\
2	-10.6731077159018\\
2.03125	-10.5274670825032\\
2.0625	-10.2848088654734\\
2.09375	-10.0077222314173\\
2.125	-9.78928101088579\\
2.15625	-9.48568844367753\\
2.1875	-9.16541059398901\\
2.21875	-9.13990639223755\\
2.25	-9.01690984089313\\
2.28125	-9.03590290229133\\
2.3125	-9.01419854894655\\
2.34375	-8.97713417937092\\
2.375	-9.14057193776756\\
2.40625	-9.228850662718\\
2.4375	-9.31928391265561\\
2.46875	-9.46638610857411\\
2.5	-9.68257216438462\\
2.53125	-9.77467858055962\\
2.5625	-10.0204397849462\\
2.59375	-10.0935565834843\\
2.625	-10.1493146789932\\
2.65625	-9.98508826430586\\
2.6875	-9.91943227143406\\
2.71875	-9.76990209794124\\
2.75	-9.40941077346187\\
2.78125	-9.12264894429254\\
2.8125	-8.56229560116583\\
2.84375	-7.90895314878955\\
2.875	-7.19711100693274\\
2.90625	-6.37386727055022\\
2.9375	-5.58169795630687\\
2.96875	-4.71776973702276\\
3	-4.10659442713867\\
3.03125	-3.50568011661437\\
3.0625	-2.88666682316975\\
3.09375	-2.33708384070931\\
3.125	-2.314150912667\\
3.15625	-2.78853040646032\\
3.1875	-3.22829351934004\\
3.21875	-3.90574831008084\\
3.25	-4.69025670311353\\
3.28125	-5.37599637569949\\
3.3125	-6.146821631253\\
3.34375	-6.90299470903079\\
3.375	-7.85621742420446\\
3.40625	-8.42487461656364\\
3.4375	-8.98648039348063\\
3.46875	-9.42727737567498\\
3.5	-9.86530751327362\\
3.53125	-10.0262758650546\\
3.5625	-10.2558864912145\\
3.59375	-10.4535737266991\\
3.625	-10.4553454205447\\
3.65625	-10.6003377367769\\
3.6875	-10.6503092395736\\
3.71875	-10.4364872141463\\
3.75	-10.4739108090245\\
3.78125	-10.3743961650524\\
3.8125	-10.1766750253482\\
3.84375	-10.112859927886\\
3.875	-10.0261980396371\\
3.90625	-9.86167394287963\\
3.9375	-9.85237345882476\\
3.96875	-10.0000062397305\\
4	-9.90690981206663\\
4.03125	-9.86428271855652\\
4.0625	-10.0367711278092\\
4.09375	-10.1661329831691\\
4.125	-10.0928473041014\\
4.15625	-10.1233877905123\\
4.1875	-10.3314928221425\\
4.21875	-10.337127847336\\
4.25	-10.4195698677778\\
4.28125	-10.1724298627066\\
4.3125	-10.1370042003217\\
4.34375	-9.91027389453055\\
4.375	-9.70866500255883\\
4.40625	-9.45094133812347\\
4.4375	-9.02428555957007\\
4.46875	-8.47884812593276\\
4.5	-8.04758772942057\\
4.53125	-7.3847686448872\\
4.5625	-6.82562110949206\\
4.59375	-6.31252257042308\\
4.625	-5.64537101825744\\
4.65625	-5.18458792682449\\
4.6875	-4.64053211307441\\
4.71875	-4.13090888396826\\
4.75	-3.74482497601954\\
4.78125	-3.34474111719558\\
4.8125	-3.03817166973027\\
4.84375	-2.69023776307912\\
4.875	-2.40548689046682\\
4.90625	-2.14983678275374\\
4.9375	-2.46360044108974\\
4.96875	-2.72302804501552\\
5	-3.01577643307226\\
5.03125	-3.25322521476556\\
5.0625	-3.70310192618462\\
5.09375	-4.12865242016045\\
5.125	-4.75651693284004\\
5.15625	-5.18234503518619\\
5.1875	-5.5895602943603\\
5.21875	-6.11535830214945\\
5.25	-6.42035128155248\\
5.28125	-7.13942290343957\\
5.3125	-7.64467239554509\\
5.34375	-8.17513851107589\\
5.375	-8.68874328908339\\
5.40625	-9.16547322764131\\
5.4375	-9.72901020989701\\
5.46875	-10.0954887707201\\
5.5	-10.4888251975813\\
5.53125	-10.9411833499169\\
5.5625	-11.2376093103899\\
5.59375	-11.3837335636858\\
5.625	-11.6593882554968\\
5.65625	-11.6755259800401\\
5.6875	-11.860475694063\\
5.71875	-11.8352961391393\\
5.75	-11.6067699921059\\
5.78125	-11.4207435900792\\
5.8125	-11.108656732547\\
5.84375	-10.652509207159\\
5.875	-10.1243810610101\\
5.90625	-9.57178894637934\\
5.9375	-8.75179204514077\\
5.96875	-8.07395903960546\\
6	-7.05877127953806\\
6.03125	-5.87897647538847\\
6.0625	-5.087108249735\\
6.09375	-4.26477464992627\\
6.125	-3.62938795379753\\
6.15625	-3.02343149406059\\
6.1875	-2.4545531449844\\
6.21875	-1.86974861938739\\
6.25	-2.34050831377945\\
6.28125	-2.87291441013107\\
6.3125	-3.4091998766813\\
6.34375	-4.10543343880406\\
6.375	-4.84948437827862\\
6.40625	-5.71727766559297\\
6.4375	-6.6051929955575\\
6.46875	-7.56437292083075\\
6.5	-8.45124175325014\\
6.53125	-9.25316882267194\\
6.5625	-9.98506878700803\\
6.59375	-10.4757041810822\\
6.625	-10.9431305648959\\
6.65625	-11.4275191862151\\
6.6875	-11.7554359767465\\
6.71875	-11.7957325157099\\
6.75	-11.9005556362766\\
6.78125	-11.8190097799028\\
6.8125	-11.8826649389742\\
6.84375	-11.6395787455974\\
6.875	-11.6092085099613\\
6.90625	-11.4190279519698\\
6.9375	-11.158987137805\\
6.96875	-10.9628632509628\\
7	-10.6112874655742\\
7.03125	-10.47826033666\\
7.0625	-10.3265006716582\\
7.09375	-10.0609275424296\\
7.125	-10.1814393043149\\
7.15625	-10.0896069978345\\
7.1875	-10.0221338256659\\
7.21875	-10.13357705818\\
7.25	-10.0842103634618\\
7.28125	-10.2273003305641\\
7.3125	-10.2366985028968\\
7.34375	-10.3327587331431\\
7.375	-10.3317212853491\\
7.40625	-10.3192005580892\\
7.4375	-10.3901871788375\\
7.46875	-10.3158363641432\\
7.5	-10.2260096569612\\
7.53125	-10.1649921632705\\
7.5625	-10.1244209352741\\
7.59375	-9.77534078398739\\
7.625	-9.60587488185203\\
7.65625	-9.26947480126898\\
7.6875	-8.99591516868611\\
7.71875	-8.80608473779179\\
7.75	-8.44676678983669\\
7.78125	-7.96679125065799\\
7.8125	-7.61168697705017\\
7.84375	-7.38764081884361\\
7.875	-7.08785030886693\\
7.90625	-6.73628695798186\\
7.9375	-6.3818987835935\\
7.96875	-6.05972418193042\\
8	-5.71594234512494\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_10} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	-inf\\
0.03125	-1.2724615033348\\
0.0625	-1.8234722348856\\
0.09375	-2.14166561849177\\
0.125	-2.64792199098201\\
0.15625	-3.04372636911472\\
0.1875	-3.64831418444507\\
0.21875	-4.13970424935749\\
0.25	-4.83309118746647\\
0.28125	-5.37656793369854\\
0.3125	-5.94307189928185\\
0.34375	-6.57112737073592\\
0.375	-7.16362377472501\\
0.40625	-7.8158582017619\\
0.4375	-8.29818925636772\\
0.46875	-8.88309179294743\\
0.5	-9.42008911428101\\
0.53125	-9.99007082272715\\
0.5625	-10.3777109116373\\
0.59375	-10.7481940736344\\
0.625	-11.2319307319451\\
0.65625	-11.4241321078688\\
0.6875	-11.7421107534466\\
0.71875	-12.2225373545472\\
0.75	-12.463837954056\\
0.78125	-12.7308471002457\\
0.8125	-13.0491349434673\\
0.84375	-13.4070284138471\\
0.875	-13.5650697836999\\
0.90625	-14.0424544265854\\
0.9375	-14.1596593602348\\
0.96875	-14.4268175963691\\
1	-14.725879643274\\
1.03125	-15.0276670392421\\
1.0625	-15.0480579658284\\
1.09375	-15.080466077871\\
1.125	-15.1902751899923\\
1.15625	-15.1879998907969\\
1.1875	-15.0452436495476\\
1.21875	-14.9909644994795\\
1.25	-14.9476158454527\\
1.28125	-14.7599688031535\\
1.3125	-14.6739410118862\\
1.34375	-14.4504110075744\\
1.375	-14.4060555016396\\
1.40625	-14.267973915838\\
1.4375	-14.2066515236146\\
1.46875	-14.2306447311009\\
1.5	-14.2859438440481\\
1.53125	-14.1951931905932\\
1.5625	-14.2825861691219\\
1.59375	-14.3435032653803\\
1.625	-14.4555400220237\\
1.65625	-14.594068483044\\
1.6875	-14.826353816245\\
1.71875	-15.0379455110042\\
1.75	-15.1555016542158\\
1.78125	-15.2881908681646\\
1.8125	-15.4504617150378\\
1.84375	-15.4036087960041\\
1.875	-15.3459370502821\\
1.90625	-15.3285075494962\\
1.9375	-15.1633475426078\\
1.96875	-14.9583106510196\\
2	-14.8478327613493\\
2.03125	-14.7102314143321\\
2.0625	-14.399420282073\\
2.09375	-14.1331303791848\\
2.125	-13.9815166956326\\
2.15625	-13.6921552018721\\
2.1875	-13.4316114488575\\
2.21875	-13.3171092059013\\
2.25	-13.2266601677044\\
2.28125	-13.1962871983808\\
2.3125	-13.20843724912\\
2.34375	-13.1815894966846\\
2.375	-13.3101469149977\\
2.40625	-13.4088301076226\\
2.4375	-13.6256791662699\\
2.46875	-13.7265586913011\\
2.5	-13.8894092552434\\
2.53125	-14.0449614111917\\
2.5625	-14.169651244256\\
2.59375	-14.2319156383408\\
2.625	-14.2991432501779\\
2.65625	-14.2191690629005\\
2.6875	-14.0782015399412\\
2.71875	-14.1042163053263\\
2.75	-13.6029084875853\\
2.78125	-13.3217844651163\\
2.8125	-12.8129359317382\\
2.84375	-12.2902084312932\\
2.875	-11.6544754908724\\
2.90625	-10.8821596199399\\
2.9375	-10.1211464444181\\
2.96875	-9.20899139701771\\
3	-8.44007382601774\\
3.03125	-7.64231656249407\\
3.0625	-6.92448457054613\\
3.09375	-6.13409543254997\\
3.125	-6.06111647286281\\
3.15625	-6.75969504158911\\
3.1875	-7.45959490941846\\
3.21875	-8.2631952080169\\
3.25	-9.12024543332555\\
3.28125	-9.97113272997402\\
3.3125	-10.602691198143\\
3.34375	-11.4304892547874\\
3.375	-12.2079543072116\\
3.40625	-12.6737763541804\\
3.4375	-13.2630543341411\\
3.46875	-13.7458483909174\\
3.5	-14.035727798355\\
3.53125	-14.2456875538723\\
3.5625	-14.4259271316096\\
3.59375	-14.6186348063368\\
3.625	-14.5701543954931\\
3.65625	-14.8410390710692\\
3.6875	-14.6787706289154\\
3.71875	-14.6840801832514\\
3.75	-14.5616330968027\\
3.78125	-14.4021451286612\\
3.8125	-14.2852519605707\\
3.84375	-14.2362423849684\\
3.875	-14.2314136411161\\
3.90625	-13.9996551905409\\
3.9375	-14.0253670687746\\
3.96875	-14.0878942495229\\
4	-14.1144421617545\\
4.03125	-14.0452118443398\\
4.0625	-14.1964449334011\\
4.09375	-14.36185916765\\
4.125	-14.3736384802886\\
4.15625	-14.32854309226\\
4.1875	-14.4913576664983\\
4.21875	-14.5195145606106\\
4.25	-14.6000378042031\\
4.28125	-14.4030356802935\\
4.3125	-14.3446570434983\\
4.34375	-14.1578491732477\\
4.375	-13.9090475957444\\
4.40625	-13.7330261610376\\
4.4375	-13.3394288875225\\
4.46875	-12.9370323152292\\
4.5	-12.4443879339626\\
4.53125	-11.883571967104\\
4.5625	-11.415765389196\\
4.59375	-10.8276285004322\\
4.625	-10.1412365489032\\
4.65625	-9.80461596088111\\
4.6875	-9.18001534999152\\
4.71875	-8.47582076863256\\
4.75	-8.08898316242062\\
4.78125	-7.56465417929547\\
4.8125	-7.10169839368714\\
4.84375	-6.65391664390191\\
4.875	-6.15240099259296\\
4.90625	-5.72100745813378\\
4.9375	-6.28267238900813\\
4.96875	-6.65299506276793\\
5	-7.2072778318923\\
5.03125	-7.57180657520325\\
5.0625	-8.08849045431521\\
5.09375	-8.46943268460817\\
5.125	-9.18544877881422\\
5.15625	-9.63058594374661\\
5.1875	-10.1108808084448\\
5.21875	-10.7088004258402\\
5.25	-11.0162291107956\\
5.28125	-11.5738311666661\\
5.3125	-12.1249643090117\\
5.34375	-12.6587347092336\\
5.375	-12.9819737603126\\
5.40625	-13.5179014055876\\
5.4375	-14.0818379936807\\
5.46875	-14.3647602175144\\
5.5	-14.7141064839739\\
5.53125	-14.9928253911327\\
5.5625	-15.3787537820876\\
5.59375	-15.5104972755245\\
5.625	-15.6805392760041\\
5.65625	-15.7980983339851\\
5.6875	-15.9022642137588\\
5.71875	-15.8819612561543\\
5.75	-15.6861008769127\\
5.78125	-15.5090299202014\\
5.8125	-15.2749199615547\\
5.84375	-14.9186878019486\\
5.875	-14.3528114867215\\
5.90625	-13.8817020411543\\
5.9375	-13.1945676159714\\
5.96875	-12.6131698697903\\
6	-11.6353897922418\\
6.03125	-10.3976025901978\\
6.0625	-9.61264657710419\\
6.09375	-8.58655946936815\\
6.125	-7.82409910050126\\
6.15625	-7.08137281578826\\
6.1875	-6.23098675383036\\
6.21875	-5.37061604592097\\
6.25	-6.05543353993147\\
6.28125	-6.8278959156051\\
6.3125	-7.61237096096386\\
6.34375	-8.49163880667783\\
6.375	-9.42645949786811\\
6.40625	-10.3190617079551\\
6.4375	-11.1384520049551\\
6.46875	-12.0078035133941\\
6.5	-12.847748003749\\
6.53125	-13.6690496102991\\
6.5625	-14.2081448740234\\
6.59375	-14.6260709132985\\
6.625	-15.2017437869638\\
6.65625	-15.5295656838337\\
6.6875	-15.721178385472\\
6.71875	-15.9012333516528\\
6.75	-15.9053248785158\\
6.78125	-15.8535182143707\\
6.8125	-15.9488386954438\\
6.84375	-15.6316387642699\\
6.875	-15.6120189820601\\
6.90625	-15.382836326356\\
6.9375	-15.3299530942788\\
6.96875	-15.0711383687724\\
7	-14.7245670243468\\
7.03125	-14.636018150507\\
7.0625	-14.5644599260335\\
7.09375	-14.3253102026863\\
7.125	-14.379818869548\\
7.15625	-14.3441671751191\\
7.1875	-14.2098407570228\\
7.21875	-14.335530606602\\
7.25	-14.2415333147695\\
7.28125	-14.4485761352411\\
7.3125	-14.4799766037388\\
7.34375	-14.5871402143088\\
7.375	-14.5586457759632\\
7.40625	-14.6069568258724\\
7.4375	-14.611905689695\\
7.46875	-14.4025855853505\\
7.5	-14.4221282844048\\
7.53125	-14.3870545057026\\
7.5625	-14.267995746375\\
7.59375	-14.0460046613612\\
7.625	-13.8922676532259\\
7.65625	-13.7173703500284\\
7.6875	-13.2555537671161\\
7.71875	-13.1142192998764\\
7.75	-12.8649897939257\\
7.78125	-12.4463248773658\\
7.8125	-12.1743548570441\\
7.84375	-11.9812647826953\\
7.875	-11.6033301323249\\
7.90625	-11.1799603597002\\
7.9375	-10.9377610823337\\
7.96875	-10.6613792897374\\
8	-10.4719352817978\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_11} 
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.313\fheight,
at={(0\fwidth,0.433\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=8,
xtick={\empty},
ymin=-35,
ymax=0,
ytick={-50, -30, -10},
ylabel={$\varepsilon_{{\varphi}{}_{s}}/\si{dB}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(b)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	-35\\
2	0\\
2	nan\\
0	-30\\
8	-30\\
nan	-30\\
0	-25\\
8	-25\\
nan	-25\\
0	-20\\
8	-20\\
nan	-20\\
0	-15\\
8	-15\\
nan	-15\\
0	-10\\
8	-10\\
nan	-10\\
0	-5\\
8	-5\\
nan	-5\\
0	0\\
8	0\\
nan	0\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_12} 
\addplot [color=white!30!black,dotted,forget plot]
  table[row sep=crcr]{%
0	0\\
0.03125	-0.00695469673905791\\
0.0625	-0.0278478156658366\\
0.09375	-0.0627670010621273\\
0.125	-0.111860211023327\\
0.15625	-0.175338628907241\\
0.1875	-0.253480915959017\\
0.21875	-0.346638997831064\\
0.25	-0.455245657956198\\
0.28125	-0.579824313997051\\
0.3125	-0.721001490502658\\
0.34375	-0.879522686864163\\
0.375	-1.05627259762764\\
0.40625	-1.25230100710871\\
0.4375	-1.46885620640188\\
0.46875	-1.70742855470917\\
0.5	-1.96980796924584\\
0.53125	-2.25816091430653\\
0.5625	-2.57513527574349\\
0.59375	-2.92400607272225\\
0.625	-3.30888260274048\\
0.65625	-3.73501089168894\\
0.6875	-4.20922937500018\\
0.71875	-4.74068153834764\\
0.75	-5.34198177121993\\
0.78125	-6.0312314968852\\
0.8125	-6.83575913528568\\
0.84375	-7.79972535796554\\
0.875	-9.00167054314687\\
0.90625	-10.6033332638441\\
0.9375	-13.0360834811364\\
0.96875	-18.5277279601069\\
1	-17.0289644533815\\
1.03125	-12.8635118226709\\
1.0625	-10.8867759029601\\
1.09375	-9.62015107502128\\
1.125	-8.71453804796755\\
1.15625	-8.03103896007701\\
1.1875	-7.50030633928952\\
1.21875	-7.08286104205905\\
1.25	-6.75423740695555\\
1.28125	-6.49837880498433\\
1.3125	-6.30433700125838\\
1.34375	-6.16447829261995\\
1.375	-6.07344767210122\\
1.40625	-6.02754594029585\\
1.4375	-6.02434836605261\\
1.46875	-6.06247535367345\\
1.5	-6.14146757375966\\
1.53125	-6.26174182620537\\
1.5625	-6.42461959174875\\
1.59375	-6.63243332848765\\
1.625	-6.88873028320398\\
1.65625	-7.19861494040032\\
1.6875	-7.56930786875267\\
1.71875	-8.01106871092395\\
1.75	-8.53877677056477\\
1.78125	-9.17479405239254\\
1.8125	-9.95457312143287\\
1.84375	-10.9388978747346\\
1.875	-12.2451360874912\\
1.90625	-14.1496359725687\\
1.9375	-17.6364443771274\\
1.96875	-24.1210285887508\\
2	-16.078317042674\\
2.03125	-13.469269117125\\
2.0625	-11.8944761248312\\
2.09375	-10.7835503863768\\
2.125	-9.94121871648969\\
2.15625	-9.27704262989613\\
2.1875	-8.74179959558779\\
2.21875	-8.30585505291577\\
2.25	-7.95011990304801\\
2.28125	-7.66172047151241\\
2.3125	-7.43171666867079\\
2.34375	-7.25381303321876\\
2.375	-7.12359424081376\\
2.40625	-7.03805876534329\\
2.4375	-6.9953344955872\\
2.46875	-6.99451466780096\\
2.5	-7.03558206312755\\
2.53125	-7.11940759125605\\
2.5625	-7.24782300680749\\
2.59375	-7.4237810493625\\
2.625	-7.65163418768009\\
2.65625	-7.93759209764357\\
2.6875	-8.2904711694016\\
2.71875	-8.72295628959978\\
2.75	-9.25382947006511\\
2.78125	-9.91218553827588\\
2.8125	-10.7461972949392\\
2.84375	-11.8439469281008\\
2.875	-13.3940796250487\\
2.90625	-15.9383375988087\\
2.9375	-23.2832549781206\\
2.96875	-17.8514574651905\\
3	-14.2448252973853\\
3.03125	-12.3058624008756\\
3.0625	-10.983051894247\\
3.09375	-9.98884853366201\\
3.125	-9.2024132443791\\
3.15625	-8.56153221661873\\
3.1875	-8.03005486289305\\
3.21875	-7.58523673846736\\
3.25	-7.21197028546243\\
3.28125	-6.89985000237181\\
3.3125	-6.64155646948115\\
3.34375	-6.43191442193785\\
3.375	-6.26732301797745\\
3.40625	-6.14540667536494\\
3.4375	-6.06480676640024\\
3.46875	-6.02507197497306\\
3.5	-6.02662687265598\\
3.53125	-6.07081313744357\\
3.5625	-6.16001092417127\\
3.59375	-6.29786339388693\\
3.625	-6.48965075629087\\
3.65625	-6.74290116842315\\
3.6875	-7.06840544141176\\
3.71875	-7.48197085832055\\
3.75	-8.00763917432459\\
3.78125	-8.68410111157061\\
3.8125	-9.57904587014826\\
3.84375	-10.8271770732464\\
3.875	-12.7629947082233\\
3.90625	-16.754999760686\\
3.9375	-18.9720006763728\\
3.96875	-13.1631461815664\\
4	-10.6785908784284\\
4.03125	-9.05550433743508\\
4.0625	-7.84175024034545\\
4.09375	-6.87023985918057\\
4.125	-6.06043230504423\\
4.15625	-5.36724913678233\\
4.1875	-4.76288152609857\\
4.21875	-4.22895208690352\\
4.25	-3.75267652183402\\
4.28125	-3.32480093755402\\
4.3125	-2.93841198226096\\
4.34375	-2.58821095393364\\
4.375	-2.27005039227555\\
4.40625	-1.98062691304693\\
4.4375	-1.71727107252349\\
4.46875	-1.47779969582331\\
4.5	-1.26040968074926\\
4.53125	-1.06360009478334\\
4.5625	-0.886114038898086\\
4.59375	-0.726894619882898\\
4.625	-0.585051190517902\\
4.65625	-0.459833198519163\\
4.6875	-0.350609771150914\\
4.71875	-0.256853696380233\\
4.75	-0.178128831484059\\
4.78125	-0.114080231425135\\
4.8125	-0.064426477610823\\
4.84375	-0.0289538261512234\\
4.875	-0.00751189909533423\\
4.90625	-1.07231094261806e-05\\
4.9375	-0.00641898530386698\\
4.96875	-0.026763431066172\\
5	-0.0611293782361599\\
5.03125	-0.109662369527939\\
5.0625	-0.172571034301995\\
5.09375	-0.250131285346356\\
5.125	-0.342692040592794\\
5.15625	-0.450682739197759\\
5.1875	-0.574623023603067\\
5.21875	-0.715135094524157\\
5.25	-0.872959429479977\\
5.28125	-1.0489748100494\\
5.3125	-1.24422396286474\\
5.34375	-1.45994663780056\\
5.375	-1.69762270871644\\
5.40625	-1.95902902554462\\
5.4375	-2.24631550213712\\
5.46875	-2.56210868866441\\
5.5	-2.9096555545388\\
5.53125	-3.29302769385919\\
5.5625	-3.7174191466255\\
5.59375	-4.18959450750185\\
5.625	-4.71858860573462\\
5.65625	-5.31684893144012\\
5.6875	-6.00220647317292\\
5.71875	-6.80152032316204\\
5.75	-7.75805835299758\\
5.78125	-8.94842694591222\\
5.8125	-10.5292448408899\\
5.84375	-12.9124156922894\\
5.875	-18.1239261021491\\
5.90625	-17.3220899687929\\
5.9375	-12.9666875477951\\
5.96875	-10.9473876293346\\
6	-9.66179190500287\\
6.03125	-8.7453097958537\\
6.0625	-8.05467086822193\\
6.09375	-7.51881474509935\\
6.125	-7.09745261062398\\
6.15625	-6.76568524505825\\
6.1875	-6.50720178567354\\
6.21875	-6.31089389407168\\
6.25	-6.16902076424901\\
6.28125	-6.07615165185121\\
6.3125	-6.02853074182036\\
6.34375	-6.02368837878743\\
6.375	-6.06020685967201\\
6.40625	-6.13759203016429\\
6.4375	-6.2562262173563\\
6.46875	-6.41739391654221\\
6.5	-6.62338477100019\\
6.53125	-6.87769295125304\\
6.5625	-7.18535300559381\\
6.59375	-7.5534880403365\\
6.625	-7.99221420414062\\
6.65625	-8.51618679585852\\
6.6875	-9.14739360446981\\
6.71875	-9.92060678585796\\
6.75	-10.8952238236313\\
6.78125	-12.1852743627719\\
6.8125	-14.0564983895792\\
6.84375	-17.4315294977716\\
6.875	-25.1606692449406\\
6.90625	-16.2230945568224\\
6.9375	-13.5458824695819\\
6.96875	-11.945685936351\\
7	-10.8213064011169\\
7.03125	-9.970521922351\\
7.0625	-9.30045231695073\\
7.09375	-8.76079477473371\\
7.125	-8.32136188407702\\
7.15625	-7.96275107691184\\
7.1875	-7.67189649292447\\
7.21875	-7.43973241007905\\
7.25	-7.25987642959063\\
7.28125	-7.12784966632415\\
7.3125	-7.04060137652982\\
7.34375	-6.99621884326683\\
7.375	-6.99375933352758\\
7.40625	-7.03317118858774\\
7.4375	-7.11528957460087\\
7.46875	-7.24190613275857\\
7.5	-7.41592523870014\\
7.53125	-7.64163719748899\\
7.5625	-7.92516702924752\\
7.59375	-8.27520931722069\\
7.625	-8.70426348008516\\
7.65625	-9.2308106593901\\
7.6875	-9.88341867481887\\
7.71875	-10.7092400608275\\
7.75	-11.7940823576862\\
7.78125	-13.3202648303476\\
7.8125	-15.8028542378443\\
7.84375	-22.5816335313996\\
7.875	-18.0776154904655\\
7.90625	-14.3421572342511\\
7.9375	-12.3674773708875\\
7.96875	-11.0276954901231\\
8	-10.0234377762814\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_13} 
\addplot [color=white!30!black,dotted,forget plot]
  table[row sep=crcr]{%
0	0\\
0.03125	-0.00231769593273157\\
0.0625	-0.00927400229585373\\
0.09375	-0.0208785953114443\\
0.125	-0.0371476707300076\\
0.15625	-0.0581040479189028\\
0.1875	-0.0837773176481278\\
0.21875	-0.114204035696389\\
0.25	-0.149427965096038\\
0.28125	-0.189500370604037\\
0.3125	-0.234480369846779\\
0.34375	-0.284435346567705\\
0.375	-0.339441432533931\\
0.40625	-0.399584065973727\\
0.4375	-0.464958635960045\\
0.46875	-0.535671223987379\\
0.5	-0.611839456172447\\
0.53125	-0.693593482138624\\
0.5625	-0.781077099823278\\
0.59375	-0.874449049320162\\
0.625	-0.973884503616944\\
0.65625	-1.07957678994109\\
0.6875	-1.19173938269631\\
0.71875	-1.31060821804977\\
0.75	-1.43644439165246\\
0.78125	-1.56953731544485\\
0.8125	-1.71020842796906\\
0.84375	-1.8588155763702\\
0.875	-2.01575821909466\\
0.90625	-2.18148363864066\\
0.9375	-2.35649440703514\\
0.96875	-2.54135741788497\\
1	-2.736714894915\\
1.03125	-2.94329791810128\\
1.0625	-3.16194318998157\\
1.09375	-3.39361401926931\\
1.125	-3.63942686135641\\
1.15625	-3.90068528005236\\
1.1875	-4.17892396859929\\
1.21875	-4.47596663189989\\
1.25	-4.7940033223868\\
1.28125	-5.1356956461085\\
1.3125	-5.50432283731436\\
1.34375	-5.90398937419087\\
1.375	-6.33992814214884\\
1.40625	-6.81895732041255\\
1.4375	-7.35019521034195\\
1.46875	-7.94623028345853\\
1.5	-8.62514582644542\\
1.53125	-9.41427849358621\\
1.5625	-10.3578684561831\\
1.59375	-11.5347324732139\\
1.625	-13.107524296888\\
1.65625	-15.5115042466579\\
1.6875	-21.0184125536932\\
1.71875	-19.3268581226553\\
1.75	-15.1397129453339\\
1.78125	-13.1069627025216\\
1.8125	-11.772756961448\\
1.84375	-10.7906570281876\\
1.875	-10.0222456491033\\
1.90625	-9.39808866951478\\
1.9375	-8.87838515908174\\
1.96875	-8.43820548513787\\
2	-8.06091328342671\\
2.03125	-7.73486655106393\\
2.0625	-7.45161313375462\\
2.09375	-7.20483549414507\\
2.125	-6.98970004336019\\
2.15625	-6.80243826100946\\
2.1875	-6.64006724733184\\
2.21875	-6.5001976505423\\
2.25	-6.38089829437007\\
2.28125	-6.28059873535267\\
2.3125	-6.19801788675716\\
2.34375	-6.13211100034016\\
2.375	-6.08202987635963\\
2.40625	-6.04709282006587\\
2.4375	-6.02676194404228\\
2.46875	-6.02062614365133\\
2.5	-6.0283885761794\\
2.53125	-6.04985783298417\\
2.5625	-6.08494225926637\\
2.59375	-6.13364708213055\\
2.625	-6.19607417834402\\
2.65625	-6.27242446688513\\
2.6875	-6.36300306355093\\
2.71875	-6.46822750089444\\
2.75	-6.58863951406755\\
2.78125	-6.7249211442915\\
2.8125	-6.87791624829714\\
2.84375	-7.04865897124478\\
2.875	-7.23841141527885\\
2.90625	-7.44871373272025\\
2.9375	-7.68145138438979\\
2.96875	-7.93894665651806\\
3	-8.22408529715278\\
3.03125	-8.54049535550257\\
3.0625	-8.89280595112052\\
3.09375	-9.28703265006499\\
3.125	-9.73117147637385\\
3.15625	-10.2361532714227\\
3.1875	-10.8174568967388\\
3.21875	-11.4980152590135\\
3.25	-12.3138984318718\\
3.28125	-13.326727784557\\
3.3125	-14.6554512854283\\
3.34375	-16.5809733661674\\
3.375	-20.1136547695993\\
3.40625	-26.1492970206843\\
3.4375	-18.3870159122793\\
3.46875	-15.7780311840986\\
3.5	-14.1784014781532\\
3.53125	-13.0292870356524\\
3.5625	-12.1378888028128\\
3.59375	-11.4144460907335\\
3.625	-10.80981886213\\
3.65625	-10.2941749626394\\
3.6875	-9.84804980489332\\
3.71875	-9.45804975120313\\
3.75	-9.11457548210274\\
3.78125	-8.81052322640795\\
3.8125	-8.54049962649481\\
3.84375	-8.30032440535552\\
3.875	-8.08670300247871\\
3.90625	-7.8970040794888\\
3.9375	-7.72910417713035\\
3.96875	-7.58127677257943\\
4	-7.4521115344366\\
4.03125	-7.34045464362384\\
4.0625	-7.24536415824605\\
4.09375	-7.16607636528806\\
4.125	-7.10198033772627\\
4.15625	-7.05259876569687\\
4.1875	-7.01757371179434\\
4.21875	-6.99665634972331\\
4.25	-6.98970004336019\\
4.28125	-6.99665634972331\\
4.3125	-7.01757371179434\\
4.34375	-7.05259876569687\\
4.375	-7.10198033772622\\
4.40625	-7.16607636528806\\
4.4375	-7.24536415824605\\
4.46875	-7.34045464362384\\
4.5	-7.4521115344366\\
4.53125	-7.58127677257937\\
4.5625	-7.72910417713035\\
4.59375	-7.8970040794888\\
4.625	-8.08670300247871\\
4.65625	-8.30032440535552\\
4.6875	-8.54049962649475\\
4.71875	-8.81052322640795\\
4.75	-9.11457548210274\\
4.78125	-9.45804975120308\\
4.8125	-9.84804980489332\\
4.84375	-10.2941749626393\\
4.875	-10.80981886213\\
4.90625	-11.4144460907335\\
4.9375	-12.1378888028127\\
4.96875	-13.0292870356523\\
5	-14.1784014781531\\
5.03125	-15.7780311840984\\
5.0625	-18.387015912279\\
5.09375	-26.1492970206822\\
5.125	-20.1136547695999\\
5.15625	-16.5809733661676\\
5.1875	-14.6554512854285\\
5.21875	-13.3267277845571\\
5.25	-12.3138984318719\\
5.28125	-11.4980152590136\\
5.3125	-10.8174568967389\\
5.34375	-10.2361532714227\\
5.375	-9.7311714763739\\
5.40625	-9.28703265006504\\
5.4375	-8.89280595112052\\
5.46875	-8.54049535550257\\
5.5	-8.22408529715278\\
5.53125	-7.93894665651806\\
5.5625	-7.68145138438985\\
5.59375	-7.44871373272031\\
5.625	-7.2384114152789\\
5.65625	-7.04865897124478\\
5.6875	-6.87791624829714\\
5.71875	-6.7249211442915\\
5.75	-6.58863951406755\\
5.78125	-6.4682275008945\\
5.8125	-6.36300306355099\\
5.84375	-6.27242446688513\\
5.875	-6.19607417834402\\
5.90625	-6.13364708213055\\
5.9375	-6.08494225926637\\
5.96875	-6.04985783298417\\
6	-6.0283885761794\\
6.03125	-6.02062614365133\\
6.0625	-6.02676194404228\\
6.09375	-6.04709282006587\\
6.125	-6.08202987635963\\
6.15625	-6.13211100034016\\
6.1875	-6.19801788675716\\
6.21875	-6.28059873535267\\
6.25	-6.38089829437007\\
6.28125	-6.50019765054225\\
6.3125	-6.64006724733184\\
6.34375	-6.80243826100946\\
6.375	-6.98970004336019\\
6.40625	-7.20483549414507\\
6.4375	-7.45161313375462\\
6.46875	-7.73486655106393\\
6.5	-8.06091328342666\\
6.53125	-8.43820548513781\\
6.5625	-8.87838515908174\\
6.59375	-9.39808866951478\\
6.625	-10.0222456491033\\
6.65625	-10.7906570281876\\
6.6875	-11.772756961448\\
6.71875	-13.1069627025216\\
6.75	-15.1397129453338\\
6.78125	-19.326858122655\\
6.8125	-21.0184125536938\\
6.84375	-15.5115042466581\\
6.875	-13.1075242968881\\
6.90625	-11.534732473214\\
6.9375	-10.3578684561832\\
6.96875	-9.41427849358627\\
7	-8.62514582644548\\
7.03125	-7.94623028345853\\
7.0625	-7.35019521034195\\
7.09375	-6.81895732041255\\
7.125	-6.33992814214889\\
7.15625	-5.90398937419093\\
7.1875	-5.50432283731442\\
7.21875	-5.1356956461085\\
7.25	-4.7940033223868\\
7.28125	-4.47596663189989\\
7.3125	-4.17892396859929\\
7.34375	-3.90068528005236\\
7.375	-3.63942686135641\\
7.40625	-3.39361401926931\\
7.4375	-3.16194318998157\\
7.46875	-2.94329791810128\\
7.5	-2.736714894915\\
7.53125	-2.54135741788497\\
7.5625	-2.3564944070352\\
7.59375	-2.18148363864066\\
7.625	-2.01575821909466\\
7.65625	-1.8588155763702\\
7.6875	-1.71020842796906\\
7.71875	-1.56953731544485\\
7.75	-1.43644439165251\\
7.78125	-1.31060821804977\\
7.8125	-1.19173938269631\\
7.84375	-1.07957678994109\\
7.875	-0.973884503616944\\
7.90625	-0.874449049320162\\
7.9375	-0.781077099823278\\
7.96875	-0.693593482138624\\
8	-0.611839456172447\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_14} 
\addplot [color=white!30!black,dotted,forget plot]
  table[row sep=crcr]{%
0	0\\
0.03125	-0.0173124684490062\\
0.0625	-0.0694304278984532\\
0.09375	-0.156904274172973\\
0.125	-0.280681390902203\\
0.15625	-0.442154725951582\\
0.1875	-0.643238486478424\\
0.21875	-0.886480514948403\\
0.25	-1.1752270010391\\
0.28125	-1.51386535079325\\
0.3125	-1.90818888563933\\
0.34375	-2.365960028492\\
0.375	-2.8978131122368\\
0.40625	-3.51877257144497\\
0.4375	-4.25096680043856\\
0.46875	-5.12887976979516\\
0.5	-6.2106568653046\\
0.53125	-7.60643111175483\\
0.5625	-9.56831700534491\\
0.59375	-12.9402416694763\\
0.625	-23.2626472274519\\
0.65625	-12.5537639806129\\
0.6875	-9.95071103781123\\
0.71875	-8.50522773841612\\
0.75	-7.56883161963589\\
0.78125	-6.93049927826036\\
0.8125	-6.49590079048107\\
0.84375	-6.21586139820448\\
0.875	-6.06279514240032\\
0.90625	-6.02118728055382\\
0.9375	-6.0833407485228\\
0.96875	-6.24753310473039\\
1	-6.51758532356337\\
1.03125	-6.90363038503392\\
1.0625	-7.42446016343843\\
1.09375	-8.11277738086335\\
1.125	-9.02714015087361\\
1.15625	-10.2828155810057\\
1.1875	-12.1529864503193\\
1.21875	-15.6083184581574\\
1.25	-22.3338350211225\\
1.28125	-14.1597497234646\\
1.3125	-11.5853403134291\\
1.34375	-10.0731039628114\\
1.375	-9.04758243767066\\
1.40625	-8.31343561510079\\
1.4375	-7.7815022211301\\
1.46875	-7.40468131684145\\
1.5	-7.15630913876765\\
1.53125	-7.0213103451336\\
1.5625	-6.99222463403089\\
1.59375	-7.06750784469915\\
1.625	-7.25120212777159\\
1.65625	-7.55381513814172\\
1.6875	-7.99484647031579\\
1.71875	-8.60841639939434\\
1.75	-9.45616692567972\\
1.78125	-10.6611241554234\\
1.8125	-12.5220551697072\\
1.84375	-16.1676535541392\\
1.875	-20.5538894819955\\
1.90625	-13.7403344009433\\
1.9375	-11.2208493463024\\
1.96875	-9.67528369412912\\
2	-8.59050005632082\\
2.03125	-7.78558907248538\\
2.0625	-7.17643301712479\\
2.09375	-6.71809080367723\\
2.125	-6.38493403381744\\
2.15625	-6.16241789701263\\
2.1875	-6.04337278500054\\
2.21875	-6.02644479756458\\
2.25	-6.11586651004842\\
2.28125	-6.32244895501793\\
2.3125	-6.66629561401277\\
2.34375	-7.18283315155361\\
2.375	-7.93675484580132\\
2.40625	-9.05924810281118\\
2.4375	-10.8776787644111\\
2.46875	-14.7186265017943\\
2.5	-17.1602127252312\\
2.53125	-11.1548408422428\\
2.5625	-8.60467224246253\\
2.59375	-6.94117522091017\\
2.625	-5.70306960976973\\
2.65625	-4.72070677543093\\
2.6875	-3.91245860543262\\
2.71875	-3.23268110852092\\
2.75	-2.65324941398308\\
2.78125	-2.15561994714716\\
2.8125	-1.72694941402324\\
2.84375	-1.35801220112313\\
2.875	-1.04200124759785\\
2.90625	-0.773798716315184\\
2.9375	-0.54951291413164\\
2.96875	-0.366174346602918\\
3	-0.221531410359376\\
3.03125	-0.113911222018828\\
3.0625	-0.0421249231665115\\
3.09375	-0.00540485931395551\\
3.125	-0.00336597957800677\\
3.15625	-0.035987052914777\\
3.1875	-0.103609643622462\\
3.21875	-0.206954735560203\\
3.25	-0.347158820168318\\
3.28125	-0.525833540635574\\
3.3125	-0.745156093733215\\
3.34375	-1.00800228210534\\
3.375	-1.31814169615308\\
3.40625	-1.68052745705688\\
3.4375	-2.10173620446943\\
3.46875	-2.59065801655817\\
3.5	-3.15962437919831\\
3.53125	-3.82635319710903\\
3.5625	-4.61753984320336\\
3.59375	-5.57611081057155\\
3.625	-6.77780121026728\\
3.65625	-8.37660511746355\\
3.6875	-10.7737627544288\\
3.71875	-15.887927121409\\
3.75	-15.5675647790947\\
3.78125	-11.1731992717045\\
3.8125	-9.22708104698597\\
3.84375	-8.04616974364598\\
3.875	-7.25761498952409\\
3.90625	-6.71727274014074\\
3.9375	-6.35531418179534\\
3.96875	-6.13382773876822\\
4	-6.0313106927897\\
4.03125	-6.0360417657335\\
4.0625	-6.14309091578855\\
4.09375	-6.35316444286002\\
4.125	-6.6726954722792\\
4.15625	-7.1152215956476\\
4.1875	-7.70476118589488\\
4.21875	-8.48328672995746\\
4.25	-9.52849621446217\\
4.28125	-11.0039523857516\\
4.3125	-13.3531165442825\\
4.34375	-18.950604241281\\
4.375	-16.9182741367863\\
4.40625	-12.8159340398768\\
4.4375	-10.8370596154844\\
4.46875	-9.57614508133804\\
4.5	-8.69450923010663\\
4.53125	-8.05730075317763\\
4.5625	-7.59808728201045\\
4.59375	-7.28039425870708\\
4.625	-7.0833781017605\\
4.65625	-6.9956441953118\\
4.6875	-7.01245962384843\\
4.71875	-7.13471593506995\\
4.75	-7.36911916624484\\
4.78125	-7.72969904974121\\
4.8125	-8.24142808813224\\
4.84375	-8.94825019455487\\
4.875	-9.93238987047681\\
4.90625	-11.3699650785174\\
4.9375	-13.7550492318258\\
4.96875	-20.1185728163669\\
5	-16.2812487183907\\
5.03125	-12.4417853679084\\
5.0625	-10.4628876186795\\
5.09375	-9.15415892960812\\
5.125	-8.20722949207118\\
5.15625	-7.49602247556135\\
5.1875	-6.95751206328214\\
5.21875	-6.55676918513853\\
5.25	-6.27371596267733\\
5.28125	-6.09736016567706\\
5.3125	-6.02320171604322\\
5.34375	-6.05231047674067\\
5.375	-6.1916162672041\\
5.40625	-6.45555373413305\\
5.4375	-6.8699374410138\\
5.46875	-7.48058839980041\\
5.5	-8.37433676849804\\
5.53125	-9.74085015966023\\
5.5625	-12.1328069550869\\
5.59375	-19.6013867972778\\
5.625	-13.5610572074023\\
5.65625	-9.86185406559736\\
5.6875	-7.80057509698526\\
5.71875	-6.35578467540034\\
5.75	-5.24424905417555\\
5.78125	-4.34598207154693\\
5.8125	-3.59873147284623\\
5.84375	-2.96599374356663\\
5.875	-2.42452945554879\\
5.90625	-1.95865066222069\\
5.9375	-1.5573008357573\\
5.96875	-1.21243477199783\\
6	-0.918061366690608\\
6.03125	-0.669649496256568\\
6.0625	-0.463744787465032\\
6.09375	-0.297715124363322\\
6.125	-0.16957832632869\\
6.15625	-0.0778845695562609\\
6.1875	-0.021636959860075\\
6.21875	-0.000240117883492985\\
6.25	-0.0134707093381508\\
6.28125	-0.0614666283222505\\
6.3125	-0.144733660600082\\
6.34375	-0.264170347241645\\
6.375	-0.421113800341459\\
6.40625	-0.617411796256647\\
6.4375	-0.855530162036814\\
6.46875	-1.13871022747486\\
6.5	-1.47120066050695\\
6.53125	-1.85860466601463\\
6.5625	-2.30841412561807\\
6.59375	-2.83086164761232\\
6.625	-3.44034446412502\\
6.65625	-4.15794939966418\\
6.6875	-5.01628776021965\\
6.71875	-6.06975482857939\\
6.75	-7.4196957527983\\
6.78125	-9.29160803686312\\
6.8125	-12.3928688366638\\
6.84375	-27.9827607558514\\
6.875	-13.0262745678338\\
6.90625	-10.1747837027862\\
6.9375	-8.6428332294945\\
6.96875	-7.66110097877095\\
7	-6.99384305069447\\
7.03125	-6.53837046332842\\
7.0625	-6.24185602424859\\
7.09375	-6.07481842579506\\
7.125	-6.02060658731779\\
7.15625	-6.07073162715761\\
7.1875	-6.22281275702204\\
7.21875	-6.48000212894289\\
7.25	-6.85160471548079\\
7.28125	-7.35519561439492\\
7.3125	-8.02140588856537\\
7.34375	-8.90471288883668\\
7.375	-10.1107617136169\\
7.40625	-11.8827941310824\\
7.4375	-15.0256290921976\\
7.46875	-27.1138374774273\\
7.5	-14.6086684942079\\
7.53125	-11.813909761645\\
7.5625	-10.2202607438386\\
7.59375	-9.15085713614712\\
7.625	-8.38820695546565\\
7.65625	-7.83543685781626\\
7.6875	-7.44201394821164\\
7.71875	-7.17946775655633\\
7.75	-7.03162473919087\\
7.78125	-6.99024766514952\\
7.8125	-7.05313534646496\\
7.84375	-7.22365092482147\\
7.875	-7.51144870361514\\
7.90625	-7.93475839443568\\
7.9375	-8.52551271259449\\
7.96875	-9.34098626915005\\
8	-10.4937097764899\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_15} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0.03125	-9.18617073347394\\
0.0625	-9.63427290209088\\
0.09375	-10.409084738997\\
0.125	-11.1794992791392\\
0.15625	-11.8532914728172\\
0.1875	-12.7748446914419\\
0.21875	-13.2308415524868\\
0.25	-13.9490940160409\\
0.28125	-14.4829344797126\\
0.3125	-15.1209807254615\\
0.34375	-15.6956084327193\\
0.375	-16.2171143400327\\
0.40625	-16.8546055167637\\
0.4375	-17.535793336132\\
0.46875	-18.1844070243818\\
0.5	-18.5912472937462\\
0.53125	-19.1519669666123\\
0.5625	-19.5345256306641\\
0.59375	-19.7804383730822\\
0.625	-20.3528046722453\\
0.65625	-20.5832870494577\\
0.6875	-20.8437929031098\\
0.71875	-21.0120430511756\\
0.75	-21.2217677567489\\
0.78125	-21.5647270112807\\
0.8125	-21.7703368657496\\
0.84375	-21.8360971531939\\
0.875	-22.1272315484028\\
0.90625	-22.1797504225024\\
0.9375	-22.3195847001919\\
0.96875	-22.7240144753424\\
1	-22.7354705722296\\
1.03125	-22.7769510197626\\
1.0625	-22.9190791770216\\
1.09375	-23.0157581186028\\
1.125	-23.3836887395053\\
1.15625	-23.2132367605264\\
1.1875	-23.2255849698996\\
1.21875	-23.3099182953796\\
1.25	-23.3552226433196\\
1.28125	-23.5477908029654\\
1.3125	-23.3371745336206\\
1.34375	-23.3108889688271\\
1.375	-23.4402616828085\\
1.40625	-23.4247851858394\\
1.4375	-23.2478580930016\\
1.46875	-23.314138197178\\
1.5	-23.3917368105776\\
1.53125	-23.3219822371264\\
1.5625	-23.2710636656543\\
1.59375	-23.558295438152\\
1.625	-23.4790598618732\\
1.65625	-23.6671322229609\\
1.6875	-23.5338732194032\\
1.71875	-23.7693855106799\\
1.75	-23.7768785623063\\
1.78125	-23.9612135865861\\
1.8125	-23.990080015946\\
1.84375	-24.0026672290334\\
1.875	-24.0285482134462\\
1.90625	-23.7723034108862\\
1.9375	-23.8394578708778\\
1.96875	-23.7988514421052\\
2	-23.6861507416244\\
2.03125	-23.6951391984774\\
2.0625	-23.4731433289465\\
2.09375	-23.5053645074903\\
2.125	-23.393276324582\\
2.15625	-23.2826885538111\\
2.1875	-23.3183315804641\\
2.21875	-23.1178010457541\\
2.25	-23.195578384129\\
2.28125	-23.1174460858924\\
2.3125	-23.0649106517988\\
2.34375	-23.0831490378834\\
2.375	-23.1703097418005\\
2.40625	-23.2703506737773\\
2.4375	-23.2808012391873\\
2.46875	-23.2412105401193\\
2.5	-23.2714990903163\\
2.53125	-23.3289626302737\\
2.5625	-23.3425143646646\\
2.59375	-23.1755457808117\\
2.625	-23.2173127533439\\
2.65625	-23.0467863326952\\
2.6875	-23.0361497939888\\
2.71875	-22.6295557273001\\
2.75	-22.4474605967195\\
2.78125	-22.062310847251\\
2.8125	-21.7598784652548\\
2.84375	-21.4081691795835\\
2.875	-20.9723883600396\\
2.90625	-20.3376505392864\\
2.9375	-19.6501947545809\\
2.96875	-18.8281885188148\\
3	-17.8574878767052\\
3.03125	-16.7531323953829\\
3.0625	-15.8196337064664\\
3.09375	-15.183852421673\\
3.125	-15.1252162525585\\
3.15625	-15.6408813161891\\
3.1875	-16.6670709503867\\
3.21875	-17.6301633704462\\
3.25	-18.6864828598083\\
3.28125	-19.5917119776194\\
3.3125	-20.2116892500748\\
3.34375	-20.8152982588075\\
3.375	-21.3685616935711\\
3.40625	-21.8016108902983\\
3.4375	-22.214364282908\\
3.46875	-22.4339225214499\\
3.5	-22.7004423858013\\
3.53125	-23.0494759407914\\
3.5625	-23.1685712900278\\
3.59375	-23.3735042665031\\
3.625	-23.3682059089463\\
3.65625	-23.5704594931826\\
3.6875	-23.5883860676681\\
3.71875	-23.6853385363928\\
3.75	-23.5717244561295\\
3.78125	-23.5858691942239\\
3.8125	-23.5840409349124\\
3.84375	-23.5429131642874\\
3.875	-23.565023457964\\
3.90625	-23.478917190906\\
3.9375	-23.3944876419828\\
3.96875	-23.4187904429246\\
4	-23.1801255630525\\
4.03125	-23.2778206270563\\
4.0625	-23.3159844161674\\
4.09375	-23.2001266958314\\
4.125	-23.1240573769786\\
4.15625	-23.2925977796494\\
4.1875	-23.2159637027151\\
4.21875	-23.1617977978024\\
4.25	-22.9690110686102\\
4.28125	-22.8677408892959\\
4.3125	-22.7600446351908\\
4.34375	-22.6250830936066\\
4.375	-22.370176708478\\
4.40625	-22.2079641456859\\
4.4375	-22.0291480889696\\
4.46875	-21.6430480278739\\
4.5	-21.2264517801232\\
4.53125	-21.0268680923131\\
4.5625	-20.8059952554471\\
4.59375	-20.1035072665912\\
4.625	-19.8333354828399\\
4.65625	-19.1601160757115\\
4.6875	-18.5775394307386\\
4.71875	-17.9511799572942\\
4.75	-17.3343529770051\\
4.78125	-16.8280099284485\\
4.8125	-16.207093536514\\
4.84375	-15.4972637098856\\
4.875	-15.3577994496764\\
4.90625	-15.089285296325\\
4.9375	-15.2757249432938\\
4.96875	-15.5919936695143\\
5	-16.0795335325052\\
5.03125	-16.781506784309\\
5.0625	-17.5383808753952\\
5.09375	-18.1948563648864\\
5.125	-18.8064425080507\\
5.15625	-19.3082459582413\\
5.1875	-19.787349353512\\
5.21875	-20.1366085199288\\
5.25	-20.547662943205\\
5.28125	-20.9135568483633\\
5.3125	-21.2598704314241\\
5.34375	-21.7195192817812\\
5.375	-21.9983435709571\\
5.40625	-22.1628104892712\\
5.4375	-22.4194484059629\\
5.46875	-22.5543529006056\\
5.5	-22.9232274685391\\
5.53125	-23.0527386938444\\
5.5625	-23.165718742108\\
5.59375	-23.2958241968681\\
5.625	-23.6792621748144\\
5.65625	-23.3697552731749\\
5.6875	-23.5166764122615\\
5.71875	-23.4756620267099\\
5.75	-23.4357960743017\\
5.78125	-23.063461882592\\
5.8125	-22.9054238969071\\
5.84375	-22.8058533067248\\
5.875	-22.498029387986\\
5.90625	-22.0728629308982\\
5.9375	-21.6784432418308\\
5.96875	-21.1786157579055\\
6	-20.6697085116278\\
6.03125	-19.8824415980033\\
6.0625	-19.1826282737736\\
6.09375	-18.2965041414819\\
6.125	-17.2864262761336\\
6.15625	-16.1266527299327\\
6.1875	-15.2449914560872\\
6.21875	-14.7766641176246\\
6.25	-15.1564953071044\\
6.28125	-16.0294579259106\\
6.3125	-16.8864211564054\\
6.34375	-18.0743970984743\\
6.375	-18.9762941100643\\
6.40625	-19.7803091556968\\
6.4375	-20.5256825629796\\
6.46875	-21.0347428787757\\
6.5	-21.6358471731232\\
6.53125	-22.0526075881675\\
6.5625	-22.3776229152621\\
6.59375	-22.856594368066\\
6.625	-23.0065557453604\\
6.65625	-23.3499308772499\\
6.6875	-23.5659539659976\\
6.71875	-23.8494594134824\\
6.75	-24.0997924196368\\
6.78125	-24.0523609714372\\
6.8125	-24.0742029580891\\
6.84375	-24.096048056344\\
6.875	-24.1285260008433\\
6.90625	-23.8842892120807\\
6.9375	-23.8252823432353\\
6.96875	-23.809927075953\\
7	-23.8044435537953\\
7.03125	-23.5830699472382\\
7.0625	-23.4724076045382\\
7.09375	-23.2309092992877\\
7.125	-23.3228053250902\\
7.15625	-23.4202694282584\\
7.1875	-23.2100509244043\\
7.21875	-23.2370698564343\\
7.25	-22.9900293234788\\
7.28125	-23.0305831707921\\
7.3125	-22.9929802570992\\
7.34375	-23.144042531274\\
7.375	-23.1389576738574\\
7.40625	-22.8980921728195\\
7.4375	-22.8396074495702\\
7.46875	-22.9731443092475\\
7.5	-22.6996992986515\\
7.53125	-22.5883822034056\\
7.5625	-22.569870148972\\
7.59375	-22.3913218755272\\
7.625	-22.2484074197655\\
7.65625	-22.072598459604\\
7.6875	-22.0436744967972\\
7.71875	-21.7573589925796\\
7.75	-21.6104447530409\\
7.78125	-21.4903596203768\\
7.8125	-21.2735593071598\\
7.84375	-21.1442904736294\\
7.875	-20.8796945251017\\
7.90625	-20.6133213552424\\
7.9375	-20.4768553352494\\
7.96875	-20.193164146244\\
8	-19.7262762093829\\
8	-11.887073123271\\
7.96875	-12.2559028634605\\
7.9375	-12.5804830631577\\
7.90625	-12.81479584753\\
7.875	-13.041461297277\\
7.84375	-13.3230785807135\\
7.8125	-13.4963917594692\\
7.78125	-13.6740125143461\\
7.75	-13.873924968695\\
7.71875	-14.1924199948244\\
7.6875	-14.3845337693658\\
7.65625	-14.3900671663595\\
7.625	-14.6807046265422\\
7.59375	-14.7668987903014\\
7.5625	-14.8486394906579\\
7.53125	-14.9070402289112\\
7.5	-14.9739429892295\\
7.46875	-15.0437033924638\\
7.4375	-15.2194261982216\\
7.40625	-15.2098126066955\\
7.375	-15.2879413143299\\
7.34375	-15.2884262484588\\
7.3125	-15.384512057002\\
7.28125	-15.2873886617779\\
7.25	-15.3086130459288\\
7.21875	-15.4332415715595\\
7.1875	-15.4330688774444\\
7.15625	-15.4629436101066\\
7.125	-15.4528177807998\\
7.09375	-15.5084969144831\\
7.0625	-15.6121878408069\\
7.03125	-15.7452803138584\\
7	-15.8153295180997\\
6.96875	-15.8450912248492\\
6.9375	-15.8142579941085\\
6.90625	-15.9015946692857\\
6.875	-16.1551196196668\\
6.84375	-16.0803863144871\\
6.8125	-16.048722849607\\
6.78125	-16.1179655462232\\
6.75	-16.0415816685022\\
6.71875	-15.8126261331563\\
6.6875	-15.7711852669688\\
6.65625	-15.5778716408147\\
6.625	-15.2952201009665\\
6.59375	-15.0791637139151\\
6.5625	-14.7680314994825\\
6.53125	-14.3729078870726\\
6.5	-13.9754012636094\\
6.46875	-13.3835973772437\\
6.4375	-12.7792671577821\\
6.40625	-11.9436965034807\\
6.375	-10.9134826083512\\
6.34375	-9.71544673919942\\
6.3125	-8.31682677622223\\
6.28125	-7.09124193554419\\
6.25	-6.09054310170086\\
6.21875	-5.76076592281322\\
6.1875	-6.24244327178636\\
6.15625	-7.26504687940053\\
6.125	-8.74509296853932\\
6.09375	-9.98065481387582\\
6.0625	-11.2161489686254\\
6.03125	-12.1452906541285\\
6	-12.8489754407803\\
5.96875	-13.5460657299896\\
5.9375	-13.9859334057954\\
5.90625	-14.3956579660412\\
5.875	-14.7558817709389\\
5.84375	-14.94105547787\\
5.8125	-15.2089165408883\\
5.78125	-15.3186054329584\\
5.75	-15.5889650595921\\
5.71875	-15.5629416811649\\
5.6875	-15.6902928850282\\
5.65625	-15.6522531989853\\
5.625	-15.7663006771793\\
5.59375	-15.5167089893001\\
5.5625	-15.4292454690672\\
5.53125	-15.3349268305454\\
5.5	-15.151636482495\\
5.46875	-14.9154431178211\\
5.4375	-14.7330934168735\\
5.40625	-14.4559013413647\\
5.375	-14.2667229159721\\
5.34375	-13.9049697481948\\
5.3125	-13.6115590499866\\
5.28125	-13.1308150513314\\
5.25	-12.791354599776\\
5.21875	-12.2910070632914\\
5.1875	-11.8040592676103\\
5.15625	-11.15731957293\\
5.125	-10.3660334255373\\
5.09375	-9.65845507829226\\
5.0625	-8.75163575747098\\
5.03125	-7.93766165080382\\
5	-7.13380855234251\\
4.96875	-6.39306812673851\\
4.9375	-6.14378055181879\\
4.90625	-5.89113946284698\\
4.875	-6.06638573380738\\
4.84375	-6.48227742148319\\
4.8125	-7.11713788896603\\
4.78125	-7.90713134910325\\
4.75	-8.80161204253795\\
4.71875	-9.58326265015697\\
4.6875	-10.4759639674279\\
4.65625	-11.2739712761492\\
4.625	-11.8722986454672\\
4.59375	-12.4023569603849\\
4.5625	-12.9046729869185\\
4.53125	-13.3571413922471\\
4.5	-13.7054545793041\\
4.46875	-13.9629435954509\\
4.4375	-14.2563604341186\\
4.40625	-14.4783162238224\\
4.375	-14.7192916011525\\
4.34375	-14.9397823395114\\
4.3125	-15.1178155951902\\
4.28125	-15.155354728579\\
4.25	-15.248244080652\\
4.21875	-15.3849999316968\\
4.1875	-15.5011319663216\\
4.15625	-15.5066818652835\\
4.125	-15.4374285914446\\
4.09375	-15.5313494334416\\
4.0625	-15.6474911282686\\
4.03125	-15.5373066058341\\
4	-15.5129397197912\\
3.96875	-15.6353582872959\\
3.9375	-15.6324670054665\\
3.90625	-15.6941225523291\\
3.875	-15.6819494067108\\
3.84375	-15.6298029594314\\
3.8125	-15.7624026351179\\
3.78125	-15.7496476303065\\
3.75	-15.7783591085747\\
3.71875	-15.7571774987709\\
3.6875	-15.8134971062252\\
3.65625	-15.7054887683801\\
3.625	-15.6542584093449\\
3.59375	-15.6387792157651\\
3.5625	-15.4197090444252\\
3.53125	-15.3103840628888\\
3.5	-15.0143861850953\\
3.46875	-14.7963317480479\\
3.4375	-14.5032357477927\\
3.40625	-14.1225232764463\\
3.375	-13.6724860109174\\
3.34375	-13.0545694933487\\
3.3125	-12.3909826013788\\
3.28125	-11.5293832747879\\
3.25	-10.4405643373238\\
3.21875	-9.15220944296877\\
3.1875	-7.73895619532951\\
3.15625	-6.5473038712104\\
3.125	-5.84207097665956\\
3.09375	-5.96801541081456\\
3.0625	-6.78061276648347\\
3.03125	-7.89034718417869\\
3	-9.25494553326226\\
2.96875	-10.56782738537\\
2.9375	-11.6660806606492\\
2.90625	-12.4748326885206\\
2.875	-13.2945262347279\\
2.84375	-13.8064739241546\\
2.8125	-14.1887209787658\\
2.78125	-14.4145106128098\\
2.75	-14.7730977281866\\
2.71875	-14.9639177738188\\
2.6875	-15.1914320396397\\
2.65625	-15.2780943292291\\
2.625	-15.4623061763581\\
2.59375	-15.5173300172538\\
2.5625	-15.5579067033593\\
2.53125	-15.5763580610545\\
2.5	-15.5325808595822\\
2.46875	-15.5027865949711\\
2.4375	-15.589158445709\\
2.40625	-15.4685511388147\\
2.375	-15.4010401846402\\
2.34375	-15.366482293878\\
2.3125	-15.4036059745269\\
2.28125	-15.3248471812303\\
2.25	-15.3665573742449\\
2.21875	-15.3583977194121\\
2.1875	-15.4850131658765\\
2.15625	-15.4977438763054\\
2.125	-15.4603436474036\\
2.09375	-15.4951805009181\\
2.0625	-15.7704083481407\\
2.03125	-15.8523390278949\\
2	-15.8013323095447\\
1.96875	-15.7888577724735\\
1.9375	-15.9537960156606\\
1.90625	-16.0141423893635\\
1.875	-16.0258276752036\\
1.84375	-16.0201947700613\\
1.8125	-16.0614850008775\\
1.78125	-16.0342118250051\\
1.75	-15.7710946497729\\
1.71875	-15.8915423695111\\
1.6875	-15.8028273244271\\
1.65625	-15.8713584351832\\
1.625	-15.6330226628033\\
1.59375	-15.6218153084399\\
1.5625	-15.6322313834624\\
1.53125	-15.5613611881334\\
1.5	-15.4877250028974\\
1.46875	-15.5414807924915\\
1.4375	-15.6290777281129\\
1.40625	-15.4953022025499\\
1.375	-15.5969550881962\\
1.34375	-15.6269476652314\\
1.3125	-15.5309458796707\\
1.28125	-15.6270732172697\\
1.25	-15.5067781231666\\
1.21875	-15.6411590088653\\
1.1875	-15.5168645634789\\
1.15625	-15.4409821694835\\
1.125	-15.3868260934382\\
1.09375	-15.3649438721062\\
1.0625	-15.2591617899835\\
1.03125	-15.108919450931\\
1	-14.9379755865231\\
0.96875	-14.8611624553711\\
0.9375	-14.6319405373356\\
0.90625	-14.4701560288654\\
0.875	-14.3766192212591\\
0.84375	-14.1642495888989\\
0.8125	-14.0196579086402\\
0.78125	-13.8117928403751\\
0.75	-13.5906692555441\\
0.71875	-13.2894140276464\\
0.6875	-13.0410615482723\\
0.65625	-12.8148386613229\\
0.625	-12.447620938837\\
0.59375	-12.0790152301612\\
0.5625	-11.6497662677766\\
0.53125	-11.2833769650676\\
0.5	-10.5822999332039\\
0.46875	-10.1050803715836\\
0.4375	-9.50680649819037\\
0.40625	-8.82064643752392\\
0.375	-8.07531878205029\\
0.34375	-7.55452493421836\\
0.3125	-6.934949678637\\
0.28125	-6.41603727720079\\
0.25	-5.97939815984611\\
0.21875	-5.51512451082405\\
0.1875	-5.21274266029815\\
0.15625	-4.78313689762658\\
0.125	-4.46018050897479\\
0.09375	-3.9814008254038\\
0.0625	-3.31074945234334\\
0.03125	-2.84418961025298\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	nan\\
0.03125	-9.18617073347394\\
0.0625	-9.63427290209088\\
0.09375	-10.409084738997\\
0.125	-11.1794992791392\\
0.15625	-11.8532914728172\\
0.1875	-12.7748446914419\\
0.21875	-13.2308415524868\\
0.25	-13.9490940160409\\
0.28125	-14.4829344797126\\
0.3125	-15.1209807254615\\
0.34375	-15.6956084327193\\
0.375	-16.2171143400327\\
0.40625	-16.8546055167637\\
0.4375	-17.535793336132\\
0.46875	-18.1844070243818\\
0.5	-18.5912472937462\\
0.53125	-19.1519669666123\\
0.5625	-19.5345256306641\\
0.59375	-19.7804383730822\\
0.625	-20.3528046722453\\
0.65625	-20.5832870494577\\
0.6875	-20.8437929031098\\
0.71875	-21.0120430511756\\
0.75	-21.2217677567489\\
0.78125	-21.5647270112807\\
0.8125	-21.7703368657496\\
0.84375	-21.8360971531939\\
0.875	-22.1272315484028\\
0.90625	-22.1797504225024\\
0.9375	-22.3195847001919\\
0.96875	-22.7240144753424\\
1	-22.7354705722296\\
1.03125	-22.7769510197626\\
1.0625	-22.9190791770216\\
1.09375	-23.0157581186028\\
1.125	-23.3836887395053\\
1.15625	-23.2132367605264\\
1.1875	-23.2255849698996\\
1.21875	-23.3099182953796\\
1.25	-23.3552226433196\\
1.28125	-23.5477908029654\\
1.3125	-23.3371745336206\\
1.34375	-23.3108889688271\\
1.375	-23.4402616828085\\
1.40625	-23.4247851858394\\
1.4375	-23.2478580930016\\
1.46875	-23.314138197178\\
1.5	-23.3917368105776\\
1.53125	-23.3219822371264\\
1.5625	-23.2710636656543\\
1.59375	-23.558295438152\\
1.625	-23.4790598618732\\
1.65625	-23.6671322229609\\
1.6875	-23.5338732194032\\
1.71875	-23.7693855106799\\
1.75	-23.7768785623063\\
1.78125	-23.9612135865861\\
1.8125	-23.990080015946\\
1.84375	-24.0026672290334\\
1.875	-24.0285482134462\\
1.90625	-23.7723034108862\\
1.9375	-23.8394578708778\\
1.96875	-23.7988514421052\\
2	-23.6861507416244\\
2.03125	-23.6951391984774\\
2.0625	-23.4731433289465\\
2.09375	-23.5053645074903\\
2.125	-23.393276324582\\
2.15625	-23.2826885538111\\
2.1875	-23.3183315804641\\
2.21875	-23.1178010457541\\
2.25	-23.195578384129\\
2.28125	-23.1174460858924\\
2.3125	-23.0649106517988\\
2.34375	-23.0831490378834\\
2.375	-23.1703097418005\\
2.40625	-23.2703506737773\\
2.4375	-23.2808012391873\\
2.46875	-23.2412105401193\\
2.5	-23.2714990903163\\
2.53125	-23.3289626302737\\
2.5625	-23.3425143646646\\
2.59375	-23.1755457808117\\
2.625	-23.2173127533439\\
2.65625	-23.0467863326952\\
2.6875	-23.0361497939888\\
2.71875	-22.6295557273001\\
2.75	-22.4474605967195\\
2.78125	-22.062310847251\\
2.8125	-21.7598784652548\\
2.84375	-21.4081691795835\\
2.875	-20.9723883600396\\
2.90625	-20.3376505392864\\
2.9375	-19.6501947545809\\
2.96875	-18.8281885188148\\
3	-17.8574878767052\\
3.03125	-16.7531323953829\\
3.0625	-15.8196337064664\\
3.09375	-15.183852421673\\
3.125	-15.1252162525585\\
3.15625	-15.6408813161891\\
3.1875	-16.6670709503867\\
3.21875	-17.6301633704462\\
3.25	-18.6864828598083\\
3.28125	-19.5917119776194\\
3.3125	-20.2116892500748\\
3.34375	-20.8152982588075\\
3.375	-21.3685616935711\\
3.40625	-21.8016108902983\\
3.4375	-22.214364282908\\
3.46875	-22.4339225214499\\
3.5	-22.7004423858013\\
3.53125	-23.0494759407914\\
3.5625	-23.1685712900278\\
3.59375	-23.3735042665031\\
3.625	-23.3682059089463\\
3.65625	-23.5704594931826\\
3.6875	-23.5883860676681\\
3.71875	-23.6853385363928\\
3.75	-23.5717244561295\\
3.78125	-23.5858691942239\\
3.8125	-23.5840409349124\\
3.84375	-23.5429131642874\\
3.875	-23.565023457964\\
3.90625	-23.478917190906\\
3.9375	-23.3944876419828\\
3.96875	-23.4187904429246\\
4	-23.1801255630525\\
4.03125	-23.2778206270563\\
4.0625	-23.3159844161674\\
4.09375	-23.2001266958314\\
4.125	-23.1240573769786\\
4.15625	-23.2925977796494\\
4.1875	-23.2159637027151\\
4.21875	-23.1617977978024\\
4.25	-22.9690110686102\\
4.28125	-22.8677408892959\\
4.3125	-22.7600446351908\\
4.34375	-22.6250830936066\\
4.375	-22.370176708478\\
4.40625	-22.2079641456859\\
4.4375	-22.0291480889696\\
4.46875	-21.6430480278739\\
4.5	-21.2264517801232\\
4.53125	-21.0268680923131\\
4.5625	-20.8059952554471\\
4.59375	-20.1035072665912\\
4.625	-19.8333354828399\\
4.65625	-19.1601160757115\\
4.6875	-18.5775394307386\\
4.71875	-17.9511799572942\\
4.75	-17.3343529770051\\
4.78125	-16.8280099284485\\
4.8125	-16.207093536514\\
4.84375	-15.4972637098856\\
4.875	-15.3577994496764\\
4.90625	-15.089285296325\\
4.9375	-15.2757249432938\\
4.96875	-15.5919936695143\\
5	-16.0795335325052\\
5.03125	-16.781506784309\\
5.0625	-17.5383808753952\\
5.09375	-18.1948563648864\\
5.125	-18.8064425080507\\
5.15625	-19.3082459582413\\
5.1875	-19.787349353512\\
5.21875	-20.1366085199288\\
5.25	-20.547662943205\\
5.28125	-20.9135568483633\\
5.3125	-21.2598704314241\\
5.34375	-21.7195192817812\\
5.375	-21.9983435709571\\
5.40625	-22.1628104892712\\
5.4375	-22.4194484059629\\
5.46875	-22.5543529006056\\
5.5	-22.9232274685391\\
5.53125	-23.0527386938444\\
5.5625	-23.165718742108\\
5.59375	-23.2958241968681\\
5.625	-23.6792621748144\\
5.65625	-23.3697552731749\\
5.6875	-23.5166764122615\\
5.71875	-23.4756620267099\\
5.75	-23.4357960743017\\
5.78125	-23.063461882592\\
5.8125	-22.9054238969071\\
5.84375	-22.8058533067248\\
5.875	-22.498029387986\\
5.90625	-22.0728629308982\\
5.9375	-21.6784432418308\\
5.96875	-21.1786157579055\\
6	-20.6697085116278\\
6.03125	-19.8824415980033\\
6.0625	-19.1826282737736\\
6.09375	-18.2965041414819\\
6.125	-17.2864262761336\\
6.15625	-16.1266527299327\\
6.1875	-15.2449914560872\\
6.21875	-14.7766641176246\\
6.25	-15.1564953071044\\
6.28125	-16.0294579259106\\
6.3125	-16.8864211564054\\
6.34375	-18.0743970984743\\
6.375	-18.9762941100643\\
6.40625	-19.7803091556968\\
6.4375	-20.5256825629796\\
6.46875	-21.0347428787757\\
6.5	-21.6358471731232\\
6.53125	-22.0526075881675\\
6.5625	-22.3776229152621\\
6.59375	-22.856594368066\\
6.625	-23.0065557453604\\
6.65625	-23.3499308772499\\
6.6875	-23.5659539659976\\
6.71875	-23.8494594134824\\
6.75	-24.0997924196368\\
6.78125	-24.0523609714372\\
6.8125	-24.0742029580891\\
6.84375	-24.096048056344\\
6.875	-24.1285260008433\\
6.90625	-23.8842892120807\\
6.9375	-23.8252823432353\\
6.96875	-23.809927075953\\
7	-23.8044435537953\\
7.03125	-23.5830699472382\\
7.0625	-23.4724076045382\\
7.09375	-23.2309092992877\\
7.125	-23.3228053250902\\
7.15625	-23.4202694282584\\
7.1875	-23.2100509244043\\
7.21875	-23.2370698564343\\
7.25	-22.9900293234788\\
7.28125	-23.0305831707921\\
7.3125	-22.9929802570992\\
7.34375	-23.144042531274\\
7.375	-23.1389576738574\\
7.40625	-22.8980921728195\\
7.4375	-22.8396074495702\\
7.46875	-22.9731443092475\\
7.5	-22.6996992986515\\
7.53125	-22.5883822034056\\
7.5625	-22.569870148972\\
7.59375	-22.3913218755272\\
7.625	-22.2484074197655\\
7.65625	-22.072598459604\\
7.6875	-22.0436744967972\\
7.71875	-21.7573589925796\\
7.75	-21.6104447530409\\
7.78125	-21.4903596203768\\
7.8125	-21.2735593071598\\
7.84375	-21.1442904736294\\
7.875	-20.8796945251017\\
7.90625	-20.6133213552424\\
7.9375	-20.4768553352494\\
7.96875	-20.193164146244\\
8	-19.7262762093829\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_16} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	nan\\
0.03125	-2.84418961025298\\
0.0625	-3.31074945234334\\
0.09375	-3.9814008254038\\
0.125	-4.46018050897479\\
0.15625	-4.78313689762658\\
0.1875	-5.21274266029815\\
0.21875	-5.51512451082405\\
0.25	-5.97939815984611\\
0.28125	-6.41603727720079\\
0.3125	-6.934949678637\\
0.34375	-7.55452493421836\\
0.375	-8.07531878205029\\
0.40625	-8.82064643752392\\
0.4375	-9.50680649819037\\
0.46875	-10.1050803715836\\
0.5	-10.5822999332039\\
0.53125	-11.2833769650676\\
0.5625	-11.6497662677766\\
0.59375	-12.0790152301612\\
0.625	-12.447620938837\\
0.65625	-12.8148386613229\\
0.6875	-13.0410615482723\\
0.71875	-13.2894140276464\\
0.75	-13.5906692555441\\
0.78125	-13.8117928403751\\
0.8125	-14.0196579086402\\
0.84375	-14.1642495888989\\
0.875	-14.3766192212591\\
0.90625	-14.4701560288654\\
0.9375	-14.6319405373356\\
0.96875	-14.8611624553711\\
1	-14.9379755865231\\
1.03125	-15.108919450931\\
1.0625	-15.2591617899835\\
1.09375	-15.3649438721062\\
1.125	-15.3868260934382\\
1.15625	-15.4409821694835\\
1.1875	-15.5168645634789\\
1.21875	-15.6411590088653\\
1.25	-15.5067781231666\\
1.28125	-15.6270732172697\\
1.3125	-15.5309458796707\\
1.34375	-15.6269476652314\\
1.375	-15.5969550881962\\
1.40625	-15.4953022025499\\
1.4375	-15.6290777281129\\
1.46875	-15.5414807924915\\
1.5	-15.4877250028974\\
1.53125	-15.5613611881334\\
1.5625	-15.6322313834624\\
1.59375	-15.6218153084399\\
1.625	-15.6330226628033\\
1.65625	-15.8713584351832\\
1.6875	-15.8028273244271\\
1.71875	-15.8915423695111\\
1.75	-15.7710946497729\\
1.78125	-16.0342118250051\\
1.8125	-16.0614850008775\\
1.84375	-16.0201947700613\\
1.875	-16.0258276752036\\
1.90625	-16.0141423893635\\
1.9375	-15.9537960156606\\
1.96875	-15.7888577724735\\
2	-15.8013323095447\\
2.03125	-15.8523390278949\\
2.0625	-15.7704083481407\\
2.09375	-15.4951805009181\\
2.125	-15.4603436474036\\
2.15625	-15.4977438763054\\
2.1875	-15.4850131658765\\
2.21875	-15.3583977194121\\
2.25	-15.3665573742449\\
2.28125	-15.3248471812303\\
2.3125	-15.4036059745269\\
2.34375	-15.366482293878\\
2.375	-15.4010401846402\\
2.40625	-15.4685511388147\\
2.4375	-15.589158445709\\
2.46875	-15.5027865949711\\
2.5	-15.5325808595822\\
2.53125	-15.5763580610545\\
2.5625	-15.5579067033593\\
2.59375	-15.5173300172538\\
2.625	-15.4623061763581\\
2.65625	-15.2780943292291\\
2.6875	-15.1914320396397\\
2.71875	-14.9639177738188\\
2.75	-14.7730977281866\\
2.78125	-14.4145106128098\\
2.8125	-14.1887209787658\\
2.84375	-13.8064739241546\\
2.875	-13.2945262347279\\
2.90625	-12.4748326885206\\
2.9375	-11.6660806606492\\
2.96875	-10.56782738537\\
3	-9.25494553326226\\
3.03125	-7.89034718417869\\
3.0625	-6.78061276648347\\
3.09375	-5.96801541081456\\
3.125	-5.84207097665956\\
3.15625	-6.5473038712104\\
3.1875	-7.73895619532951\\
3.21875	-9.15220944296877\\
3.25	-10.4405643373238\\
3.28125	-11.5293832747879\\
3.3125	-12.3909826013788\\
3.34375	-13.0545694933487\\
3.375	-13.6724860109174\\
3.40625	-14.1225232764463\\
3.4375	-14.5032357477927\\
3.46875	-14.7963317480479\\
3.5	-15.0143861850953\\
3.53125	-15.3103840628888\\
3.5625	-15.4197090444252\\
3.59375	-15.6387792157651\\
3.625	-15.6542584093449\\
3.65625	-15.7054887683801\\
3.6875	-15.8134971062252\\
3.71875	-15.7571774987709\\
3.75	-15.7783591085747\\
3.78125	-15.7496476303065\\
3.8125	-15.7624026351179\\
3.84375	-15.6298029594314\\
3.875	-15.6819494067108\\
3.90625	-15.6941225523291\\
3.9375	-15.6324670054665\\
3.96875	-15.6353582872959\\
4	-15.5129397197912\\
4.03125	-15.5373066058341\\
4.0625	-15.6474911282686\\
4.09375	-15.5313494334416\\
4.125	-15.4374285914446\\
4.15625	-15.5066818652835\\
4.1875	-15.5011319663216\\
4.21875	-15.3849999316968\\
4.25	-15.248244080652\\
4.28125	-15.155354728579\\
4.3125	-15.1178155951902\\
4.34375	-14.9397823395114\\
4.375	-14.7192916011525\\
4.40625	-14.4783162238224\\
4.4375	-14.2563604341186\\
4.46875	-13.9629435954509\\
4.5	-13.7054545793041\\
4.53125	-13.3571413922471\\
4.5625	-12.9046729869185\\
4.59375	-12.4023569603849\\
4.625	-11.8722986454672\\
4.65625	-11.2739712761492\\
4.6875	-10.4759639674279\\
4.71875	-9.58326265015697\\
4.75	-8.80161204253795\\
4.78125	-7.90713134910325\\
4.8125	-7.11713788896603\\
4.84375	-6.48227742148319\\
4.875	-6.06638573380738\\
4.90625	-5.89113946284698\\
4.9375	-6.14378055181879\\
4.96875	-6.39306812673851\\
5	-7.13380855234251\\
5.03125	-7.93766165080382\\
5.0625	-8.75163575747098\\
5.09375	-9.65845507829226\\
5.125	-10.3660334255373\\
5.15625	-11.15731957293\\
5.1875	-11.8040592676103\\
5.21875	-12.2910070632914\\
5.25	-12.791354599776\\
5.28125	-13.1308150513314\\
5.3125	-13.6115590499866\\
5.34375	-13.9049697481948\\
5.375	-14.2667229159721\\
5.40625	-14.4559013413647\\
5.4375	-14.7330934168735\\
5.46875	-14.9154431178211\\
5.5	-15.151636482495\\
5.53125	-15.3349268305454\\
5.5625	-15.4292454690672\\
5.59375	-15.5167089893001\\
5.625	-15.7663006771793\\
5.65625	-15.6522531989853\\
5.6875	-15.6902928850282\\
5.71875	-15.5629416811649\\
5.75	-15.5889650595921\\
5.78125	-15.3186054329584\\
5.8125	-15.2089165408883\\
5.84375	-14.94105547787\\
5.875	-14.7558817709389\\
5.90625	-14.3956579660412\\
5.9375	-13.9859334057954\\
5.96875	-13.5460657299896\\
6	-12.8489754407803\\
6.03125	-12.1452906541285\\
6.0625	-11.2161489686254\\
6.09375	-9.98065481387582\\
6.125	-8.74509296853932\\
6.15625	-7.26504687940053\\
6.1875	-6.24244327178636\\
6.21875	-5.76076592281322\\
6.25	-6.09054310170086\\
6.28125	-7.09124193554419\\
6.3125	-8.31682677622223\\
6.34375	-9.71544673919942\\
6.375	-10.9134826083512\\
6.40625	-11.9436965034807\\
6.4375	-12.7792671577821\\
6.46875	-13.3835973772437\\
6.5	-13.9754012636094\\
6.53125	-14.3729078870726\\
6.5625	-14.7680314994825\\
6.59375	-15.0791637139151\\
6.625	-15.2952201009665\\
6.65625	-15.5778716408147\\
6.6875	-15.7711852669688\\
6.71875	-15.8126261331563\\
6.75	-16.0415816685022\\
6.78125	-16.1179655462232\\
6.8125	-16.048722849607\\
6.84375	-16.0803863144871\\
6.875	-16.1551196196668\\
6.90625	-15.9015946692857\\
6.9375	-15.8142579941085\\
6.96875	-15.8450912248492\\
7	-15.8153295180997\\
7.03125	-15.7452803138584\\
7.0625	-15.6121878408069\\
7.09375	-15.5084969144831\\
7.125	-15.4528177807998\\
7.15625	-15.4629436101066\\
7.1875	-15.4330688774444\\
7.21875	-15.4332415715595\\
7.25	-15.3086130459288\\
7.28125	-15.2873886617779\\
7.3125	-15.384512057002\\
7.34375	-15.2884262484588\\
7.375	-15.2879413143299\\
7.40625	-15.2098126066955\\
7.4375	-15.2194261982216\\
7.46875	-15.0437033924638\\
7.5	-14.9739429892295\\
7.53125	-14.9070402289112\\
7.5625	-14.8486394906579\\
7.59375	-14.7668987903014\\
7.625	-14.6807046265422\\
7.65625	-14.3900671663595\\
7.6875	-14.3845337693658\\
7.71875	-14.1924199948244\\
7.75	-13.873924968695\\
7.78125	-13.6740125143461\\
7.8125	-13.4963917594692\\
7.84375	-13.3230785807135\\
7.875	-13.041461297277\\
7.90625	-12.81479584753\\
7.9375	-12.5804830631577\\
7.96875	-12.2559028634605\\
8	-11.887073123271\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_17} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	-inf\\
0.03125	-5.6121961892579\\
0.0625	-6.05292111599778\\
0.09375	-6.79509614390261\\
0.125	-7.46912433826955\\
0.15625	-7.97336891914387\\
0.1875	-8.5497491456629\\
0.21875	-8.96888746922079\\
0.25	-9.53521895050085\\
0.28125	-9.90567974758864\\
0.3125	-10.569182477856\\
0.34375	-11.1855635931581\\
0.375	-11.776910718821\\
0.40625	-12.3764334563438\\
0.4375	-13.1473279905862\\
0.46875	-13.7352465997975\\
0.5	-14.2744929241131\\
0.53125	-14.8002808552952\\
0.5625	-15.2002797480134\\
0.59375	-15.6490251779016\\
0.625	-16.1054347020326\\
0.65625	-16.3350408655694\\
0.6875	-16.6587188818094\\
0.71875	-16.8707941262221\\
0.75	-17.1232699691107\\
0.78125	-17.465546693736\\
0.8125	-17.5525934824367\\
0.84375	-17.7174036295695\\
0.875	-17.8914368777507\\
0.90625	-18.0787289727275\\
0.9375	-18.2231376782831\\
0.96875	-18.4955716971173\\
1	-18.5449036500399\\
1.03125	-18.7150991366237\\
1.0625	-18.8754619927782\\
1.09375	-19.019445480492\\
1.125	-19.1206275981952\\
1.15625	-19.1183752839547\\
1.1875	-19.155376321782\\
1.21875	-19.2599582108382\\
1.25	-19.2824114034091\\
1.28125	-19.3619300709858\\
1.3125	-19.1835176975371\\
1.34375	-19.2798111453143\\
1.375	-19.2487356412656\\
1.40625	-19.1952113919191\\
1.4375	-19.1331531396029\\
1.46875	-19.1845665333451\\
1.5	-19.1781663796352\\
1.53125	-19.2350333969149\\
1.5625	-19.209619804596\\
1.59375	-19.2966285375848\\
1.625	-19.3711427694909\\
1.65625	-19.5161149627084\\
1.6875	-19.5153742579525\\
1.71875	-19.5873904380268\\
1.75	-19.5840463435908\\
1.78125	-19.7699119231543\\
1.8125	-19.767610233189\\
1.84375	-19.8045657987232\\
1.875	-19.8296223582452\\
1.90625	-19.7065116147318\\
1.9375	-19.7071861528905\\
1.96875	-19.634719059692\\
2	-19.5342061065285\\
2.03125	-19.5613804944734\\
2.0625	-19.4092469098014\\
2.09375	-19.3133869610849\\
2.125	-19.2402248690548\\
2.15625	-19.1324177810892\\
2.1875	-19.1268151808316\\
2.21875	-18.9913865058008\\
2.25	-19.011770312821\\
2.28125	-18.9562392665678\\
2.3125	-18.990459533525\\
2.34375	-19.0194241020212\\
2.375	-18.9907097094958\\
2.40625	-19.0194885188136\\
2.4375	-19.2263335365921\\
2.46875	-19.106239287134\\
2.5	-19.1814949014574\\
2.53125	-19.2159419570959\\
2.5625	-19.2295056937922\\
2.59375	-19.0504475358044\\
2.625	-19.0625292619548\\
2.65625	-18.9545494099806\\
2.6875	-18.787742483398\\
2.71875	-18.5942198326658\\
2.75	-18.3542072729654\\
2.78125	-18.0069909059337\\
2.8125	-17.6883774249421\\
2.84375	-17.2904399302379\\
2.875	-16.8069948937622\\
2.90625	-16.1994807562057\\
2.9375	-15.2762416850186\\
2.96875	-14.4338345817175\\
3	-13.1688975729702\\
3.03125	-11.8968228396506\\
3.0625	-10.8189929013026\\
3.09375	-10.0552027481423\\
3.125	-9.92288424626682\\
3.15625	-10.6372767629025\\
3.1875	-11.708671209225\\
3.21875	-13.0283647490026\\
3.25	-14.1911429354643\\
3.28125	-15.2376516883415\\
3.3125	-15.9636438772095\\
3.34375	-16.7356530027436\\
3.375	-17.2347927462784\\
3.40625	-17.6180622904671\\
3.4375	-18.0742148926342\\
3.46875	-18.4526266459569\\
3.5	-18.6098794099686\\
3.53125	-18.9448569191654\\
3.5625	-19.0001733226648\\
3.59375	-19.2987106702432\\
3.625	-19.2798760138498\\
3.65625	-19.4109670025576\\
3.6875	-19.4463426893489\\
3.71875	-19.5081759400499\\
3.75	-19.4650893220331\\
3.78125	-19.4632655610315\\
3.8125	-19.4677085580253\\
3.84375	-19.2856457952885\\
3.875	-19.3648337640431\\
3.90625	-19.338535862872\\
3.9375	-19.287397945473\\
3.96875	-19.2822553903242\\
4	-19.0938520946259\\
4.03125	-19.2008835842406\\
4.0625	-19.169773235337\\
4.09375	-19.1566276473316\\
4.125	-19.1106929114909\\
4.15625	-19.0911690496889\\
4.1875	-19.1717065417718\\
4.21875	-19.0418325441236\\
4.25	-18.8541107614581\\
4.28125	-18.7723685552363\\
4.3125	-18.6735651626069\\
4.34375	-18.5310229286515\\
4.375	-18.2347383642599\\
4.40625	-18.0729368475143\\
4.4375	-17.9142789588954\\
4.46875	-17.4612535671812\\
4.5	-17.1648339824434\\
4.53125	-16.8734028965011\\
4.5625	-16.4718861633629\\
4.59375	-15.9983265389031\\
4.625	-15.5274305895898\\
4.65625	-14.8739069176034\\
4.6875	-14.1584390907056\\
4.71875	-13.3526170861616\\
4.75	-12.6208216392205\\
4.78125	-11.8648795773211\\
4.8125	-11.0913979277634\\
4.84375	-10.5212550842311\\
4.875	-10.1608590522096\\
4.90625	-10.0258167322478\\
4.9375	-10.1334993717686\\
4.96875	-10.4055352537052\\
5	-11.062730763282\\
5.03125	-11.9606433550879\\
5.0625	-12.762040074869\\
5.09375	-13.4554735884909\\
5.125	-14.2143320521791\\
5.15625	-14.8333007638547\\
5.1875	-15.4270247875928\\
5.21875	-15.9330165726546\\
5.25	-16.3760064690531\\
5.28125	-16.732385091512\\
5.3125	-17.1880642380102\\
5.34375	-17.5348398528026\\
5.375	-17.8468825430049\\
5.40625	-18.1111212861153\\
5.4375	-18.3215852257283\\
5.46875	-18.4927298259256\\
5.5	-18.8099594586898\\
5.53125	-18.9913114923125\\
5.5625	-19.0505096907014\\
5.59375	-19.2271279207295\\
5.625	-19.4373501937735\\
5.65625	-19.2767808924456\\
5.6875	-19.3947078650045\\
5.71875	-19.3139169525874\\
5.75	-19.2450755766743\\
5.78125	-19.0121001212924\\
5.8125	-18.9101797325126\\
5.84375	-18.6208899696653\\
5.875	-18.4085215041984\\
5.90625	-17.9884580601284\\
5.9375	-17.6836755481295\\
5.96875	-17.0982214723677\\
6	-16.4760959462438\\
6.03125	-15.8106883542484\\
6.0625	-14.8246775082355\\
6.09375	-13.7250847301793\\
6.125	-12.4360974186002\\
6.15625	-11.2752054439586\\
6.1875	-10.2752590008444\\
6.21875	-9.70486519920607\\
6.25	-10.1186168679396\\
6.28125	-11.0246680635197\\
6.3125	-12.1391596770854\\
6.34375	-13.5134687243472\\
6.375	-14.5974353495573\\
6.40625	-15.561228841452\\
6.4375	-16.3502066816722\\
6.46875	-16.9764868864707\\
6.5	-17.6409049998031\\
6.53125	-17.9035295490418\\
6.5625	-18.3407255195978\\
6.59375	-18.7289901265179\\
6.625	-18.9714790421138\\
6.65625	-19.2370424852265\\
6.6875	-19.4819633382088\\
6.71875	-19.6095384376028\\
6.75	-19.8440683911587\\
6.78125	-19.9490758045647\\
6.8125	-19.8028128685349\\
6.84375	-19.998900080379\\
6.875	-19.8774401701395\\
6.90625	-19.7737309658455\\
6.9375	-19.6378303024423\\
6.96875	-19.6939811850198\\
7	-19.5938434157753\\
7.03125	-19.3970107303941\\
7.0625	-19.2714139572718\\
7.09375	-19.2005678935726\\
7.125	-19.0976838283256\\
7.15625	-19.2229351595774\\
7.1875	-19.0489704273716\\
7.21875	-19.0994802055217\\
7.25	-18.910273448472\\
7.28125	-18.9102001260975\\
7.3125	-18.9793375653283\\
7.34375	-19.0107492452334\\
7.375	-18.9355478531461\\
7.40625	-18.8708472606626\\
7.4375	-18.8096563869867\\
7.46875	-18.6925522848295\\
7.5	-18.649913417863\\
7.53125	-18.5539474112533\\
7.5625	-18.5000318890903\\
7.59375	-18.2538908256409\\
7.625	-18.2158199802981\\
7.65625	-17.9891356525915\\
7.6875	-17.9026289369749\\
7.71875	-17.7172078037045\\
7.75	-17.4595566954242\\
7.78125	-17.313500097326\\
7.8125	-17.0801988212583\\
7.84375	-16.9090029723858\\
7.875	-16.6812818818165\\
7.90625	-16.4428148593635\\
7.9375	-16.2080713115444\\
7.96875	-15.8786220998639\\
8	-15.4959159342381\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_18} 
\addplot [color=mycolor1,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
0.96875	-18.4955716971173\\
1.96875	-19.634719059692\\
2.96875	-14.4338345817175\\
3.96875	-19.2822553903242\\
4.96875	-10.4055352537052\\
5.96875	-17.0982214723677\\
6.96875	-19.6939811850198\\
7.96875	-15.8786220998639\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_19} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
0.96875	-18.4955716971173\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_20} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0.03125	-6.42851703243767\\
0.0625	-7.02560460680942\\
0.09375	-8.12804877285475\\
0.125	-9.38590505446777\\
0.15625	-10.8976647115029\\
0.1875	-12.1051868329148\\
0.21875	-13.3042811471101\\
0.25	-14.534641238685\\
0.28125	-15.8387304979957\\
0.3125	-16.8707849644384\\
0.34375	-17.8361689115662\\
0.375	-18.9299395676057\\
0.40625	-20.0020354179664\\
0.4375	-20.9489397146678\\
0.46875	-21.8049793938247\\
0.5	-22.5999197986898\\
0.53125	-23.3678853073095\\
0.5625	-24.0832369078524\\
0.59375	-24.4196140778174\\
0.625	-24.9316562714869\\
0.65625	-25.5837950822677\\
0.6875	-25.95646868179\\
0.71875	-26.5377972036699\\
0.75	-26.8826371704693\\
0.78125	-27.4641983406385\\
0.8125	-27.7991711633425\\
0.84375	-28.0455089268459\\
0.875	-28.6530040559403\\
0.90625	-29.149205060366\\
0.9375	-29.2748898964327\\
0.96875	-29.4630186611089\\
1	-29.8537570072854\\
1.03125	-29.961646559212\\
1.0625	-30.047440598885\\
1.09375	-30.0784510043326\\
1.125	-30.0202975252733\\
1.15625	-30.1901145945614\\
1.1875	-30.0363895206742\\
1.21875	-30.0233595481797\\
1.25	-29.9523700082757\\
1.28125	-29.7147795468989\\
1.3125	-29.6045908909599\\
1.34375	-29.4918276378066\\
1.375	-29.3242331869749\\
1.40625	-29.2327471013766\\
1.4375	-29.1801378192884\\
1.46875	-29.0466091367718\\
1.5	-29.2233503789693\\
1.53125	-29.1237876194457\\
1.5625	-29.2393151670013\\
1.59375	-29.3068661507816\\
1.625	-29.469266273073\\
1.65625	-29.5869796394452\\
1.6875	-29.807479480913\\
1.71875	-30.0264783490091\\
1.75	-30.261863074012\\
1.78125	-30.2623152085266\\
1.8125	-30.2096975385762\\
1.84375	-30.2697089745744\\
1.875	-30.0797566884952\\
1.90625	-30.3043118078148\\
1.9375	-30.1751191401545\\
1.96875	-30.0068608412156\\
2	-29.8430145762441\\
2.03125	-29.6042902140144\\
2.0625	-29.3656009742094\\
2.09375	-29.2104311250512\\
2.125	-29.0046760106368\\
2.15625	-28.7149760520016\\
2.1875	-28.5144684759387\\
2.21875	-28.4926333102883\\
2.25	-28.1176851366229\\
2.28125	-28.1193449028041\\
2.3125	-28.26138899652\\
2.34375	-28.229006461454\\
2.375	-28.3072981854998\\
2.40625	-28.4301069575044\\
2.4375	-28.5821267259632\\
2.46875	-28.7372620783084\\
2.5	-29.0168090456935\\
2.53125	-28.9993472683896\\
2.5625	-29.1867295590854\\
2.59375	-29.1472569780894\\
2.625	-29.2487353092067\\
2.65625	-29.1265805672245\\
2.6875	-28.9107057427741\\
2.71875	-28.8215975210769\\
2.75	-28.4341870680078\\
2.78125	-28.1402611655403\\
2.8125	-27.5695457013358\\
2.84375	-27.0791990296046\\
2.875	-26.3233060752962\\
2.90625	-25.3867610288125\\
2.9375	-24.0919777442519\\
2.96875	-22.3358738331502\\
3	-20.5420309198655\\
3.03125	-18.0537324685927\\
3.0625	-15.9905681182004\\
3.09375	-14.6038851147072\\
3.125	-14.3637416277638\\
3.15625	-15.8182427564104\\
3.1875	-18.0210519594298\\
3.21875	-20.1419330310791\\
3.25	-21.9837432852198\\
3.28125	-23.9104411307716\\
3.3125	-25.1581098384772\\
3.34375	-26.2617580131163\\
3.375	-26.9665313470771\\
3.40625	-27.8921042550964\\
3.4375	-28.2515522108546\\
3.46875	-28.8079293982381\\
3.5	-28.901181018604\\
3.53125	-29.2920020085243\\
3.5625	-29.4385433672892\\
3.59375	-29.6306956364672\\
3.625	-29.7825564469188\\
3.65625	-29.6782536079135\\
3.6875	-29.6047698481408\\
3.71875	-29.5119177944743\\
3.75	-29.4420930605674\\
3.78125	-29.4849280413959\\
3.8125	-29.253777004098\\
3.84375	-29.3016818973817\\
3.875	-29.1326137222878\\
3.90625	-29.1216879331542\\
3.9375	-29.0222357749837\\
3.96875	-28.9839991497832\\
4	-29.1737747053396\\
4.03125	-29.1567122671332\\
4.0625	-29.2804807338481\\
4.09375	-29.3909071610349\\
4.125	-29.2676872975124\\
4.15625	-29.3447312392073\\
4.1875	-29.5056979533483\\
4.21875	-29.5612735616575\\
4.25	-29.5517728671773\\
4.28125	-29.5181053640759\\
4.3125	-29.3188142452501\\
4.34375	-29.2769652653288\\
4.375	-29.064193880296\\
4.40625	-28.7100659290921\\
4.4375	-28.3545713810452\\
4.46875	-27.9433281674927\\
4.5	-27.4929576700109\\
4.53125	-26.9138991552168\\
4.5625	-26.2333122764456\\
4.59375	-25.4422427994845\\
4.625	-24.5925573687489\\
4.65625	-23.5458343188299\\
4.6875	-22.4232687068043\\
4.71875	-21.0931903552235\\
4.75	-19.5905996942155\\
4.78125	-18.1749197124091\\
4.8125	-16.9250654725719\\
4.84375	-15.7315739840082\\
4.875	-14.7064025084621\\
4.90625	-13.4732551666391\\
4.9375	-14.5917132939376\\
4.96875	-15.7429426316153\\
5	-16.830913233581\\
5.03125	-17.9315780138188\\
5.0625	-19.392808853847\\
5.09375	-20.7546735924702\\
5.125	-22.1262298972611\\
5.15625	-23.1120062259155\\
5.1875	-24.3570548450977\\
5.21875	-25.006545262034\\
5.25	-25.6756428511968\\
5.28125	-26.3614742474803\\
5.3125	-26.9125318749895\\
5.34375	-27.710140844588\\
5.375	-27.9301363154801\\
5.40625	-28.5865669229971\\
5.4375	-29.0706199462326\\
5.46875	-29.4864741442777\\
5.5	-29.5978595522172\\
5.53125	-30.0251769440566\\
5.5625	-30.3873582829092\\
5.59375	-30.6150181643936\\
5.625	-30.5634646798611\\
5.65625	-30.6201535200537\\
5.6875	-30.8052196110406\\
5.71875	-30.746843571112\\
5.75	-30.7782525460177\\
5.78125	-30.6027320975438\\
5.8125	-30.2133752708846\\
5.84375	-29.9480377977411\\
5.875	-29.4918776353065\\
5.90625	-28.8037352109459\\
5.9375	-28.2722290269022\\
5.96875	-27.3431027279258\\
6	-26.4633466778553\\
6.03125	-25.1497651539631\\
6.0625	-23.7049262102344\\
6.09375	-21.6542667386321\\
6.125	-19.509345716462\\
6.15625	-17.4327290634961\\
6.1875	-15.6782544539085\\
6.21875	-13.7434926726968\\
6.25	-15.2860175768301\\
6.28125	-16.8030140623555\\
6.3125	-18.9905800088558\\
6.34375	-21.2414399112321\\
6.375	-23.065644544646\\
6.40625	-24.8950328859413\\
6.4375	-26.0759953588729\\
6.46875	-27.2230817934806\\
6.5	-28.0655828589444\\
6.53125	-28.8640347928675\\
6.5625	-29.2523631442778\\
6.59375	-29.8442644431816\\
6.625	-30.3003327880658\\
6.65625	-30.3107545631532\\
6.6875	-30.5731872274431\\
6.71875	-30.8085953496752\\
6.75	-30.992844708097\\
6.78125	-30.8532088010176\\
6.8125	-30.8131126196814\\
6.84375	-30.6547993582142\\
6.875	-30.5272245087012\\
6.90625	-30.4212348504031\\
6.9375	-30.1254826563462\\
6.96875	-30.0000700035627\\
7	-29.7904158475072\\
7.03125	-29.5828646593298\\
7.0625	-29.4943350314284\\
7.09375	-29.2121739085067\\
7.125	-29.2327007379875\\
7.15625	-29.2587397180601\\
7.1875	-29.1693810204108\\
7.21875	-29.0209684219355\\
7.25	-29.3234915171237\\
7.28125	-29.3246443266024\\
7.3125	-29.3815766410671\\
7.34375	-29.4237944928325\\
7.375	-29.4465897940814\\
7.40625	-29.5177451428211\\
7.4375	-29.5747649479218\\
7.46875	-29.4628487444244\\
7.5	-29.6018558477981\\
7.53125	-29.3141900332286\\
7.5625	-29.2564682925837\\
7.59375	-29.0169868851181\\
7.625	-28.817180442175\\
7.65625	-28.6609485641534\\
7.6875	-28.2986760384379\\
7.71875	-28.050161944188\\
7.75	-27.8463476483727\\
7.78125	-27.3948901492738\\
7.8125	-27.046783961917\\
7.84375	-26.6669523115723\\
7.875	-26.3590702479497\\
7.90625	-25.6318532895607\\
7.9375	-25.4267047881836\\
7.96875	-25.0512961369701\\
8	-24.5849957906972\\
8	-15.098738914089\\
7.96875	-15.8513469539624\\
7.9375	-16.4829149989174\\
7.90625	-17.1553563604926\\
7.875	-17.6117784382314\\
7.84375	-18.2090930052811\\
7.8125	-18.6236129346707\\
7.78125	-19.1370965864918\\
7.75	-19.5268814601698\\
7.71875	-19.9187640184348\\
7.6875	-20.1916653968649\\
7.65625	-20.5502957801951\\
7.625	-20.7748717395167\\
7.59375	-20.9314850036027\\
7.5625	-21.0603600805838\\
7.53125	-21.2555641557659\\
7.5	-21.2876680178861\\
7.46875	-21.2487686601905\\
7.4375	-21.3603751749491\\
7.40625	-21.3032493606706\\
7.375	-21.2084416722015\\
7.34375	-21.1793307685235\\
7.3125	-21.1043331384682\\
7.28125	-21.1098188540805\\
7.25	-20.9474732428728\\
7.21875	-20.7824890907702\\
7.1875	-20.8591895532695\\
7.15625	-20.9208568500404\\
7.125	-20.8485565500418\\
7.09375	-21.0296128614215\\
7.0625	-21.1632031836497\\
7.03125	-21.3384741469666\\
7	-21.5307269454162\\
6.96875	-21.7632460230643\\
6.9375	-21.9457414411859\\
6.90625	-22.2118578378563\\
6.875	-22.3277530100499\\
6.84375	-22.5239722998926\\
6.8125	-22.5884023100605\\
6.78125	-22.6880809988572\\
6.75	-22.6625744275528\\
6.71875	-22.6952109212556\\
6.6875	-22.4735236813403\\
6.65625	-22.1478350262065\\
6.625	-21.9485348471437\\
6.59375	-21.6585298453207\\
6.5625	-21.14662010454\\
6.53125	-20.6289137521362\\
6.5	-19.8581882338934\\
6.46875	-18.8377405637362\\
6.4375	-17.5786119378203\\
6.40625	-15.7805137538386\\
6.375	-13.1880299786382\\
6.34375	-10.3525655378176\\
6.3125	-7.32563840987712\\
6.28125	-5.05218877633192\\
6.25	-3.88952571191984\\
6.21875	-3.164611630385\\
6.1875	-4.15397531741513\\
6.15625	-5.54959448527413\\
6.125	-8.03987223161749\\
6.09375	-11.0175379463393\\
6.0625	-13.8828460116677\\
6.03125	-16.239898424505\\
6	-17.8010796755957\\
5.96875	-19.0548385373222\\
5.9375	-19.9821203897119\\
5.90625	-20.7377567450323\\
5.875	-21.2526691216979\\
5.84375	-21.7117076562902\\
5.8125	-21.9827001016033\\
5.78125	-22.2332497114376\\
5.75	-22.5205180295215\\
5.71875	-22.6137555899334\\
5.6875	-22.6005356296349\\
5.65625	-22.57975387085\\
5.625	-22.4381176723038\\
5.59375	-22.3092280077925\\
5.5625	-22.0224896738022\\
5.53125	-21.9353530327056\\
5.5	-21.4844194203927\\
5.46875	-21.1687278174157\\
5.4375	-20.7722294573158\\
5.40625	-20.3553680131943\\
5.375	-19.9043753894709\\
5.34375	-19.3812699563491\\
5.3125	-18.6919819948627\\
5.28125	-17.9747704957382\\
5.25	-17.1649927185328\\
5.21875	-16.0100147299969\\
5.1875	-14.6942130728473\\
5.15625	-12.9822179230861\\
5.125	-11.1648900470675\\
5.09375	-9.38378256161147\\
5.0625	-7.50854668161793\\
5.03125	-6.18035227278634\\
5	-4.87481094907898\\
4.96875	-4.05007318166653\\
4.9375	-3.58334192340538\\
4.90625	-3.000116047002\\
4.875	-3.60015349667941\\
4.84375	-4.1380897966786\\
4.8125	-5.09785190400405\\
4.78125	-6.26885929464524\\
4.75	-8.05388206150488\\
4.71875	-9.8516270484632\\
4.6875	-11.8394824540899\\
4.65625	-13.8097094645315\\
4.625	-15.2858780972339\\
4.59375	-16.6945124818964\\
4.5625	-17.6579751963055\\
4.53125	-18.5236349084354\\
4.5	-19.2320939400704\\
4.46875	-19.7072537163228\\
4.4375	-20.2303067345422\\
4.40625	-20.540763065921\\
4.375	-20.8768506825819\\
4.34375	-20.909045351614\\
4.3125	-21.1144099134662\\
4.28125	-21.1843642242274\\
4.25	-21.1317467395114\\
4.21875	-21.2560438321763\\
4.1875	-21.1522438981449\\
4.15625	-21.0826200390654\\
4.125	-21.0638336305434\\
4.09375	-20.9822515649871\\
4.0625	-20.8515140118786\\
4.03125	-20.8108290978884\\
4	-20.7983746859006\\
3.96875	-20.733392203423\\
3.9375	-20.7878458978169\\
3.90625	-20.9095137951942\\
3.875	-20.8695327048192\\
3.84375	-21.1198980559882\\
3.8125	-21.2212408315003\\
3.78125	-21.2342531439514\\
3.75	-21.2704616531319\\
3.71875	-21.2816225610283\\
3.6875	-21.4177423106217\\
3.65625	-21.4272473390604\\
3.625	-21.3560475417941\\
3.59375	-21.2768774287301\\
3.5625	-21.1632752678436\\
3.53125	-20.9583028904393\\
3.5	-20.6916687265908\\
3.46875	-20.4419188922635\\
3.4375	-20.0842232541827\\
3.40625	-19.6070674417302\\
3.375	-18.8204524140542\\
3.34375	-17.7619787944552\\
3.3125	-16.3343987142786\\
3.28125	-14.0837534101327\\
3.25	-11.2757221495482\\
3.21875	-8.41229091337243\\
3.1875	-5.9228102284103\\
3.15625	-4.25138485194077\\
3.125	-3.36995538810467\\
3.09375	-3.42273970139911\\
3.0625	-4.44867766446464\\
3.03125	-6.11877536622424\\
3	-8.77182953632601\\
2.96875	-11.6845982104128\\
2.9375	-14.3241664158472\\
2.90625	-16.4820157930548\\
2.875	-17.795515698609\\
2.84375	-18.8676819954374\\
2.8125	-19.6227161699846\\
2.78125	-20.0216583341052\\
2.75	-20.3305909673768\\
2.71875	-20.5524181818375\\
2.6875	-20.7278737987552\\
2.65625	-20.8300586510242\\
2.625	-20.9203378906755\\
2.59375	-20.8392141303415\\
2.5625	-20.8489478220199\\
2.53125	-20.7218784910544\\
2.5	-20.6571552704332\\
2.46875	-20.5170220828764\\
2.4375	-20.4778749036256\\
2.40625	-20.2732386243958\\
2.375	-20.1023356987276\\
2.34375	-20.0018314472227\\
2.3125	-20.0265793437424\\
2.28125	-19.995928911079\\
2.25	-19.9894921271776\\
2.21875	-20.1265372352755\\
2.1875	-20.3070855226605\\
2.15625	-20.5115784967532\\
2.125	-20.7604769721617\\
2.09375	-21.0012950670767\\
2.0625	-21.1236695031431\\
2.03125	-21.398518239967\\
2	-21.6925721845983\\
1.96875	-21.8578275843596\\
1.9375	-21.9709602151838\\
1.90625	-22.0267468069028\\
1.875	-22.1295405153274\\
1.84375	-22.1319556137952\\
1.8125	-22.0495399116765\\
1.78125	-22.0192442090287\\
1.75	-21.8112449398915\\
1.71875	-21.7472324585746\\
1.6875	-21.5596309492084\\
1.65625	-21.3101517471796\\
1.625	-21.3044788163425\\
1.59375	-21.1108353713369\\
1.5625	-20.9608658496195\\
1.53125	-20.8598826557214\\
1.5	-20.8341972938386\\
1.46875	-20.7110755384009\\
1.4375	-20.7815124026396\\
1.40625	-20.8081955133447\\
1.375	-20.9487404222902\\
1.34375	-21.1185953728304\\
1.3125	-21.2691465769159\\
1.28125	-21.3839869686356\\
1.25	-21.5585919925279\\
1.21875	-21.7140352320953\\
1.1875	-21.7113642513158\\
1.15625	-21.9526037603837\\
1.125	-21.8726980151318\\
1.09375	-21.9272059061247\\
1.0625	-21.8925355267209\\
1.03125	-21.7384628090599\\
1	-21.5840136067295\\
0.96875	-21.3050907787502\\
0.9375	-20.9988923415317\\
0.90625	-20.7829398487613\\
0.875	-20.3550301021847\\
0.84375	-19.8678161363189\\
0.8125	-19.4342712242577\\
0.78125	-18.780410642155\\
0.75	-18.2449617824236\\
0.71875	-17.7567130495471\\
0.6875	-17.054690933606\\
0.65625	-16.4120474670836\\
0.625	-15.7255998024448\\
0.59375	-14.805700213599\\
0.5625	-13.9477821396584\\
0.53125	-13.3619072358302\\
0.5	-12.4423382426698\\
0.46875	-11.7219551478342\\
0.4375	-10.9537100035424\\
0.40625	-10.1459209340974\\
0.375	-9.31826354912587\\
0.34375	-8.40943690661496\\
0.3125	-7.33256769128417\\
0.28125	-6.41891084390019\\
0.25	-5.49097125520257\\
0.21875	-4.62440679918967\\
0.1875	-3.72831538845875\\
0.15625	-2.74597587379182\\
0.125	-1.90501471843862\\
0.09375	-1.1738596645101\\
0.0625	-0.537248139084852\\
0.03125	-0.290060732099363\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	nan\\
0.03125	-6.42851703243767\\
0.0625	-7.02560460680942\\
0.09375	-8.12804877285475\\
0.125	-9.38590505446777\\
0.15625	-10.8976647115029\\
0.1875	-12.1051868329148\\
0.21875	-13.3042811471101\\
0.25	-14.534641238685\\
0.28125	-15.8387304979957\\
0.3125	-16.8707849644384\\
0.34375	-17.8361689115662\\
0.375	-18.9299395676057\\
0.40625	-20.0020354179664\\
0.4375	-20.9489397146678\\
0.46875	-21.8049793938247\\
0.5	-22.5999197986898\\
0.53125	-23.3678853073095\\
0.5625	-24.0832369078524\\
0.59375	-24.4196140778174\\
0.625	-24.9316562714869\\
0.65625	-25.5837950822677\\
0.6875	-25.95646868179\\
0.71875	-26.5377972036699\\
0.75	-26.8826371704693\\
0.78125	-27.4641983406385\\
0.8125	-27.7991711633425\\
0.84375	-28.0455089268459\\
0.875	-28.6530040559403\\
0.90625	-29.149205060366\\
0.9375	-29.2748898964327\\
0.96875	-29.4630186611089\\
1	-29.8537570072854\\
1.03125	-29.961646559212\\
1.0625	-30.047440598885\\
1.09375	-30.0784510043326\\
1.125	-30.0202975252733\\
1.15625	-30.1901145945614\\
1.1875	-30.0363895206742\\
1.21875	-30.0233595481797\\
1.25	-29.9523700082757\\
1.28125	-29.7147795468989\\
1.3125	-29.6045908909599\\
1.34375	-29.4918276378066\\
1.375	-29.3242331869749\\
1.40625	-29.2327471013766\\
1.4375	-29.1801378192884\\
1.46875	-29.0466091367718\\
1.5	-29.2233503789693\\
1.53125	-29.1237876194457\\
1.5625	-29.2393151670013\\
1.59375	-29.3068661507816\\
1.625	-29.469266273073\\
1.65625	-29.5869796394452\\
1.6875	-29.807479480913\\
1.71875	-30.0264783490091\\
1.75	-30.261863074012\\
1.78125	-30.2623152085266\\
1.8125	-30.2096975385762\\
1.84375	-30.2697089745744\\
1.875	-30.0797566884952\\
1.90625	-30.3043118078148\\
1.9375	-30.1751191401545\\
1.96875	-30.0068608412156\\
2	-29.8430145762441\\
2.03125	-29.6042902140144\\
2.0625	-29.3656009742094\\
2.09375	-29.2104311250512\\
2.125	-29.0046760106368\\
2.15625	-28.7149760520016\\
2.1875	-28.5144684759387\\
2.21875	-28.4926333102883\\
2.25	-28.1176851366229\\
2.28125	-28.1193449028041\\
2.3125	-28.26138899652\\
2.34375	-28.229006461454\\
2.375	-28.3072981854998\\
2.40625	-28.4301069575044\\
2.4375	-28.5821267259632\\
2.46875	-28.7372620783084\\
2.5	-29.0168090456935\\
2.53125	-28.9993472683896\\
2.5625	-29.1867295590854\\
2.59375	-29.1472569780894\\
2.625	-29.2487353092067\\
2.65625	-29.1265805672245\\
2.6875	-28.9107057427741\\
2.71875	-28.8215975210769\\
2.75	-28.4341870680078\\
2.78125	-28.1402611655403\\
2.8125	-27.5695457013358\\
2.84375	-27.0791990296046\\
2.875	-26.3233060752962\\
2.90625	-25.3867610288125\\
2.9375	-24.0919777442519\\
2.96875	-22.3358738331502\\
3	-20.5420309198655\\
3.03125	-18.0537324685927\\
3.0625	-15.9905681182004\\
3.09375	-14.6038851147072\\
3.125	-14.3637416277638\\
3.15625	-15.8182427564104\\
3.1875	-18.0210519594298\\
3.21875	-20.1419330310791\\
3.25	-21.9837432852198\\
3.28125	-23.9104411307716\\
3.3125	-25.1581098384772\\
3.34375	-26.2617580131163\\
3.375	-26.9665313470771\\
3.40625	-27.8921042550964\\
3.4375	-28.2515522108546\\
3.46875	-28.8079293982381\\
3.5	-28.901181018604\\
3.53125	-29.2920020085243\\
3.5625	-29.4385433672892\\
3.59375	-29.6306956364672\\
3.625	-29.7825564469188\\
3.65625	-29.6782536079135\\
3.6875	-29.6047698481408\\
3.71875	-29.5119177944743\\
3.75	-29.4420930605674\\
3.78125	-29.4849280413959\\
3.8125	-29.253777004098\\
3.84375	-29.3016818973817\\
3.875	-29.1326137222878\\
3.90625	-29.1216879331542\\
3.9375	-29.0222357749837\\
3.96875	-28.9839991497832\\
4	-29.1737747053396\\
4.03125	-29.1567122671332\\
4.0625	-29.2804807338481\\
4.09375	-29.3909071610349\\
4.125	-29.2676872975124\\
4.15625	-29.3447312392073\\
4.1875	-29.5056979533483\\
4.21875	-29.5612735616575\\
4.25	-29.5517728671773\\
4.28125	-29.5181053640759\\
4.3125	-29.3188142452501\\
4.34375	-29.2769652653288\\
4.375	-29.064193880296\\
4.40625	-28.7100659290921\\
4.4375	-28.3545713810452\\
4.46875	-27.9433281674927\\
4.5	-27.4929576700109\\
4.53125	-26.9138991552168\\
4.5625	-26.2333122764456\\
4.59375	-25.4422427994845\\
4.625	-24.5925573687489\\
4.65625	-23.5458343188299\\
4.6875	-22.4232687068043\\
4.71875	-21.0931903552235\\
4.75	-19.5905996942155\\
4.78125	-18.1749197124091\\
4.8125	-16.9250654725719\\
4.84375	-15.7315739840082\\
4.875	-14.7064025084621\\
4.90625	-13.4732551666391\\
4.9375	-14.5917132939376\\
4.96875	-15.7429426316153\\
5	-16.830913233581\\
5.03125	-17.9315780138188\\
5.0625	-19.392808853847\\
5.09375	-20.7546735924702\\
5.125	-22.1262298972611\\
5.15625	-23.1120062259155\\
5.1875	-24.3570548450977\\
5.21875	-25.006545262034\\
5.25	-25.6756428511968\\
5.28125	-26.3614742474803\\
5.3125	-26.9125318749895\\
5.34375	-27.710140844588\\
5.375	-27.9301363154801\\
5.40625	-28.5865669229971\\
5.4375	-29.0706199462326\\
5.46875	-29.4864741442777\\
5.5	-29.5978595522172\\
5.53125	-30.0251769440566\\
5.5625	-30.3873582829092\\
5.59375	-30.6150181643936\\
5.625	-30.5634646798611\\
5.65625	-30.6201535200537\\
5.6875	-30.8052196110406\\
5.71875	-30.746843571112\\
5.75	-30.7782525460177\\
5.78125	-30.6027320975438\\
5.8125	-30.2133752708846\\
5.84375	-29.9480377977411\\
5.875	-29.4918776353065\\
5.90625	-28.8037352109459\\
5.9375	-28.2722290269022\\
5.96875	-27.3431027279258\\
6	-26.4633466778553\\
6.03125	-25.1497651539631\\
6.0625	-23.7049262102344\\
6.09375	-21.6542667386321\\
6.125	-19.509345716462\\
6.15625	-17.4327290634961\\
6.1875	-15.6782544539085\\
6.21875	-13.7434926726968\\
6.25	-15.2860175768301\\
6.28125	-16.8030140623555\\
6.3125	-18.9905800088558\\
6.34375	-21.2414399112321\\
6.375	-23.065644544646\\
6.40625	-24.8950328859413\\
6.4375	-26.0759953588729\\
6.46875	-27.2230817934806\\
6.5	-28.0655828589444\\
6.53125	-28.8640347928675\\
6.5625	-29.2523631442778\\
6.59375	-29.8442644431816\\
6.625	-30.3003327880658\\
6.65625	-30.3107545631532\\
6.6875	-30.5731872274431\\
6.71875	-30.8085953496752\\
6.75	-30.992844708097\\
6.78125	-30.8532088010176\\
6.8125	-30.8131126196814\\
6.84375	-30.6547993582142\\
6.875	-30.5272245087012\\
6.90625	-30.4212348504031\\
6.9375	-30.1254826563462\\
6.96875	-30.0000700035627\\
7	-29.7904158475072\\
7.03125	-29.5828646593298\\
7.0625	-29.4943350314284\\
7.09375	-29.2121739085067\\
7.125	-29.2327007379875\\
7.15625	-29.2587397180601\\
7.1875	-29.1693810204108\\
7.21875	-29.0209684219355\\
7.25	-29.3234915171237\\
7.28125	-29.3246443266024\\
7.3125	-29.3815766410671\\
7.34375	-29.4237944928325\\
7.375	-29.4465897940814\\
7.40625	-29.5177451428211\\
7.4375	-29.5747649479218\\
7.46875	-29.4628487444244\\
7.5	-29.6018558477981\\
7.53125	-29.3141900332286\\
7.5625	-29.2564682925837\\
7.59375	-29.0169868851181\\
7.625	-28.817180442175\\
7.65625	-28.6609485641534\\
7.6875	-28.2986760384379\\
7.71875	-28.050161944188\\
7.75	-27.8463476483727\\
7.78125	-27.3948901492738\\
7.8125	-27.046783961917\\
7.84375	-26.6669523115723\\
7.875	-26.3590702479497\\
7.90625	-25.6318532895607\\
7.9375	-25.4267047881836\\
7.96875	-25.0512961369701\\
8	-24.5849957906972\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_21} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	nan\\
0.03125	-0.290060732099363\\
0.0625	-0.537248139084852\\
0.09375	-1.1738596645101\\
0.125	-1.90501471843862\\
0.15625	-2.74597587379182\\
0.1875	-3.72831538845875\\
0.21875	-4.62440679918967\\
0.25	-5.49097125520257\\
0.28125	-6.41891084390019\\
0.3125	-7.33256769128417\\
0.34375	-8.40943690661496\\
0.375	-9.31826354912587\\
0.40625	-10.1459209340974\\
0.4375	-10.9537100035424\\
0.46875	-11.7219551478342\\
0.5	-12.4423382426698\\
0.53125	-13.3619072358302\\
0.5625	-13.9477821396584\\
0.59375	-14.805700213599\\
0.625	-15.7255998024448\\
0.65625	-16.4120474670836\\
0.6875	-17.054690933606\\
0.71875	-17.7567130495471\\
0.75	-18.2449617824236\\
0.78125	-18.780410642155\\
0.8125	-19.4342712242577\\
0.84375	-19.8678161363189\\
0.875	-20.3550301021847\\
0.90625	-20.7829398487613\\
0.9375	-20.9988923415317\\
0.96875	-21.3050907787502\\
1	-21.5840136067295\\
1.03125	-21.7384628090599\\
1.0625	-21.8925355267209\\
1.09375	-21.9272059061247\\
1.125	-21.8726980151318\\
1.15625	-21.9526037603837\\
1.1875	-21.7113642513158\\
1.21875	-21.7140352320953\\
1.25	-21.5585919925279\\
1.28125	-21.3839869686356\\
1.3125	-21.2691465769159\\
1.34375	-21.1185953728304\\
1.375	-20.9487404222902\\
1.40625	-20.8081955133447\\
1.4375	-20.7815124026396\\
1.46875	-20.7110755384009\\
1.5	-20.8341972938386\\
1.53125	-20.8598826557214\\
1.5625	-20.9608658496195\\
1.59375	-21.1108353713369\\
1.625	-21.3044788163425\\
1.65625	-21.3101517471796\\
1.6875	-21.5596309492084\\
1.71875	-21.7472324585746\\
1.75	-21.8112449398915\\
1.78125	-22.0192442090287\\
1.8125	-22.0495399116765\\
1.84375	-22.1319556137952\\
1.875	-22.1295405153274\\
1.90625	-22.0267468069028\\
1.9375	-21.9709602151838\\
1.96875	-21.8578275843596\\
2	-21.6925721845983\\
2.03125	-21.398518239967\\
2.0625	-21.1236695031431\\
2.09375	-21.0012950670767\\
2.125	-20.7604769721617\\
2.15625	-20.5115784967532\\
2.1875	-20.3070855226605\\
2.21875	-20.1265372352755\\
2.25	-19.9894921271776\\
2.28125	-19.995928911079\\
2.3125	-20.0265793437424\\
2.34375	-20.0018314472227\\
2.375	-20.1023356987276\\
2.40625	-20.2732386243958\\
2.4375	-20.4778749036256\\
2.46875	-20.5170220828764\\
2.5	-20.6571552704332\\
2.53125	-20.7218784910544\\
2.5625	-20.8489478220199\\
2.59375	-20.8392141303415\\
2.625	-20.9203378906755\\
2.65625	-20.8300586510242\\
2.6875	-20.7278737987552\\
2.71875	-20.5524181818375\\
2.75	-20.3305909673768\\
2.78125	-20.0216583341052\\
2.8125	-19.6227161699846\\
2.84375	-18.8676819954374\\
2.875	-17.795515698609\\
2.90625	-16.4820157930548\\
2.9375	-14.3241664158472\\
2.96875	-11.6845982104128\\
3	-8.77182953632601\\
3.03125	-6.11877536622424\\
3.0625	-4.44867766446464\\
3.09375	-3.42273970139911\\
3.125	-3.36995538810467\\
3.15625	-4.25138485194077\\
3.1875	-5.9228102284103\\
3.21875	-8.41229091337243\\
3.25	-11.2757221495482\\
3.28125	-14.0837534101327\\
3.3125	-16.3343987142786\\
3.34375	-17.7619787944552\\
3.375	-18.8204524140542\\
3.40625	-19.6070674417302\\
3.4375	-20.0842232541827\\
3.46875	-20.4419188922635\\
3.5	-20.6916687265908\\
3.53125	-20.9583028904393\\
3.5625	-21.1632752678436\\
3.59375	-21.2768774287301\\
3.625	-21.3560475417941\\
3.65625	-21.4272473390604\\
3.6875	-21.4177423106217\\
3.71875	-21.2816225610283\\
3.75	-21.2704616531319\\
3.78125	-21.2342531439514\\
3.8125	-21.2212408315003\\
3.84375	-21.1198980559882\\
3.875	-20.8695327048192\\
3.90625	-20.9095137951942\\
3.9375	-20.7878458978169\\
3.96875	-20.733392203423\\
4	-20.7983746859006\\
4.03125	-20.8108290978884\\
4.0625	-20.8515140118786\\
4.09375	-20.9822515649871\\
4.125	-21.0638336305434\\
4.15625	-21.0826200390654\\
4.1875	-21.1522438981449\\
4.21875	-21.2560438321763\\
4.25	-21.1317467395114\\
4.28125	-21.1843642242274\\
4.3125	-21.1144099134662\\
4.34375	-20.909045351614\\
4.375	-20.8768506825819\\
4.40625	-20.540763065921\\
4.4375	-20.2303067345422\\
4.46875	-19.7072537163228\\
4.5	-19.2320939400704\\
4.53125	-18.5236349084354\\
4.5625	-17.6579751963055\\
4.59375	-16.6945124818964\\
4.625	-15.2858780972339\\
4.65625	-13.8097094645315\\
4.6875	-11.8394824540899\\
4.71875	-9.8516270484632\\
4.75	-8.05388206150488\\
4.78125	-6.26885929464524\\
4.8125	-5.09785190400405\\
4.84375	-4.1380897966786\\
4.875	-3.60015349667941\\
4.90625	-3.000116047002\\
4.9375	-3.58334192340538\\
4.96875	-4.05007318166653\\
5	-4.87481094907898\\
5.03125	-6.18035227278634\\
5.0625	-7.50854668161793\\
5.09375	-9.38378256161147\\
5.125	-11.1648900470675\\
5.15625	-12.9822179230861\\
5.1875	-14.6942130728473\\
5.21875	-16.0100147299969\\
5.25	-17.1649927185328\\
5.28125	-17.9747704957382\\
5.3125	-18.6919819948627\\
5.34375	-19.3812699563491\\
5.375	-19.9043753894709\\
5.40625	-20.3553680131943\\
5.4375	-20.7722294573158\\
5.46875	-21.1687278174157\\
5.5	-21.4844194203927\\
5.53125	-21.9353530327056\\
5.5625	-22.0224896738022\\
5.59375	-22.3092280077925\\
5.625	-22.4381176723038\\
5.65625	-22.57975387085\\
5.6875	-22.6005356296349\\
5.71875	-22.6137555899334\\
5.75	-22.5205180295215\\
5.78125	-22.2332497114376\\
5.8125	-21.9827001016033\\
5.84375	-21.7117076562902\\
5.875	-21.2526691216979\\
5.90625	-20.7377567450323\\
5.9375	-19.9821203897119\\
5.96875	-19.0548385373222\\
6	-17.8010796755957\\
6.03125	-16.239898424505\\
6.0625	-13.8828460116677\\
6.09375	-11.0175379463393\\
6.125	-8.03987223161749\\
6.15625	-5.54959448527413\\
6.1875	-4.15397531741513\\
6.21875	-3.164611630385\\
6.25	-3.88952571191984\\
6.28125	-5.05218877633192\\
6.3125	-7.32563840987712\\
6.34375	-10.3525655378176\\
6.375	-13.1880299786382\\
6.40625	-15.7805137538386\\
6.4375	-17.5786119378203\\
6.46875	-18.8377405637362\\
6.5	-19.8581882338934\\
6.53125	-20.6289137521362\\
6.5625	-21.14662010454\\
6.59375	-21.6585298453207\\
6.625	-21.9485348471437\\
6.65625	-22.1478350262065\\
6.6875	-22.4735236813403\\
6.71875	-22.6952109212556\\
6.75	-22.6625744275528\\
6.78125	-22.6880809988572\\
6.8125	-22.5884023100605\\
6.84375	-22.5239722998926\\
6.875	-22.3277530100499\\
6.90625	-22.2118578378563\\
6.9375	-21.9457414411859\\
6.96875	-21.7632460230643\\
7	-21.5307269454162\\
7.03125	-21.3384741469666\\
7.0625	-21.1632031836497\\
7.09375	-21.0296128614215\\
7.125	-20.8485565500418\\
7.15625	-20.9208568500404\\
7.1875	-20.8591895532695\\
7.21875	-20.7824890907702\\
7.25	-20.9474732428728\\
7.28125	-21.1098188540805\\
7.3125	-21.1043331384682\\
7.34375	-21.1793307685235\\
7.375	-21.2084416722015\\
7.40625	-21.3032493606706\\
7.4375	-21.3603751749491\\
7.46875	-21.2487686601905\\
7.5	-21.2876680178861\\
7.53125	-21.2555641557659\\
7.5625	-21.0603600805838\\
7.59375	-20.9314850036027\\
7.625	-20.7748717395167\\
7.65625	-20.5502957801951\\
7.6875	-20.1916653968649\\
7.71875	-19.9187640184348\\
7.75	-19.5268814601698\\
7.78125	-19.1370965864918\\
7.8125	-18.6236129346707\\
7.84375	-18.2090930052811\\
7.875	-17.6117784382314\\
7.90625	-17.1553563604926\\
7.9375	-16.4829149989174\\
7.96875	-15.8513469539624\\
8	-15.098738914089\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_22} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	-inf\\
0.03125	-2.76193701937714\\
0.0625	-3.15584677425028\\
0.09375	-4.07619134566116\\
0.125	-5.18536981261855\\
0.15625	-6.32079060359354\\
0.1875	-7.55867753333038\\
0.21875	-8.64971587892009\\
0.25	-9.70848445870669\\
0.28125	-10.8787151821102\\
0.3125	-11.8013757122945\\
0.34375	-12.8704906607165\\
0.375	-13.8335791386266\\
0.40625	-14.7529097390482\\
0.4375	-15.6714767169728\\
0.46875	-16.5037212984602\\
0.5	-17.3398893592445\\
0.53125	-18.1583356556442\\
0.5625	-18.7879111728146\\
0.59375	-19.473301356016\\
0.625	-20.1167652299314\\
0.65625	-20.7788243295639\\
0.6875	-21.2143980429895\\
0.71875	-21.9047829977386\\
0.75	-22.1749396307755\\
0.78125	-22.7246167261814\\
0.8125	-23.2629764549638\\
0.84375	-23.5505123154186\\
0.875	-24.0859389128857\\
0.90625	-24.6116464190798\\
0.9375	-24.7424416734747\\
0.96875	-24.9475857932191\\
1	-25.2370737848222\\
1.03125	-25.3506315621398\\
1.0625	-25.5178157569473\\
1.09375	-25.6120952976664\\
1.125	-25.5265696163541\\
1.15625	-25.6074253321679\\
1.1875	-25.3644004243851\\
1.21875	-25.3818276546548\\
1.25	-25.3126049949784\\
1.28125	-25.009770112202\\
1.3125	-25.0181687987027\\
1.34375	-24.8383734270023\\
1.375	-24.6642255914871\\
1.40625	-24.5990999504207\\
1.4375	-24.4889386949698\\
1.46875	-24.5125199051823\\
1.5	-24.5257072181244\\
1.53125	-24.5832020465972\\
1.5625	-24.6601186377716\\
1.59375	-24.7778466947652\\
1.625	-24.8521128622911\\
1.65625	-25.0837439326744\\
1.6875	-25.2640332813354\\
1.71875	-25.4213529352469\\
1.75	-25.5243634764296\\
1.78125	-25.646028353148\\
1.8125	-25.6316983280377\\
1.84375	-25.7910064361632\\
1.875	-25.6322464446466\\
1.90625	-25.6755488686787\\
1.9375	-25.6370302748178\\
1.96875	-25.53427961082\\
2	-25.3086618053022\\
2.03125	-25.0565264343161\\
2.0625	-24.7591476916312\\
2.09375	-24.6187100255262\\
2.125	-24.4282372584229\\
2.15625	-24.096914273878\\
2.1875	-23.953331007541\\
2.21875	-23.7945264286648\\
2.25	-23.6103769878014\\
2.28125	-23.6540373664749\\
2.3125	-23.6705973912448\\
2.34375	-23.672641268797\\
2.375	-23.7338643034865\\
2.40625	-23.8891710503319\\
2.4375	-24.1290137091862\\
2.46875	-24.1384581984838\\
2.5	-24.3794292545696\\
2.53125	-24.413817166087\\
2.5625	-24.5751173105259\\
2.59375	-24.6373904859915\\
2.625	-24.6486086860272\\
2.65625	-24.5539215359699\\
2.6875	-24.3913469788848\\
2.71875	-24.2695179488276\\
2.75	-23.9430373994039\\
2.78125	-23.66871061546\\
2.8125	-23.2240459207265\\
2.84375	-22.5155871397232\\
2.875	-21.6695536362358\\
2.90625	-20.6579076936171\\
2.9375	-19.1031232392714\\
2.96875	-16.8984090936994\\
3	-14.3407998361679\\
3.03125	-11.542644351854\\
3.0625	-9.49897366056194\\
3.09375	-8.10461821841059\\
3.125	-8.04572414097902\\
3.15625	-9.35072099672979\\
3.1875	-11.4248703303575\\
3.21875	-14.064541924546\\
3.25	-16.6887869381788\\
3.28125	-18.838568116523\\
3.3125	-20.4091104408557\\
3.34375	-21.6839968413283\\
3.375	-22.3852588518386\\
3.40625	-23.2981372474568\\
3.4375	-23.738700085656\\
3.46875	-24.133376178048\\
3.5	-24.3816860924608\\
3.53125	-24.6341078835496\\
3.5625	-24.7916066160673\\
3.59375	-24.9910603949457\\
3.625	-25.0083271782667\\
3.65625	-25.0905196638397\\
3.6875	-25.110735707379\\
3.71875	-25.0370729704258\\
3.75	-24.9574921075087\\
3.78125	-24.8838720258721\\
3.8125	-24.7919564056726\\
3.84375	-24.7790449466613\\
3.875	-24.5802659267496\\
3.90625	-24.50552268042\\
3.9375	-24.423620244595\\
3.96875	-24.4266275120502\\
4	-24.5786048241028\\
4.03125	-24.5473903167161\\
4.0625	-24.5255156220003\\
4.09375	-24.7477667241913\\
4.125	-24.6140941432094\\
4.15625	-24.7981315453096\\
4.1875	-24.8933157420024\\
4.21875	-24.9718604263472\\
4.25	-24.9148124043997\\
4.28125	-24.8368065170307\\
4.3125	-24.8295788737467\\
4.34375	-24.5939227117088\\
4.375	-24.4912878954898\\
4.40625	-24.1821603576646\\
4.4375	-23.8420841686949\\
4.46875	-23.2990593959393\\
4.5	-22.8741133640449\\
4.53125	-22.3528649597956\\
4.5625	-21.6211870777635\\
4.59375	-20.7459679154042\\
4.625	-19.6637207817164\\
4.65625	-18.6189261294432\\
4.6875	-17.1590177156146\\
4.71875	-15.5521320153283\\
4.75	-13.7450037301593\\
4.78125	-11.7949272875563\\
4.8125	-10.3433379734639\\
4.84375	-9.12312344161003\\
4.875	-8.36535667426222\\
4.90625	-7.49642249939424\\
4.9375	-8.26497043786676\\
4.96875	-9.14279107758048\\
5	-10.1517074001585\\
5.03125	-11.5177213813148\\
5.0625	-13.1759581958344\\
5.09375	-14.8851270173455\\
5.125	-16.596521544976\\
5.15625	-17.9844067707928\\
5.1875	-19.4034192681713\\
5.21875	-20.2680806737935\\
5.25	-21.1297279683806\\
5.28125	-21.774074304326\\
5.3125	-22.4058628062699\\
5.34375	-23.1290718109919\\
5.375	-23.5037998514229\\
5.40625	-24.0720620034274\\
5.4375	-24.4360751268822\\
5.46875	-24.8543691473286\\
5.5	-25.0241018191168\\
5.53125	-25.4762340516498\\
5.5625	-25.8037972997344\\
5.59375	-26.0217320830873\\
5.625	-26.0536726239064\\
5.65625	-26.2027101785426\\
5.6875	-26.2703738739841\\
5.71875	-26.2686169561991\\
5.75	-26.1996225285249\\
5.78125	-25.9425443632127\\
5.8125	-25.6881749829356\\
5.84375	-25.3604218594177\\
5.875	-24.855555617932\\
5.90625	-24.4173616415248\\
5.9375	-23.6390290817015\\
5.96875	-22.7494456060909\\
6	-21.6944688087199\\
6.03125	-20.374744077376\\
6.0625	-18.7000600465638\\
6.09375	-16.2968486547921\\
6.125	-13.5448402215565\\
6.15625	-10.9370027200484\\
6.1875	-9.16647964422103\\
6.21875	-7.77424255911291\\
6.25	-8.78941265947807\\
6.28125	-10.3452482727899\\
6.3125	-12.9542629097847\\
6.34375	-15.8437928694694\\
6.375	-18.0196059936516\\
6.40625	-20.109469251027\\
6.4375	-21.4669140195883\\
6.46875	-22.608095782385\\
6.5	-23.4873262931912\\
6.53125	-24.2127259313076\\
6.5625	-24.7766363228183\\
6.59375	-25.2594609231869\\
6.625	-25.727735952895\\
6.65625	-25.735618663805\\
6.6875	-26.0445387024438\\
6.71875	-26.2070351757621\\
6.75	-26.4314851751739\\
6.78125	-26.3624309220168\\
6.8125	-26.2013056861165\\
6.84375	-26.1028161939046\\
6.875	-25.9710455922518\\
6.90625	-25.9268274585866\\
6.9375	-25.5166449253148\\
6.96875	-25.4703014890482\\
7	-25.1934861653583\\
7.03125	-25.0288438792911\\
7.0625	-24.8650506372243\\
7.09375	-24.6363810881041\\
7.125	-24.6029458253305\\
7.15625	-24.586966047948\\
7.1875	-24.6251785758934\\
7.21875	-24.4225103550615\\
7.25	-24.7572759722904\\
7.28125	-24.7921199415329\\
7.3125	-24.8229139456447\\
7.34375	-24.7829018309521\\
7.375	-24.820501123484\\
7.40625	-24.935381770867\\
7.4375	-25.0002491340885\\
7.46875	-24.8980678705992\\
7.5	-24.954638995763\\
7.53125	-24.9113791053631\\
7.5625	-24.661134985023\\
7.59375	-24.5037777929758\\
7.625	-24.3186473865406\\
7.65625	-24.1772812975652\\
7.6875	-23.8179232613451\\
7.71875	-23.6260184842125\\
7.75	-23.2855643589098\\
7.78125	-22.8894217789229\\
7.8125	-22.3842516976333\\
7.84375	-22.0600455378958\\
7.875	-21.5937936888461\\
7.90625	-21.2023371435725\\
7.9375	-20.6968088385278\\
7.96875	-20.1628674939052\\
8	-19.6497353727152\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_23} 
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.403\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=8,
xtick={0, 2, 4, 6, 8},
xlabel={$f/\si{kHz}$},
ymin=-45,
ymax=0,
ytick={-50, -30, -10},
ylabel={$\varepsilon_{{\varphi}{}_{s}}/\si{dB}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(c)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	-45\\
2	0\\
2	nan\\
0	-40\\
8	-40\\
nan	-40\\
0	-35\\
8	-35\\
nan	-35\\
0	-30\\
8	-30\\
nan	-30\\
0	-25\\
8	-25\\
nan	-25\\
0	-20\\
8	-20\\
nan	-20\\
0	-15\\
8	-15\\
nan	-15\\
0	-10\\
8	-10\\
nan	-10\\
0	-5\\
8	-5\\
nan	-5\\
0	0\\
8	0\\
nan	0\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_24} 
\addplot [color=white!30!black,dotted,forget plot]
  table[row sep=crcr]{%
0	0\\
0.03125	-0.00695469673905791\\
0.0625	-0.0278478156658366\\
0.09375	-0.0627670010621273\\
0.125	-0.111860211023327\\
0.15625	-0.175338628907241\\
0.1875	-0.253480915959017\\
0.21875	-0.346638997831064\\
0.25	-0.455245657956198\\
0.28125	-0.579824313997051\\
0.3125	-0.721001490502658\\
0.34375	-0.879522686864163\\
0.375	-1.05627259762764\\
0.40625	-1.25230100710871\\
0.4375	-1.46885620640188\\
0.46875	-1.70742855470917\\
0.5	-1.96980796924584\\
0.53125	-2.25816091430653\\
0.5625	-2.57513527574349\\
0.59375	-2.92400607272225\\
0.625	-3.30888260274048\\
0.65625	-3.73501089168894\\
0.6875	-4.20922937500018\\
0.71875	-4.74068153834764\\
0.75	-5.34198177121993\\
0.78125	-6.0312314968852\\
0.8125	-6.83575913528568\\
0.84375	-7.79972535796554\\
0.875	-9.00167054314687\\
0.90625	-10.6033332638441\\
0.9375	-13.0360834811364\\
0.96875	-18.5277279601069\\
1	-17.0289644533815\\
1.03125	-12.8635118226709\\
1.0625	-10.8867759029601\\
1.09375	-9.62015107502128\\
1.125	-8.71453804796755\\
1.15625	-8.03103896007701\\
1.1875	-7.50030633928952\\
1.21875	-7.08286104205905\\
1.25	-6.75423740695555\\
1.28125	-6.49837880498433\\
1.3125	-6.30433700125838\\
1.34375	-6.16447829261995\\
1.375	-6.07344767210122\\
1.40625	-6.02754594029585\\
1.4375	-6.02434836605261\\
1.46875	-6.06247535367345\\
1.5	-6.14146757375966\\
1.53125	-6.26174182620537\\
1.5625	-6.42461959174875\\
1.59375	-6.63243332848765\\
1.625	-6.88873028320398\\
1.65625	-7.19861494040032\\
1.6875	-7.56930786875267\\
1.71875	-8.01106871092395\\
1.75	-8.53877677056477\\
1.78125	-9.17479405239254\\
1.8125	-9.95457312143287\\
1.84375	-10.9388978747346\\
1.875	-12.2451360874912\\
1.90625	-14.1496359725687\\
1.9375	-17.6364443771274\\
1.96875	-24.1210285887508\\
2	-16.078317042674\\
2.03125	-13.469269117125\\
2.0625	-11.8944761248312\\
2.09375	-10.7835503863768\\
2.125	-9.94121871648969\\
2.15625	-9.27704262989613\\
2.1875	-8.74179959558779\\
2.21875	-8.30585505291577\\
2.25	-7.95011990304801\\
2.28125	-7.66172047151241\\
2.3125	-7.43171666867079\\
2.34375	-7.25381303321876\\
2.375	-7.12359424081376\\
2.40625	-7.03805876534329\\
2.4375	-6.9953344955872\\
2.46875	-6.99451466780096\\
2.5	-7.03558206312755\\
2.53125	-7.11940759125605\\
2.5625	-7.24782300680749\\
2.59375	-7.4237810493625\\
2.625	-7.65163418768009\\
2.65625	-7.93759209764357\\
2.6875	-8.2904711694016\\
2.71875	-8.72295628959978\\
2.75	-9.25382947006511\\
2.78125	-9.91218553827588\\
2.8125	-10.7461972949392\\
2.84375	-11.8439469281008\\
2.875	-13.3940796250487\\
2.90625	-15.9383375988087\\
2.9375	-23.2832549781206\\
2.96875	-17.8514574651905\\
3	-14.2448252973853\\
3.03125	-12.3058624008756\\
3.0625	-10.983051894247\\
3.09375	-9.98884853366201\\
3.125	-9.2024132443791\\
3.15625	-8.56153221661873\\
3.1875	-8.03005486289305\\
3.21875	-7.58523673846736\\
3.25	-7.21197028546243\\
3.28125	-6.89985000237181\\
3.3125	-6.64155646948115\\
3.34375	-6.43191442193785\\
3.375	-6.26732301797745\\
3.40625	-6.14540667536494\\
3.4375	-6.06480676640024\\
3.46875	-6.02507197497306\\
3.5	-6.02662687265598\\
3.53125	-6.07081313744357\\
3.5625	-6.16001092417127\\
3.59375	-6.29786339388693\\
3.625	-6.48965075629087\\
3.65625	-6.74290116842315\\
3.6875	-7.06840544141176\\
3.71875	-7.48197085832055\\
3.75	-8.00763917432459\\
3.78125	-8.68410111157061\\
3.8125	-9.57904587014826\\
3.84375	-10.8271770732464\\
3.875	-12.7629947082233\\
3.90625	-16.754999760686\\
3.9375	-18.9720006763728\\
3.96875	-13.1631461815664\\
4	-10.6785908784284\\
4.03125	-9.05550433743508\\
4.0625	-7.84175024034545\\
4.09375	-6.87023985918057\\
4.125	-6.06043230504423\\
4.15625	-5.36724913678233\\
4.1875	-4.76288152609857\\
4.21875	-4.22895208690352\\
4.25	-3.75267652183402\\
4.28125	-3.32480093755402\\
4.3125	-2.93841198226096\\
4.34375	-2.58821095393364\\
4.375	-2.27005039227555\\
4.40625	-1.98062691304693\\
4.4375	-1.71727107252349\\
4.46875	-1.47779969582331\\
4.5	-1.26040968074926\\
4.53125	-1.06360009478334\\
4.5625	-0.886114038898086\\
4.59375	-0.726894619882898\\
4.625	-0.585051190517902\\
4.65625	-0.459833198519163\\
4.6875	-0.350609771150914\\
4.71875	-0.256853696380233\\
4.75	-0.178128831484059\\
4.78125	-0.114080231425135\\
4.8125	-0.064426477610823\\
4.84375	-0.0289538261512234\\
4.875	-0.00751189909533423\\
4.90625	-1.07231094261806e-05\\
4.9375	-0.00641898530386698\\
4.96875	-0.026763431066172\\
5	-0.0611293782361599\\
5.03125	-0.109662369527939\\
5.0625	-0.172571034301995\\
5.09375	-0.250131285346356\\
5.125	-0.342692040592794\\
5.15625	-0.450682739197759\\
5.1875	-0.574623023603067\\
5.21875	-0.715135094524157\\
5.25	-0.872959429479977\\
5.28125	-1.0489748100494\\
5.3125	-1.24422396286474\\
5.34375	-1.45994663780056\\
5.375	-1.69762270871644\\
5.40625	-1.95902902554462\\
5.4375	-2.24631550213712\\
5.46875	-2.56210868866441\\
5.5	-2.9096555545388\\
5.53125	-3.29302769385919\\
5.5625	-3.7174191466255\\
5.59375	-4.18959450750185\\
5.625	-4.71858860573462\\
5.65625	-5.31684893144012\\
5.6875	-6.00220647317292\\
5.71875	-6.80152032316204\\
5.75	-7.75805835299758\\
5.78125	-8.94842694591222\\
5.8125	-10.5292448408899\\
5.84375	-12.9124156922894\\
5.875	-18.1239261021491\\
5.90625	-17.3220899687929\\
5.9375	-12.9666875477951\\
5.96875	-10.9473876293346\\
6	-9.66179190500287\\
6.03125	-8.7453097958537\\
6.0625	-8.05467086822193\\
6.09375	-7.51881474509935\\
6.125	-7.09745261062398\\
6.15625	-6.76568524505825\\
6.1875	-6.50720178567354\\
6.21875	-6.31089389407168\\
6.25	-6.16902076424901\\
6.28125	-6.07615165185121\\
6.3125	-6.02853074182036\\
6.34375	-6.02368837878743\\
6.375	-6.06020685967201\\
6.40625	-6.13759203016429\\
6.4375	-6.2562262173563\\
6.46875	-6.41739391654221\\
6.5	-6.62338477100019\\
6.53125	-6.87769295125304\\
6.5625	-7.18535300559381\\
6.59375	-7.5534880403365\\
6.625	-7.99221420414062\\
6.65625	-8.51618679585852\\
6.6875	-9.14739360446981\\
6.71875	-9.92060678585796\\
6.75	-10.8952238236313\\
6.78125	-12.1852743627719\\
6.8125	-14.0564983895792\\
6.84375	-17.4315294977716\\
6.875	-25.1606692449406\\
6.90625	-16.2230945568224\\
6.9375	-13.5458824695819\\
6.96875	-11.945685936351\\
7	-10.8213064011169\\
7.03125	-9.970521922351\\
7.0625	-9.30045231695073\\
7.09375	-8.76079477473371\\
7.125	-8.32136188407702\\
7.15625	-7.96275107691184\\
7.1875	-7.67189649292447\\
7.21875	-7.43973241007905\\
7.25	-7.25987642959063\\
7.28125	-7.12784966632415\\
7.3125	-7.04060137652982\\
7.34375	-6.99621884326683\\
7.375	-6.99375933352758\\
7.40625	-7.03317118858774\\
7.4375	-7.11528957460087\\
7.46875	-7.24190613275857\\
7.5	-7.41592523870014\\
7.53125	-7.64163719748899\\
7.5625	-7.92516702924752\\
7.59375	-8.27520931722069\\
7.625	-8.70426348008516\\
7.65625	-9.2308106593901\\
7.6875	-9.88341867481887\\
7.71875	-10.7092400608275\\
7.75	-11.7940823576862\\
7.78125	-13.3202648303476\\
7.8125	-15.8028542378443\\
7.84375	-22.5816335313996\\
7.875	-18.0776154904655\\
7.90625	-14.3421572342511\\
7.9375	-12.3674773708875\\
7.96875	-11.0276954901231\\
8	-10.0234377762814\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_25} 
\addplot [color=white!30!black,dotted,forget plot]
  table[row sep=crcr]{%
0	0\\
0.03125	-0.00231769593273157\\
0.0625	-0.00927400229585373\\
0.09375	-0.0208785953114443\\
0.125	-0.0371476707300076\\
0.15625	-0.0581040479189028\\
0.1875	-0.0837773176481278\\
0.21875	-0.114204035696389\\
0.25	-0.149427965096038\\
0.28125	-0.189500370604037\\
0.3125	-0.234480369846779\\
0.34375	-0.284435346567705\\
0.375	-0.339441432533931\\
0.40625	-0.399584065973727\\
0.4375	-0.464958635960045\\
0.46875	-0.535671223987379\\
0.5	-0.611839456172447\\
0.53125	-0.693593482138624\\
0.5625	-0.781077099823278\\
0.59375	-0.874449049320162\\
0.625	-0.973884503616944\\
0.65625	-1.07957678994109\\
0.6875	-1.19173938269631\\
0.71875	-1.31060821804977\\
0.75	-1.43644439165246\\
0.78125	-1.56953731544485\\
0.8125	-1.71020842796906\\
0.84375	-1.8588155763702\\
0.875	-2.01575821909466\\
0.90625	-2.18148363864066\\
0.9375	-2.35649440703514\\
0.96875	-2.54135741788497\\
1	-2.736714894915\\
1.03125	-2.94329791810128\\
1.0625	-3.16194318998157\\
1.09375	-3.39361401926931\\
1.125	-3.63942686135641\\
1.15625	-3.90068528005236\\
1.1875	-4.17892396859929\\
1.21875	-4.47596663189989\\
1.25	-4.7940033223868\\
1.28125	-5.1356956461085\\
1.3125	-5.50432283731436\\
1.34375	-5.90398937419087\\
1.375	-6.33992814214884\\
1.40625	-6.81895732041255\\
1.4375	-7.35019521034195\\
1.46875	-7.94623028345853\\
1.5	-8.62514582644542\\
1.53125	-9.41427849358621\\
1.5625	-10.3578684561831\\
1.59375	-11.5347324732139\\
1.625	-13.107524296888\\
1.65625	-15.5115042466579\\
1.6875	-21.0184125536932\\
1.71875	-19.3268581226553\\
1.75	-15.1397129453339\\
1.78125	-13.1069627025216\\
1.8125	-11.772756961448\\
1.84375	-10.7906570281876\\
1.875	-10.0222456491033\\
1.90625	-9.39808866951478\\
1.9375	-8.87838515908174\\
1.96875	-8.43820548513787\\
2	-8.06091328342671\\
2.03125	-7.73486655106393\\
2.0625	-7.45161313375462\\
2.09375	-7.20483549414507\\
2.125	-6.98970004336019\\
2.15625	-6.80243826100946\\
2.1875	-6.64006724733184\\
2.21875	-6.5001976505423\\
2.25	-6.38089829437007\\
2.28125	-6.28059873535267\\
2.3125	-6.19801788675716\\
2.34375	-6.13211100034016\\
2.375	-6.08202987635963\\
2.40625	-6.04709282006587\\
2.4375	-6.02676194404228\\
2.46875	-6.02062614365133\\
2.5	-6.0283885761794\\
2.53125	-6.04985783298417\\
2.5625	-6.08494225926637\\
2.59375	-6.13364708213055\\
2.625	-6.19607417834402\\
2.65625	-6.27242446688513\\
2.6875	-6.36300306355093\\
2.71875	-6.46822750089444\\
2.75	-6.58863951406755\\
2.78125	-6.7249211442915\\
2.8125	-6.87791624829714\\
2.84375	-7.04865897124478\\
2.875	-7.23841141527885\\
2.90625	-7.44871373272025\\
2.9375	-7.68145138438979\\
2.96875	-7.93894665651806\\
3	-8.22408529715278\\
3.03125	-8.54049535550257\\
3.0625	-8.89280595112052\\
3.09375	-9.28703265006499\\
3.125	-9.73117147637385\\
3.15625	-10.2361532714227\\
3.1875	-10.8174568967388\\
3.21875	-11.4980152590135\\
3.25	-12.3138984318718\\
3.28125	-13.326727784557\\
3.3125	-14.6554512854283\\
3.34375	-16.5809733661674\\
3.375	-20.1136547695993\\
3.40625	-26.1492970206843\\
3.4375	-18.3870159122793\\
3.46875	-15.7780311840986\\
3.5	-14.1784014781532\\
3.53125	-13.0292870356524\\
3.5625	-12.1378888028128\\
3.59375	-11.4144460907335\\
3.625	-10.80981886213\\
3.65625	-10.2941749626394\\
3.6875	-9.84804980489332\\
3.71875	-9.45804975120313\\
3.75	-9.11457548210274\\
3.78125	-8.81052322640795\\
3.8125	-8.54049962649481\\
3.84375	-8.30032440535552\\
3.875	-8.08670300247871\\
3.90625	-7.8970040794888\\
3.9375	-7.72910417713035\\
3.96875	-7.58127677257943\\
4	-7.4521115344366\\
4.03125	-7.34045464362384\\
4.0625	-7.24536415824605\\
4.09375	-7.16607636528806\\
4.125	-7.10198033772627\\
4.15625	-7.05259876569687\\
4.1875	-7.01757371179434\\
4.21875	-6.99665634972331\\
4.25	-6.98970004336019\\
4.28125	-6.99665634972331\\
4.3125	-7.01757371179434\\
4.34375	-7.05259876569687\\
4.375	-7.10198033772622\\
4.40625	-7.16607636528806\\
4.4375	-7.24536415824605\\
4.46875	-7.34045464362384\\
4.5	-7.4521115344366\\
4.53125	-7.58127677257937\\
4.5625	-7.72910417713035\\
4.59375	-7.8970040794888\\
4.625	-8.08670300247871\\
4.65625	-8.30032440535552\\
4.6875	-8.54049962649475\\
4.71875	-8.81052322640795\\
4.75	-9.11457548210274\\
4.78125	-9.45804975120308\\
4.8125	-9.84804980489332\\
4.84375	-10.2941749626393\\
4.875	-10.80981886213\\
4.90625	-11.4144460907335\\
4.9375	-12.1378888028127\\
4.96875	-13.0292870356523\\
5	-14.1784014781531\\
5.03125	-15.7780311840984\\
5.0625	-18.387015912279\\
5.09375	-26.1492970206822\\
5.125	-20.1136547695999\\
5.15625	-16.5809733661676\\
5.1875	-14.6554512854285\\
5.21875	-13.3267277845571\\
5.25	-12.3138984318719\\
5.28125	-11.4980152590136\\
5.3125	-10.8174568967389\\
5.34375	-10.2361532714227\\
5.375	-9.7311714763739\\
5.40625	-9.28703265006504\\
5.4375	-8.89280595112052\\
5.46875	-8.54049535550257\\
5.5	-8.22408529715278\\
5.53125	-7.93894665651806\\
5.5625	-7.68145138438985\\
5.59375	-7.44871373272031\\
5.625	-7.2384114152789\\
5.65625	-7.04865897124478\\
5.6875	-6.87791624829714\\
5.71875	-6.7249211442915\\
5.75	-6.58863951406755\\
5.78125	-6.4682275008945\\
5.8125	-6.36300306355099\\
5.84375	-6.27242446688513\\
5.875	-6.19607417834402\\
5.90625	-6.13364708213055\\
5.9375	-6.08494225926637\\
5.96875	-6.04985783298417\\
6	-6.0283885761794\\
6.03125	-6.02062614365133\\
6.0625	-6.02676194404228\\
6.09375	-6.04709282006587\\
6.125	-6.08202987635963\\
6.15625	-6.13211100034016\\
6.1875	-6.19801788675716\\
6.21875	-6.28059873535267\\
6.25	-6.38089829437007\\
6.28125	-6.50019765054225\\
6.3125	-6.64006724733184\\
6.34375	-6.80243826100946\\
6.375	-6.98970004336019\\
6.40625	-7.20483549414507\\
6.4375	-7.45161313375462\\
6.46875	-7.73486655106393\\
6.5	-8.06091328342666\\
6.53125	-8.43820548513781\\
6.5625	-8.87838515908174\\
6.59375	-9.39808866951478\\
6.625	-10.0222456491033\\
6.65625	-10.7906570281876\\
6.6875	-11.772756961448\\
6.71875	-13.1069627025216\\
6.75	-15.1397129453338\\
6.78125	-19.326858122655\\
6.8125	-21.0184125536938\\
6.84375	-15.5115042466581\\
6.875	-13.1075242968881\\
6.90625	-11.534732473214\\
6.9375	-10.3578684561832\\
6.96875	-9.41427849358627\\
7	-8.62514582644548\\
7.03125	-7.94623028345853\\
7.0625	-7.35019521034195\\
7.09375	-6.81895732041255\\
7.125	-6.33992814214889\\
7.15625	-5.90398937419093\\
7.1875	-5.50432283731442\\
7.21875	-5.1356956461085\\
7.25	-4.7940033223868\\
7.28125	-4.47596663189989\\
7.3125	-4.17892396859929\\
7.34375	-3.90068528005236\\
7.375	-3.63942686135641\\
7.40625	-3.39361401926931\\
7.4375	-3.16194318998157\\
7.46875	-2.94329791810128\\
7.5	-2.736714894915\\
7.53125	-2.54135741788497\\
7.5625	-2.3564944070352\\
7.59375	-2.18148363864066\\
7.625	-2.01575821909466\\
7.65625	-1.8588155763702\\
7.6875	-1.71020842796906\\
7.71875	-1.56953731544485\\
7.75	-1.43644439165251\\
7.78125	-1.31060821804977\\
7.8125	-1.19173938269631\\
7.84375	-1.07957678994109\\
7.875	-0.973884503616944\\
7.90625	-0.874449049320162\\
7.9375	-0.781077099823278\\
7.96875	-0.693593482138624\\
8	-0.611839456172447\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_26} 
\addplot [color=white!30!black,dotted,forget plot]
  table[row sep=crcr]{%
0	0\\
0.03125	-0.0173124684490062\\
0.0625	-0.0694304278984532\\
0.09375	-0.156904274172973\\
0.125	-0.280681390902203\\
0.15625	-0.442154725951582\\
0.1875	-0.643238486478424\\
0.21875	-0.886480514948403\\
0.25	-1.1752270010391\\
0.28125	-1.51386535079325\\
0.3125	-1.90818888563933\\
0.34375	-2.365960028492\\
0.375	-2.8978131122368\\
0.40625	-3.51877257144497\\
0.4375	-4.25096680043856\\
0.46875	-5.12887976979516\\
0.5	-6.2106568653046\\
0.53125	-7.60643111175483\\
0.5625	-9.56831700534491\\
0.59375	-12.9402416694763\\
0.625	-23.2626472274519\\
0.65625	-12.5537639806129\\
0.6875	-9.95071103781123\\
0.71875	-8.50522773841612\\
0.75	-7.56883161963589\\
0.78125	-6.93049927826036\\
0.8125	-6.49590079048107\\
0.84375	-6.21586139820448\\
0.875	-6.06279514240032\\
0.90625	-6.02118728055382\\
0.9375	-6.0833407485228\\
0.96875	-6.24753310473039\\
1	-6.51758532356337\\
1.03125	-6.90363038503392\\
1.0625	-7.42446016343843\\
1.09375	-8.11277738086335\\
1.125	-9.02714015087361\\
1.15625	-10.2828155810057\\
1.1875	-12.1529864503193\\
1.21875	-15.6083184581574\\
1.25	-22.3338350211225\\
1.28125	-14.1597497234646\\
1.3125	-11.5853403134291\\
1.34375	-10.0731039628114\\
1.375	-9.04758243767066\\
1.40625	-8.31343561510079\\
1.4375	-7.7815022211301\\
1.46875	-7.40468131684145\\
1.5	-7.15630913876765\\
1.53125	-7.0213103451336\\
1.5625	-6.99222463403089\\
1.59375	-7.06750784469915\\
1.625	-7.25120212777159\\
1.65625	-7.55381513814172\\
1.6875	-7.99484647031579\\
1.71875	-8.60841639939434\\
1.75	-9.45616692567972\\
1.78125	-10.6611241554234\\
1.8125	-12.5220551697072\\
1.84375	-16.1676535541392\\
1.875	-20.5538894819955\\
1.90625	-13.7403344009433\\
1.9375	-11.2208493463024\\
1.96875	-9.67528369412912\\
2	-8.59050005632082\\
2.03125	-7.78558907248538\\
2.0625	-7.17643301712479\\
2.09375	-6.71809080367723\\
2.125	-6.38493403381744\\
2.15625	-6.16241789701263\\
2.1875	-6.04337278500054\\
2.21875	-6.02644479756458\\
2.25	-6.11586651004842\\
2.28125	-6.32244895501793\\
2.3125	-6.66629561401277\\
2.34375	-7.18283315155361\\
2.375	-7.93675484580132\\
2.40625	-9.05924810281118\\
2.4375	-10.8776787644111\\
2.46875	-14.7186265017943\\
2.5	-17.1602127252312\\
2.53125	-11.1548408422428\\
2.5625	-8.60467224246253\\
2.59375	-6.94117522091017\\
2.625	-5.70306960976973\\
2.65625	-4.72070677543093\\
2.6875	-3.91245860543262\\
2.71875	-3.23268110852092\\
2.75	-2.65324941398308\\
2.78125	-2.15561994714716\\
2.8125	-1.72694941402324\\
2.84375	-1.35801220112313\\
2.875	-1.04200124759785\\
2.90625	-0.773798716315184\\
2.9375	-0.54951291413164\\
2.96875	-0.366174346602918\\
3	-0.221531410359376\\
3.03125	-0.113911222018828\\
3.0625	-0.0421249231665115\\
3.09375	-0.00540485931395551\\
3.125	-0.00336597957800677\\
3.15625	-0.035987052914777\\
3.1875	-0.103609643622462\\
3.21875	-0.206954735560203\\
3.25	-0.347158820168318\\
3.28125	-0.525833540635574\\
3.3125	-0.745156093733215\\
3.34375	-1.00800228210534\\
3.375	-1.31814169615308\\
3.40625	-1.68052745705688\\
3.4375	-2.10173620446943\\
3.46875	-2.59065801655817\\
3.5	-3.15962437919831\\
3.53125	-3.82635319710903\\
3.5625	-4.61753984320336\\
3.59375	-5.57611081057155\\
3.625	-6.77780121026728\\
3.65625	-8.37660511746355\\
3.6875	-10.7737627544288\\
3.71875	-15.887927121409\\
3.75	-15.5675647790947\\
3.78125	-11.1731992717045\\
3.8125	-9.22708104698597\\
3.84375	-8.04616974364598\\
3.875	-7.25761498952409\\
3.90625	-6.71727274014074\\
3.9375	-6.35531418179534\\
3.96875	-6.13382773876822\\
4	-6.0313106927897\\
4.03125	-6.0360417657335\\
4.0625	-6.14309091578855\\
4.09375	-6.35316444286002\\
4.125	-6.6726954722792\\
4.15625	-7.1152215956476\\
4.1875	-7.70476118589488\\
4.21875	-8.48328672995746\\
4.25	-9.52849621446217\\
4.28125	-11.0039523857516\\
4.3125	-13.3531165442825\\
4.34375	-18.950604241281\\
4.375	-16.9182741367863\\
4.40625	-12.8159340398768\\
4.4375	-10.8370596154844\\
4.46875	-9.57614508133804\\
4.5	-8.69450923010663\\
4.53125	-8.05730075317763\\
4.5625	-7.59808728201045\\
4.59375	-7.28039425870708\\
4.625	-7.0833781017605\\
4.65625	-6.9956441953118\\
4.6875	-7.01245962384843\\
4.71875	-7.13471593506995\\
4.75	-7.36911916624484\\
4.78125	-7.72969904974121\\
4.8125	-8.24142808813224\\
4.84375	-8.94825019455487\\
4.875	-9.93238987047681\\
4.90625	-11.3699650785174\\
4.9375	-13.7550492318258\\
4.96875	-20.1185728163669\\
5	-16.2812487183907\\
5.03125	-12.4417853679084\\
5.0625	-10.4628876186795\\
5.09375	-9.15415892960812\\
5.125	-8.20722949207118\\
5.15625	-7.49602247556135\\
5.1875	-6.95751206328214\\
5.21875	-6.55676918513853\\
5.25	-6.27371596267733\\
5.28125	-6.09736016567706\\
5.3125	-6.02320171604322\\
5.34375	-6.05231047674067\\
5.375	-6.1916162672041\\
5.40625	-6.45555373413305\\
5.4375	-6.8699374410138\\
5.46875	-7.48058839980041\\
5.5	-8.37433676849804\\
5.53125	-9.74085015966023\\
5.5625	-12.1328069550869\\
5.59375	-19.6013867972778\\
5.625	-13.5610572074023\\
5.65625	-9.86185406559736\\
5.6875	-7.80057509698526\\
5.71875	-6.35578467540034\\
5.75	-5.24424905417555\\
5.78125	-4.34598207154693\\
5.8125	-3.59873147284623\\
5.84375	-2.96599374356663\\
5.875	-2.42452945554879\\
5.90625	-1.95865066222069\\
5.9375	-1.5573008357573\\
5.96875	-1.21243477199783\\
6	-0.918061366690608\\
6.03125	-0.669649496256568\\
6.0625	-0.463744787465032\\
6.09375	-0.297715124363322\\
6.125	-0.16957832632869\\
6.15625	-0.0778845695562609\\
6.1875	-0.021636959860075\\
6.21875	-0.000240117883492985\\
6.25	-0.0134707093381508\\
6.28125	-0.0614666283222505\\
6.3125	-0.144733660600082\\
6.34375	-0.264170347241645\\
6.375	-0.421113800341459\\
6.40625	-0.617411796256647\\
6.4375	-0.855530162036814\\
6.46875	-1.13871022747486\\
6.5	-1.47120066050695\\
6.53125	-1.85860466601463\\
6.5625	-2.30841412561807\\
6.59375	-2.83086164761232\\
6.625	-3.44034446412502\\
6.65625	-4.15794939966418\\
6.6875	-5.01628776021965\\
6.71875	-6.06975482857939\\
6.75	-7.4196957527983\\
6.78125	-9.29160803686312\\
6.8125	-12.3928688366638\\
6.84375	-27.9827607558514\\
6.875	-13.0262745678338\\
6.90625	-10.1747837027862\\
6.9375	-8.6428332294945\\
6.96875	-7.66110097877095\\
7	-6.99384305069447\\
7.03125	-6.53837046332842\\
7.0625	-6.24185602424859\\
7.09375	-6.07481842579506\\
7.125	-6.02060658731779\\
7.15625	-6.07073162715761\\
7.1875	-6.22281275702204\\
7.21875	-6.48000212894289\\
7.25	-6.85160471548079\\
7.28125	-7.35519561439492\\
7.3125	-8.02140588856537\\
7.34375	-8.90471288883668\\
7.375	-10.1107617136169\\
7.40625	-11.8827941310824\\
7.4375	-15.0256290921976\\
7.46875	-27.1138374774273\\
7.5	-14.6086684942079\\
7.53125	-11.813909761645\\
7.5625	-10.2202607438386\\
7.59375	-9.15085713614712\\
7.625	-8.38820695546565\\
7.65625	-7.83543685781626\\
7.6875	-7.44201394821164\\
7.71875	-7.17946775655633\\
7.75	-7.03162473919087\\
7.78125	-6.99024766514952\\
7.8125	-7.05313534646496\\
7.84375	-7.22365092482147\\
7.875	-7.51144870361514\\
7.90625	-7.93475839443568\\
7.9375	-8.52551271259449\\
7.96875	-9.34098626915005\\
8	-10.4937097764899\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_27} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0.03125	-10.6712415960963\\
0.0625	-12.8053583827437\\
0.09375	-14.0096598190602\\
0.125	-14.8238738408617\\
0.15625	-15.8840821751729\\
0.1875	-17.1305608924022\\
0.21875	-18.7202285597918\\
0.25	-20.3140343426639\\
0.28125	-21.8445328268008\\
0.3125	-23.3978329099004\\
0.34375	-24.6921874979897\\
0.375	-25.7440555992028\\
0.40625	-26.7714178758838\\
0.4375	-27.4217397302579\\
0.46875	-28.1473753994013\\
0.5	-28.8192200375076\\
0.53125	-29.017835250168\\
0.5625	-29.6164715534599\\
0.59375	-29.857003814491\\
0.625	-30.2866567945013\\
0.65625	-30.5569407645017\\
0.6875	-30.853915882211\\
0.71875	-30.9391726670185\\
0.75	-31.252864614802\\
0.78125	-31.4463566441033\\
0.8125	-31.7372528512097\\
0.84375	-31.8617029193442\\
0.875	-32.0900034032431\\
0.90625	-32.451716884998\\
0.9375	-32.6918914465719\\
0.96875	-32.7969586602964\\
1	-33.0109611257289\\
1.03125	-33.2211768112327\\
1.0625	-33.4061726135296\\
1.09375	-33.5749954627488\\
1.125	-33.6947873917464\\
1.15625	-33.5465846788451\\
1.1875	-33.8436798861109\\
1.21875	-33.8328817351407\\
1.25	-33.7653136975048\\
1.28125	-33.8352951401538\\
1.3125	-33.7067546329494\\
1.34375	-33.8323677142096\\
1.375	-33.6930411096845\\
1.40625	-33.7509761105443\\
1.4375	-33.6842441582011\\
1.46875	-33.7180540790275\\
1.5	-33.7020073203158\\
1.53125	-33.7388141436995\\
1.5625	-33.8868686265028\\
1.59375	-33.8384253534273\\
1.625	-34.1084035073183\\
1.65625	-34.154927189037\\
1.6875	-34.2663497365112\\
1.71875	-34.444751067202\\
1.75	-34.3379501392391\\
1.78125	-34.5622837941595\\
1.8125	-34.5886718940473\\
1.84375	-34.6669561821891\\
1.875	-34.7172605456434\\
1.90625	-34.5768819090513\\
1.9375	-34.6546864428021\\
1.96875	-34.4086261466258\\
2	-34.2429850113068\\
2.03125	-34.1196722776702\\
2.0625	-34.0390616429488\\
2.09375	-33.7521840596766\\
2.125	-33.7844940136521\\
2.15625	-33.7814219191035\\
2.1875	-33.5729102979062\\
2.21875	-33.5900991483837\\
2.25	-33.4579541274752\\
2.28125	-33.4842508298271\\
2.3125	-33.4527635243947\\
2.34375	-33.4269437336725\\
2.375	-33.6468292194616\\
2.40625	-33.4887087183848\\
2.4375	-33.678868392612\\
2.46875	-33.8597953655932\\
2.5	-33.7172693097482\\
2.53125	-33.9264152458886\\
2.5625	-33.7472199058328\\
2.59375	-33.6095678881334\\
2.625	-33.6078206439409\\
2.65625	-33.4822174933012\\
2.6875	-33.2957272832632\\
2.71875	-33.0166493379715\\
2.75	-32.8111169090452\\
2.78125	-32.4973905004659\\
2.8125	-32.0226419094971\\
2.84375	-31.7812226016553\\
2.875	-31.4924006141567\\
2.90625	-30.6905866652899\\
2.9375	-30.0600963559017\\
2.96875	-29.239283183898\\
3	-27.6673777653993\\
3.03125	-25.5583381151013\\
3.0625	-22.0621994008239\\
3.09375	-17.4860456457934\\
3.125	-17.0074613661487\\
3.15625	-21.5249741498458\\
3.1875	-25.4120369979968\\
3.21875	-27.7311384510945\\
3.25	-28.9338505114416\\
3.28125	-29.9308629726585\\
3.3125	-30.6421156890483\\
3.34375	-31.3122814577844\\
3.375	-31.8387195635019\\
3.40625	-32.00799001227\\
3.4375	-32.5744539624622\\
3.46875	-32.849094042131\\
3.5	-33.2178054272884\\
3.53125	-33.333138891367\\
3.5625	-33.7616276388783\\
3.59375	-33.7728852385096\\
3.625	-34.158117008046\\
3.65625	-34.0021486973866\\
3.6875	-34.2031604319494\\
3.71875	-34.2766331867423\\
3.75	-34.3910841024823\\
3.78125	-34.2362284128055\\
3.8125	-34.1848414129932\\
3.84375	-33.9874283193612\\
3.875	-34.2350216737587\\
3.90625	-33.9141401946954\\
3.9375	-33.944377539185\\
3.96875	-33.8003795741763\\
4	-33.7484393799376\\
4.03125	-33.7126304744163\\
4.0625	-33.6953148809838\\
4.09375	-33.6065819981295\\
4.125	-33.5235314853946\\
4.15625	-33.5551812065824\\
4.1875	-33.5848441046689\\
4.21875	-33.4116951017961\\
4.25	-33.3949702619531\\
4.28125	-33.2710084558441\\
4.3125	-33.2052605628416\\
4.34375	-33.0633391782549\\
4.375	-32.9493122885675\\
4.40625	-32.654951958495\\
4.4375	-32.5357438584576\\
4.46875	-32.2824459761668\\
4.5	-32.0321101122456\\
4.53125	-31.7853458005836\\
4.5625	-31.4735752609793\\
4.59375	-30.9941801290692\\
4.625	-30.5132912604668\\
4.65625	-29.9608125904221\\
4.6875	-29.2440706792214\\
4.71875	-28.3260607222952\\
4.75	-27.0845102905144\\
4.78125	-25.7041323226743\\
4.8125	-23.7357744775248\\
4.84375	-21.0046645018069\\
4.875	-18.0062673776981\\
4.90625	-16.1901249203946\\
4.9375	-17.7394069568963\\
4.96875	-20.938677870467\\
5	-23.2731355976372\\
5.03125	-25.4518548175564\\
5.0625	-27.0018551899387\\
5.09375	-28.1484901997875\\
5.125	-29.1362359645027\\
5.15625	-29.6292703842251\\
5.1875	-30.2229937216437\\
5.21875	-30.5705685084197\\
5.25	-31.1422229967422\\
5.28125	-31.3983713701905\\
5.3125	-31.8024634228524\\
5.34375	-32.0296134669332\\
5.375	-32.4885380651421\\
5.40625	-32.6893876661806\\
5.4375	-32.823157647113\\
5.46875	-33.1311636026383\\
5.5	-33.4697773669927\\
5.53125	-33.6408719015851\\
5.5625	-33.6741126071882\\
5.59375	-33.7354681934994\\
5.625	-33.7755931683854\\
5.65625	-33.6915253368022\\
5.6875	-33.9138214393367\\
5.71875	-33.6986947574842\\
5.75	-33.5283360057478\\
5.78125	-33.3890231284156\\
5.8125	-33.2327888191572\\
5.84375	-32.9486696241181\\
5.875	-32.6916994457591\\
5.90625	-32.4836568616547\\
5.9375	-31.9232445146978\\
5.96875	-31.6232784255486\\
6	-31.271766416263\\
6.03125	-30.3870255688005\\
6.0625	-29.7475544454019\\
6.09375	-28.5133391265631\\
6.125	-27.1366817832618\\
6.15625	-24.3023127191244\\
6.1875	-19.9574132924733\\
6.21875	-16.364784222874\\
6.25	-18.9989061499283\\
6.28125	-23.4826980735963\\
6.3125	-26.4021170598919\\
6.34375	-28.2789715111383\\
6.375	-29.4718314624012\\
6.40625	-30.5768320238445\\
6.4375	-31.0730229582346\\
6.46875	-31.732983810317\\
6.5	-32.2698722610574\\
6.53125	-32.6197116102337\\
6.5625	-32.9135956599047\\
6.59375	-33.2850878243921\\
6.625	-33.5411669916135\\
6.65625	-34.0407500165019\\
6.6875	-34.1488279446128\\
6.71875	-34.3796950471603\\
6.75	-34.6108488623973\\
6.78125	-34.7252755275615\\
6.8125	-34.8149352831356\\
6.84375	-34.8538542922896\\
6.875	-34.8344037406842\\
6.90625	-34.587033691724\\
6.9375	-34.4959703336641\\
6.96875	-34.4126772830589\\
7	-34.1199186921352\\
7.03125	-33.9406569584436\\
7.0625	-33.9413649614665\\
7.09375	-33.7734128371698\\
7.125	-33.765828212852\\
7.15625	-33.631112744967\\
7.1875	-33.5968843901231\\
7.21875	-33.4739343241244\\
7.25	-33.3366331658639\\
7.28125	-33.3317806433341\\
7.3125	-33.418299881418\\
7.34375	-33.4102870286009\\
7.375	-33.4027460642955\\
7.40625	-33.3042207210213\\
7.4375	-33.3262104677748\\
7.46875	-33.3089971383756\\
7.5	-33.2816842817755\\
7.53125	-33.1233719644912\\
7.5625	-33.0257444079454\\
7.59375	-32.9756742342599\\
7.625	-32.7900922220101\\
7.65625	-32.7960315624\\
7.6875	-32.6272988785419\\
7.71875	-32.3958438504734\\
7.75	-32.2167908808774\\
7.78125	-31.9915730178211\\
7.8125	-31.7857358711391\\
7.84375	-31.5247740359368\\
7.875	-31.3617017002094\\
7.90625	-31.0323531842422\\
7.9375	-31.0416018096038\\
7.96875	-30.4751167294914\\
8	-30.2887450267827\\
8	-21.3434611223786\\
7.96875	-21.5757148277922\\
7.9375	-22.1015318041779\\
7.90625	-22.2697602146302\\
7.875	-22.432387579205\\
7.84375	-22.8209891740361\\
7.8125	-22.988703599917\\
7.78125	-23.1901217785753\\
7.75	-23.4695485306513\\
7.71875	-23.6858048266912\\
7.6875	-23.849228028595\\
7.65625	-23.9205486034678\\
7.625	-24.0860028183835\\
7.59375	-24.2116929266494\\
7.5625	-24.4008619788171\\
7.53125	-24.3416568105112\\
7.5	-24.4440436808846\\
7.46875	-24.6870206584055\\
7.4375	-24.655956464476\\
7.40625	-24.5566006205532\\
7.375	-24.6835973201933\\
7.34375	-24.7596485369342\\
7.3125	-24.6978709970663\\
7.28125	-24.7495180301254\\
7.25	-24.6144998158912\\
7.21875	-24.8836077330408\\
7.1875	-24.8676917278144\\
7.15625	-24.9359807176177\\
7.125	-25.0982997714328\\
7.09375	-25.0261332931842\\
7.0625	-25.2511655498636\\
7.03125	-25.5160227739458\\
7	-25.5494926736835\\
6.96875	-25.539345545348\\
6.9375	-25.7767706683602\\
6.90625	-25.7386233904581\\
6.875	-26.0259148784629\\
6.84375	-25.9493926555413\\
6.8125	-25.9418710637894\\
6.78125	-25.8569503864218\\
6.75	-25.9066855521253\\
6.71875	-25.6146121028219\\
6.6875	-25.3961220695136\\
6.65625	-25.2904184286359\\
6.625	-24.8871390357822\\
6.59375	-24.4607347326675\\
6.5625	-24.2352948011621\\
6.53125	-23.8291044695709\\
6.5	-23.5425554608959\\
6.46875	-22.9297198971427\\
6.4375	-22.4119701498893\\
6.40625	-21.6675804007047\\
6.375	-20.4701169669981\\
6.34375	-18.9688757737808\\
6.3125	-16.9410086255969\\
6.28125	-13.6197912738309\\
6.25	-8.76031868035199\\
6.21875	-6.06443280385173\\
6.1875	-9.84016319159613\\
6.15625	-14.3940320010879\\
6.125	-17.5236805346606\\
6.09375	-19.3681022054464\\
6.0625	-20.6721730746761\\
6.03125	-21.6137981162443\\
6	-22.4156895078251\\
5.96875	-22.9157871646179\\
5.9375	-23.3332009946131\\
5.90625	-23.8445666375659\\
5.875	-24.1153778774068\\
5.84375	-24.3322614741928\\
5.8125	-24.4853653693862\\
5.78125	-24.6616772567337\\
5.75	-24.8785713204512\\
5.71875	-25.1265743282454\\
5.6875	-25.251286498388\\
5.65625	-25.1476749757363\\
5.625	-25.3112728522393\\
5.59375	-25.0272845768049\\
5.5625	-25.0228958500869\\
5.53125	-24.8534289705432\\
5.5	-24.7216595436878\\
5.46875	-24.4300233098228\\
5.4375	-24.1253266050361\\
5.40625	-23.9931282306074\\
5.375	-23.7024381196867\\
5.34375	-23.3079619247926\\
5.3125	-23.0014475796592\\
5.28125	-22.649687276966\\
5.25	-22.3290942068517\\
5.21875	-21.6436324606772\\
5.1875	-21.2081658908402\\
5.15625	-20.5715682586729\\
5.125	-19.7561444271914\\
5.09375	-18.7891134339471\\
5.0625	-17.5405682532319\\
5.03125	-15.6650131246289\\
5	-13.2737410392408\\
4.96875	-10.5674710323969\\
4.9375	-7.58024110396644\\
4.90625	-5.98937242439922\\
4.875	-7.74700392882005\\
4.84375	-10.7987256556646\\
4.8125	-13.7159373579421\\
4.78125	-15.8892963388266\\
4.75	-17.7284679550338\\
4.71875	-18.9877787122151\\
4.6875	-20.0126453545724\\
4.65625	-20.9317933675373\\
4.625	-21.472906196848\\
4.59375	-22.0001562013325\\
4.5625	-22.584352492772\\
4.53125	-22.752624560509\\
4.5	-23.2059340968905\\
4.46875	-23.5148258062438\\
4.4375	-23.6521614515923\\
4.40625	-24.0144131461102\\
4.375	-24.105699573802\\
4.34375	-24.3492257417453\\
4.3125	-24.4544014115989\\
4.28125	-24.5641160131369\\
4.25	-24.6725552955041\\
4.21875	-24.8161912275264\\
4.1875	-25.0035290653378\\
4.15625	-24.992417158852\\
4.125	-24.8302796979454\\
4.09375	-25.033780206216\\
4.0625	-25.1164675188448\\
4.03125	-25.1628187090162\\
4	-25.1312933048122\\
3.96875	-25.2231838141354\\
3.9375	-25.2398830893182\\
3.90625	-25.2388948726508\\
3.875	-25.4186936023249\\
3.84375	-25.4093538501821\\
3.8125	-25.5275982502883\\
3.78125	-25.5427541917548\\
3.75	-25.5806616672201\\
3.71875	-25.5292176900579\\
3.6875	-25.3971262719353\\
3.65625	-25.4370796251558\\
3.625	-25.4259043454137\\
3.59375	-25.124769315204\\
3.5625	-24.9277644455338\\
3.53125	-24.6591431327943\\
3.5	-24.481732726622\\
3.46875	-24.2352576576404\\
3.4375	-23.8778464647532\\
3.40625	-23.3650562255364\\
3.375	-23.0140977870169\\
3.34375	-22.518940543067\\
3.3125	-21.8652300712175\\
3.28125	-20.9892851852715\\
3.25	-19.8661311662773\\
3.21875	-18.0413078754152\\
3.1875	-15.3984721795403\\
3.15625	-11.4287022689763\\
3.125	-6.83618589572757\\
3.09375	-7.23217079413826\\
3.0625	-12.1027363309472\\
3.03125	-15.7600008846896\\
3	-18.3050004291585\\
2.96875	-19.7353206478083\\
2.9375	-21.1075522884031\\
2.90625	-21.9342843262114\\
2.875	-22.5220739201129\\
2.84375	-23.144739465653\\
2.8125	-23.4269550638434\\
2.78125	-23.8230465517817\\
2.75	-24.2316869619606\\
2.71875	-24.2789282840754\\
2.6875	-24.5473198964934\\
2.65625	-24.8179500777197\\
2.625	-24.89649635734\\
2.59375	-25.0216904889367\\
2.5625	-25.0863088492652\\
2.53125	-25.2055860063534\\
2.5	-25.1624822936631\\
2.46875	-25.0892780970851\\
2.4375	-25.0701819754268\\
2.40625	-24.9627242416458\\
2.375	-24.809013486733\\
2.34375	-24.8676771928575\\
2.3125	-24.9251559268656\\
2.28125	-24.8642786481821\\
2.25	-24.8504072673404\\
2.21875	-24.8474157249888\\
2.1875	-24.8967342382592\\
2.15625	-25.1324324054534\\
2.125	-25.1626452291441\\
2.09375	-25.2405595103005\\
2.0625	-25.3516715051741\\
2.03125	-25.520406727802\\
2	-25.6884171556093\\
1.96875	-25.8024146498017\\
1.9375	-25.7545601167594\\
1.90625	-25.7676576217627\\
1.875	-25.790222348347\\
1.84375	-25.8157459237223\\
1.8125	-25.7706418193972\\
1.78125	-25.6737062087932\\
1.75	-25.6876600959211\\
1.71875	-25.6009893899666\\
1.6875	-25.476308288411\\
1.65625	-25.4906761782975\\
1.625	-25.4200442473576\\
1.59375	-25.3189930711076\\
1.5625	-25.2220810579619\\
1.53125	-25.1097184335704\\
1.5	-25.0562630674023\\
1.46875	-25.0294374135184\\
1.4375	-24.9633538296651\\
1.40625	-25.100584189305\\
1.375	-24.9899360236667\\
1.34375	-25.2642183193352\\
1.3125	-25.0572901464091\\
1.28125	-25.1556331666396\\
1.25	-25.1644131106829\\
1.21875	-25.16847184174\\
1.1875	-25.2074983614697\\
1.15625	-25.0343690615444\\
1.125	-25.0881951924836\\
1.09375	-24.7612568005672\\
1.0625	-24.5492894072557\\
1.03125	-24.6396582529157\\
1	-24.3362598354914\\
0.96875	-24.1973350633675\\
0.9375	-23.9613364370692\\
0.90625	-23.6038629857179\\
0.875	-23.4075631126015\\
0.84375	-23.0822873572044\\
0.8125	-22.9333458094784\\
0.78125	-22.6931297467687\\
0.75	-22.3279790980045\\
0.71875	-22.0822506731425\\
0.6875	-21.7810908926547\\
0.65625	-21.5694466642308\\
0.625	-21.1835109409111\\
0.59375	-20.8025981966372\\
0.5625	-20.2694232928143\\
0.53125	-19.799425457673\\
0.5	-19.3968969297378\\
0.46875	-18.8158683127056\\
0.4375	-18.091952252684\\
0.40625	-17.1410732899446\\
0.375	-16.2091861672151\\
0.34375	-15.1990307089711\\
0.3125	-13.8861281243018\\
0.28125	-12.3906040486793\\
0.25	-10.7752792122639\\
0.21875	-9.22371763602717\\
0.1875	-7.81338760068138\\
0.15625	-6.57654958953194\\
0.125	-5.85162269525696\\
0.09375	-5.3186346681569\\
0.0625	-5.0631029095006\\
0.03125	-4.12916299125669\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	nan\\
0.03125	-10.6712415960963\\
0.0625	-12.8053583827437\\
0.09375	-14.0096598190602\\
0.125	-14.8238738408617\\
0.15625	-15.8840821751729\\
0.1875	-17.1305608924022\\
0.21875	-18.7202285597918\\
0.25	-20.3140343426639\\
0.28125	-21.8445328268008\\
0.3125	-23.3978329099004\\
0.34375	-24.6921874979897\\
0.375	-25.7440555992028\\
0.40625	-26.7714178758838\\
0.4375	-27.4217397302579\\
0.46875	-28.1473753994013\\
0.5	-28.8192200375076\\
0.53125	-29.017835250168\\
0.5625	-29.6164715534599\\
0.59375	-29.857003814491\\
0.625	-30.2866567945013\\
0.65625	-30.5569407645017\\
0.6875	-30.853915882211\\
0.71875	-30.9391726670185\\
0.75	-31.252864614802\\
0.78125	-31.4463566441033\\
0.8125	-31.7372528512097\\
0.84375	-31.8617029193442\\
0.875	-32.0900034032431\\
0.90625	-32.451716884998\\
0.9375	-32.6918914465719\\
0.96875	-32.7969586602964\\
1	-33.0109611257289\\
1.03125	-33.2211768112327\\
1.0625	-33.4061726135296\\
1.09375	-33.5749954627488\\
1.125	-33.6947873917464\\
1.15625	-33.5465846788451\\
1.1875	-33.8436798861109\\
1.21875	-33.8328817351407\\
1.25	-33.7653136975048\\
1.28125	-33.8352951401538\\
1.3125	-33.7067546329494\\
1.34375	-33.8323677142096\\
1.375	-33.6930411096845\\
1.40625	-33.7509761105443\\
1.4375	-33.6842441582011\\
1.46875	-33.7180540790275\\
1.5	-33.7020073203158\\
1.53125	-33.7388141436995\\
1.5625	-33.8868686265028\\
1.59375	-33.8384253534273\\
1.625	-34.1084035073183\\
1.65625	-34.154927189037\\
1.6875	-34.2663497365112\\
1.71875	-34.444751067202\\
1.75	-34.3379501392391\\
1.78125	-34.5622837941595\\
1.8125	-34.5886718940473\\
1.84375	-34.6669561821891\\
1.875	-34.7172605456434\\
1.90625	-34.5768819090513\\
1.9375	-34.6546864428021\\
1.96875	-34.4086261466258\\
2	-34.2429850113068\\
2.03125	-34.1196722776702\\
2.0625	-34.0390616429488\\
2.09375	-33.7521840596766\\
2.125	-33.7844940136521\\
2.15625	-33.7814219191035\\
2.1875	-33.5729102979062\\
2.21875	-33.5900991483837\\
2.25	-33.4579541274752\\
2.28125	-33.4842508298271\\
2.3125	-33.4527635243947\\
2.34375	-33.4269437336725\\
2.375	-33.6468292194616\\
2.40625	-33.4887087183848\\
2.4375	-33.678868392612\\
2.46875	-33.8597953655932\\
2.5	-33.7172693097482\\
2.53125	-33.9264152458886\\
2.5625	-33.7472199058328\\
2.59375	-33.6095678881334\\
2.625	-33.6078206439409\\
2.65625	-33.4822174933012\\
2.6875	-33.2957272832632\\
2.71875	-33.0166493379715\\
2.75	-32.8111169090452\\
2.78125	-32.4973905004659\\
2.8125	-32.0226419094971\\
2.84375	-31.7812226016553\\
2.875	-31.4924006141567\\
2.90625	-30.6905866652899\\
2.9375	-30.0600963559017\\
2.96875	-29.239283183898\\
3	-27.6673777653993\\
3.03125	-25.5583381151013\\
3.0625	-22.0621994008239\\
3.09375	-17.4860456457934\\
3.125	-17.0074613661487\\
3.15625	-21.5249741498458\\
3.1875	-25.4120369979968\\
3.21875	-27.7311384510945\\
3.25	-28.9338505114416\\
3.28125	-29.9308629726585\\
3.3125	-30.6421156890483\\
3.34375	-31.3122814577844\\
3.375	-31.8387195635019\\
3.40625	-32.00799001227\\
3.4375	-32.5744539624622\\
3.46875	-32.849094042131\\
3.5	-33.2178054272884\\
3.53125	-33.333138891367\\
3.5625	-33.7616276388783\\
3.59375	-33.7728852385096\\
3.625	-34.158117008046\\
3.65625	-34.0021486973866\\
3.6875	-34.2031604319494\\
3.71875	-34.2766331867423\\
3.75	-34.3910841024823\\
3.78125	-34.2362284128055\\
3.8125	-34.1848414129932\\
3.84375	-33.9874283193612\\
3.875	-34.2350216737587\\
3.90625	-33.9141401946954\\
3.9375	-33.944377539185\\
3.96875	-33.8003795741763\\
4	-33.7484393799376\\
4.03125	-33.7126304744163\\
4.0625	-33.6953148809838\\
4.09375	-33.6065819981295\\
4.125	-33.5235314853946\\
4.15625	-33.5551812065824\\
4.1875	-33.5848441046689\\
4.21875	-33.4116951017961\\
4.25	-33.3949702619531\\
4.28125	-33.2710084558441\\
4.3125	-33.2052605628416\\
4.34375	-33.0633391782549\\
4.375	-32.9493122885675\\
4.40625	-32.654951958495\\
4.4375	-32.5357438584576\\
4.46875	-32.2824459761668\\
4.5	-32.0321101122456\\
4.53125	-31.7853458005836\\
4.5625	-31.4735752609793\\
4.59375	-30.9941801290692\\
4.625	-30.5132912604668\\
4.65625	-29.9608125904221\\
4.6875	-29.2440706792214\\
4.71875	-28.3260607222952\\
4.75	-27.0845102905144\\
4.78125	-25.7041323226743\\
4.8125	-23.7357744775248\\
4.84375	-21.0046645018069\\
4.875	-18.0062673776981\\
4.90625	-16.1901249203946\\
4.9375	-17.7394069568963\\
4.96875	-20.938677870467\\
5	-23.2731355976372\\
5.03125	-25.4518548175564\\
5.0625	-27.0018551899387\\
5.09375	-28.1484901997875\\
5.125	-29.1362359645027\\
5.15625	-29.6292703842251\\
5.1875	-30.2229937216437\\
5.21875	-30.5705685084197\\
5.25	-31.1422229967422\\
5.28125	-31.3983713701905\\
5.3125	-31.8024634228524\\
5.34375	-32.0296134669332\\
5.375	-32.4885380651421\\
5.40625	-32.6893876661806\\
5.4375	-32.823157647113\\
5.46875	-33.1311636026383\\
5.5	-33.4697773669927\\
5.53125	-33.6408719015851\\
5.5625	-33.6741126071882\\
5.59375	-33.7354681934994\\
5.625	-33.7755931683854\\
5.65625	-33.6915253368022\\
5.6875	-33.9138214393367\\
5.71875	-33.6986947574842\\
5.75	-33.5283360057478\\
5.78125	-33.3890231284156\\
5.8125	-33.2327888191572\\
5.84375	-32.9486696241181\\
5.875	-32.6916994457591\\
5.90625	-32.4836568616547\\
5.9375	-31.9232445146978\\
5.96875	-31.6232784255486\\
6	-31.271766416263\\
6.03125	-30.3870255688005\\
6.0625	-29.7475544454019\\
6.09375	-28.5133391265631\\
6.125	-27.1366817832618\\
6.15625	-24.3023127191244\\
6.1875	-19.9574132924733\\
6.21875	-16.364784222874\\
6.25	-18.9989061499283\\
6.28125	-23.4826980735963\\
6.3125	-26.4021170598919\\
6.34375	-28.2789715111383\\
6.375	-29.4718314624012\\
6.40625	-30.5768320238445\\
6.4375	-31.0730229582346\\
6.46875	-31.732983810317\\
6.5	-32.2698722610574\\
6.53125	-32.6197116102337\\
6.5625	-32.9135956599047\\
6.59375	-33.2850878243921\\
6.625	-33.5411669916135\\
6.65625	-34.0407500165019\\
6.6875	-34.1488279446128\\
6.71875	-34.3796950471603\\
6.75	-34.6108488623973\\
6.78125	-34.7252755275615\\
6.8125	-34.8149352831356\\
6.84375	-34.8538542922896\\
6.875	-34.8344037406842\\
6.90625	-34.587033691724\\
6.9375	-34.4959703336641\\
6.96875	-34.4126772830589\\
7	-34.1199186921352\\
7.03125	-33.9406569584436\\
7.0625	-33.9413649614665\\
7.09375	-33.7734128371698\\
7.125	-33.765828212852\\
7.15625	-33.631112744967\\
7.1875	-33.5968843901231\\
7.21875	-33.4739343241244\\
7.25	-33.3366331658639\\
7.28125	-33.3317806433341\\
7.3125	-33.418299881418\\
7.34375	-33.4102870286009\\
7.375	-33.4027460642955\\
7.40625	-33.3042207210213\\
7.4375	-33.3262104677748\\
7.46875	-33.3089971383756\\
7.5	-33.2816842817755\\
7.53125	-33.1233719644912\\
7.5625	-33.0257444079454\\
7.59375	-32.9756742342599\\
7.625	-32.7900922220101\\
7.65625	-32.7960315624\\
7.6875	-32.6272988785419\\
7.71875	-32.3958438504734\\
7.75	-32.2167908808774\\
7.78125	-31.9915730178211\\
7.8125	-31.7857358711391\\
7.84375	-31.5247740359368\\
7.875	-31.3617017002094\\
7.90625	-31.0323531842422\\
7.9375	-31.0416018096038\\
7.96875	-30.4751167294914\\
8	-30.2887450267827\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_28} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	nan\\
0.03125	-4.12916299125669\\
0.0625	-5.0631029095006\\
0.09375	-5.3186346681569\\
0.125	-5.85162269525696\\
0.15625	-6.57654958953194\\
0.1875	-7.81338760068138\\
0.21875	-9.22371763602717\\
0.25	-10.7752792122639\\
0.28125	-12.3906040486793\\
0.3125	-13.8861281243018\\
0.34375	-15.1990307089711\\
0.375	-16.2091861672151\\
0.40625	-17.1410732899446\\
0.4375	-18.091952252684\\
0.46875	-18.8158683127056\\
0.5	-19.3968969297378\\
0.53125	-19.799425457673\\
0.5625	-20.2694232928143\\
0.59375	-20.8025981966372\\
0.625	-21.1835109409111\\
0.65625	-21.5694466642308\\
0.6875	-21.7810908926547\\
0.71875	-22.0822506731425\\
0.75	-22.3279790980045\\
0.78125	-22.6931297467687\\
0.8125	-22.9333458094784\\
0.84375	-23.0822873572044\\
0.875	-23.4075631126015\\
0.90625	-23.6038629857179\\
0.9375	-23.9613364370692\\
0.96875	-24.1973350633675\\
1	-24.3362598354914\\
1.03125	-24.6396582529157\\
1.0625	-24.5492894072557\\
1.09375	-24.7612568005672\\
1.125	-25.0881951924836\\
1.15625	-25.0343690615444\\
1.1875	-25.2074983614697\\
1.21875	-25.16847184174\\
1.25	-25.1644131106829\\
1.28125	-25.1556331666396\\
1.3125	-25.0572901464091\\
1.34375	-25.2642183193352\\
1.375	-24.9899360236667\\
1.40625	-25.100584189305\\
1.4375	-24.9633538296651\\
1.46875	-25.0294374135184\\
1.5	-25.0562630674023\\
1.53125	-25.1097184335704\\
1.5625	-25.2220810579619\\
1.59375	-25.3189930711076\\
1.625	-25.4200442473576\\
1.65625	-25.4906761782975\\
1.6875	-25.476308288411\\
1.71875	-25.6009893899666\\
1.75	-25.6876600959211\\
1.78125	-25.6737062087932\\
1.8125	-25.7706418193972\\
1.84375	-25.8157459237223\\
1.875	-25.790222348347\\
1.90625	-25.7676576217627\\
1.9375	-25.7545601167594\\
1.96875	-25.8024146498017\\
2	-25.6884171556093\\
2.03125	-25.520406727802\\
2.0625	-25.3516715051741\\
2.09375	-25.2405595103005\\
2.125	-25.1626452291441\\
2.15625	-25.1324324054534\\
2.1875	-24.8967342382592\\
2.21875	-24.8474157249888\\
2.25	-24.8504072673404\\
2.28125	-24.8642786481821\\
2.3125	-24.9251559268656\\
2.34375	-24.8676771928575\\
2.375	-24.809013486733\\
2.40625	-24.9627242416458\\
2.4375	-25.0701819754268\\
2.46875	-25.0892780970851\\
2.5	-25.1624822936631\\
2.53125	-25.2055860063534\\
2.5625	-25.0863088492652\\
2.59375	-25.0216904889367\\
2.625	-24.89649635734\\
2.65625	-24.8179500777197\\
2.6875	-24.5473198964934\\
2.71875	-24.2789282840754\\
2.75	-24.2316869619606\\
2.78125	-23.8230465517817\\
2.8125	-23.4269550638434\\
2.84375	-23.144739465653\\
2.875	-22.5220739201129\\
2.90625	-21.9342843262114\\
2.9375	-21.1075522884031\\
2.96875	-19.7353206478083\\
3	-18.3050004291585\\
3.03125	-15.7600008846896\\
3.0625	-12.1027363309472\\
3.09375	-7.23217079413826\\
3.125	-6.83618589572757\\
3.15625	-11.4287022689763\\
3.1875	-15.3984721795403\\
3.21875	-18.0413078754152\\
3.25	-19.8661311662773\\
3.28125	-20.9892851852715\\
3.3125	-21.8652300712175\\
3.34375	-22.518940543067\\
3.375	-23.0140977870169\\
3.40625	-23.3650562255364\\
3.4375	-23.8778464647532\\
3.46875	-24.2352576576404\\
3.5	-24.481732726622\\
3.53125	-24.6591431327943\\
3.5625	-24.9277644455338\\
3.59375	-25.124769315204\\
3.625	-25.4259043454137\\
3.65625	-25.4370796251558\\
3.6875	-25.3971262719353\\
3.71875	-25.5292176900579\\
3.75	-25.5806616672201\\
3.78125	-25.5427541917548\\
3.8125	-25.5275982502883\\
3.84375	-25.4093538501821\\
3.875	-25.4186936023249\\
3.90625	-25.2388948726508\\
3.9375	-25.2398830893182\\
3.96875	-25.2231838141354\\
4	-25.1312933048122\\
4.03125	-25.1628187090162\\
4.0625	-25.1164675188448\\
4.09375	-25.033780206216\\
4.125	-24.8302796979454\\
4.15625	-24.992417158852\\
4.1875	-25.0035290653378\\
4.21875	-24.8161912275264\\
4.25	-24.6725552955041\\
4.28125	-24.5641160131369\\
4.3125	-24.4544014115989\\
4.34375	-24.3492257417453\\
4.375	-24.105699573802\\
4.40625	-24.0144131461102\\
4.4375	-23.6521614515923\\
4.46875	-23.5148258062438\\
4.5	-23.2059340968905\\
4.53125	-22.752624560509\\
4.5625	-22.584352492772\\
4.59375	-22.0001562013325\\
4.625	-21.472906196848\\
4.65625	-20.9317933675373\\
4.6875	-20.0126453545724\\
4.71875	-18.9877787122151\\
4.75	-17.7284679550338\\
4.78125	-15.8892963388266\\
4.8125	-13.7159373579421\\
4.84375	-10.7987256556646\\
4.875	-7.74700392882005\\
4.90625	-5.98937242439922\\
4.9375	-7.58024110396644\\
4.96875	-10.5674710323969\\
5	-13.2737410392408\\
5.03125	-15.6650131246289\\
5.0625	-17.5405682532319\\
5.09375	-18.7891134339471\\
5.125	-19.7561444271914\\
5.15625	-20.5715682586729\\
5.1875	-21.2081658908402\\
5.21875	-21.6436324606772\\
5.25	-22.3290942068517\\
5.28125	-22.649687276966\\
5.3125	-23.0014475796592\\
5.34375	-23.3079619247926\\
5.375	-23.7024381196867\\
5.40625	-23.9931282306074\\
5.4375	-24.1253266050361\\
5.46875	-24.4300233098228\\
5.5	-24.7216595436878\\
5.53125	-24.8534289705432\\
5.5625	-25.0228958500869\\
5.59375	-25.0272845768049\\
5.625	-25.3112728522393\\
5.65625	-25.1476749757363\\
5.6875	-25.251286498388\\
5.71875	-25.1265743282454\\
5.75	-24.8785713204512\\
5.78125	-24.6616772567337\\
5.8125	-24.4853653693862\\
5.84375	-24.3322614741928\\
5.875	-24.1153778774068\\
5.90625	-23.8445666375659\\
5.9375	-23.3332009946131\\
5.96875	-22.9157871646179\\
6	-22.4156895078251\\
6.03125	-21.6137981162443\\
6.0625	-20.6721730746761\\
6.09375	-19.3681022054464\\
6.125	-17.5236805346606\\
6.15625	-14.3940320010879\\
6.1875	-9.84016319159613\\
6.21875	-6.06443280385173\\
6.25	-8.76031868035199\\
6.28125	-13.6197912738309\\
6.3125	-16.9410086255969\\
6.34375	-18.9688757737808\\
6.375	-20.4701169669981\\
6.40625	-21.6675804007047\\
6.4375	-22.4119701498893\\
6.46875	-22.9297198971427\\
6.5	-23.5425554608959\\
6.53125	-23.8291044695709\\
6.5625	-24.2352948011621\\
6.59375	-24.4607347326675\\
6.625	-24.8871390357822\\
6.65625	-25.2904184286359\\
6.6875	-25.3961220695136\\
6.71875	-25.6146121028219\\
6.75	-25.9066855521253\\
6.78125	-25.8569503864218\\
6.8125	-25.9418710637894\\
6.84375	-25.9493926555413\\
6.875	-26.0259148784629\\
6.90625	-25.7386233904581\\
6.9375	-25.7767706683602\\
6.96875	-25.539345545348\\
7	-25.5494926736835\\
7.03125	-25.5160227739458\\
7.0625	-25.2511655498636\\
7.09375	-25.0261332931842\\
7.125	-25.0982997714328\\
7.15625	-24.9359807176177\\
7.1875	-24.8676917278144\\
7.21875	-24.8836077330408\\
7.25	-24.6144998158912\\
7.28125	-24.7495180301254\\
7.3125	-24.6978709970663\\
7.34375	-24.7596485369342\\
7.375	-24.6835973201933\\
7.40625	-24.5566006205532\\
7.4375	-24.655956464476\\
7.46875	-24.6870206584055\\
7.5	-24.4440436808846\\
7.53125	-24.3416568105112\\
7.5625	-24.4008619788171\\
7.59375	-24.2116929266494\\
7.625	-24.0860028183835\\
7.65625	-23.9205486034678\\
7.6875	-23.849228028595\\
7.71875	-23.6858048266912\\
7.75	-23.4695485306513\\
7.78125	-23.1901217785753\\
7.8125	-22.988703599917\\
7.84375	-22.8209891740361\\
7.875	-22.432387579205\\
7.90625	-22.2697602146302\\
7.9375	-22.1015318041779\\
7.96875	-21.5757148277922\\
8	-21.3434611223786\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_29} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	-inf\\
0.03125	-6.98219824427932\\
0.0625	-8.5159929613088\\
0.09375	-9.17971213430667\\
0.125	-9.78504023280863\\
0.15625	-10.5457148792894\\
0.1875	-11.860575726361\\
0.21875	-13.3802572227592\\
0.25	-14.9462670392253\\
0.28125	-16.6805050831395\\
0.3125	-18.3373681086864\\
0.34375	-19.6138976612171\\
0.375	-20.6909539731891\\
0.40625	-21.6943175892453\\
0.4375	-22.4974514432152\\
0.46875	-23.2852993167456\\
0.5	-23.9003798095848\\
0.53125	-24.3868332244208\\
0.5625	-24.7856177542781\\
0.59375	-25.2194523785159\\
0.625	-25.6916642465472\\
0.65625	-25.9254405969433\\
0.6875	-26.2533036123719\\
0.71875	-26.4727701655131\\
0.75	-26.8728711441544\\
0.78125	-27.0718320304129\\
0.8125	-27.3375476439641\\
0.84375	-27.4761856944553\\
0.875	-27.7278441688532\\
0.90625	-27.9873190628003\\
0.9375	-28.320936612426\\
0.96875	-28.551363050364\\
1	-28.6687254490525\\
1.03125	-28.9030569193314\\
1.0625	-28.9921430536508\\
1.09375	-29.2270155183779\\
1.125	-29.4634945040049\\
1.15625	-29.3063836228883\\
1.1875	-29.4221998748564\\
1.21875	-29.4842484023896\\
1.25	-29.5249672255354\\
1.28125	-29.4723371532813\\
1.3125	-29.3560514547118\\
1.34375	-29.4758204558381\\
1.375	-29.3386103762278\\
1.40625	-29.3125110635103\\
1.4375	-29.3824262632355\\
1.46875	-29.4140417504652\\
1.5	-29.387093481111\\
1.53125	-29.4742646815857\\
1.5625	-29.5687815772307\\
1.59375	-29.5921895531314\\
1.625	-29.6817865019873\\
1.65625	-29.8515021550775\\
1.6875	-29.8504491372903\\
1.71875	-30.0451908893288\\
1.75	-30.0407618016355\\
1.78125	-30.1302903326826\\
1.8125	-30.2458938643976\\
1.84375	-30.2866940922777\\
1.875	-30.2692383624491\\
1.90625	-30.2322267305085\\
1.9375	-30.2357385519879\\
1.96875	-30.0681671714984\\
2	-29.9266420511615\\
2.03125	-29.8940262473513\\
2.0625	-29.6801098648031\\
2.09375	-29.4608993193521\\
2.125	-29.5419329773156\\
2.15625	-29.424487889905\\
2.1875	-29.3178759030421\\
2.21875	-29.2288823133393\\
2.25	-29.2606210999698\\
2.28125	-29.1950321403854\\
2.3125	-29.1486923556361\\
2.34375	-29.1523085258831\\
2.375	-29.2125371660808\\
2.40625	-29.267019649248\\
2.4375	-29.3673465818929\\
2.46875	-29.5336364136703\\
2.5	-29.3569217795472\\
2.53125	-29.5095950865447\\
2.5625	-29.3832843916998\\
2.59375	-29.2769699498685\\
2.625	-29.2752984448589\\
2.65625	-29.1213028279257\\
2.6875	-28.8986912820129\\
2.71875	-28.63859118358\\
2.75	-28.5639878300111\\
2.78125	-28.1889764292051\\
2.8125	-27.7901520438786\\
2.84375	-27.4569661635283\\
2.875	-27.0228254200035\\
2.90625	-26.2665644477785\\
2.9375	-25.4083511726335\\
2.96875	-24.3149394495244\\
3	-22.6606941348949\\
3.03125	-20.3207038852379\\
3.0625	-16.4648733988678\\
3.09375	-11.5851286099947\\
3.125	-11.1234081287345\\
3.15625	-15.8130305981893\\
3.1875	-19.8580790732943\\
3.21875	-22.5725789212283\\
3.25	-24.2799119645427\\
3.28125	-25.3334170870337\\
3.3125	-26.2045752714379\\
3.34375	-26.8223997803267\\
3.375	-27.4150844352035\\
3.40625	-27.6916545504146\\
3.4375	-28.2154990313011\\
3.46875	-28.4744134474672\\
3.5	-28.8482603407968\\
3.53125	-28.9433248678604\\
3.5625	-29.3216939129073\\
3.59375	-29.47161123913\\
3.625	-29.7866487445962\\
3.65625	-29.8123999103328\\
3.6875	-29.804057436646\\
3.71875	-29.906116661069\\
3.75	-30.0405860510861\\
3.78125	-29.9941586278978\\
3.8125	-29.8012614458778\\
3.84375	-29.6775665571434\\
3.875	-29.7965128145865\\
3.90625	-29.6537956020137\\
3.9375	-29.589217886674\\
3.96875	-29.4755378436973\\
4	-29.4941303763683\\
4.03125	-29.3715251682217\\
4.0625	-29.4045119524271\\
4.09375	-29.2797839100301\\
4.125	-29.2080823834079\\
4.15625	-29.2270790727337\\
4.1875	-29.3249093985774\\
4.21875	-29.1634399616082\\
4.25	-29.0337803415705\\
4.28125	-29.0032866719581\\
4.3125	-28.8212436416402\\
4.34375	-28.6756793676282\\
4.375	-28.5416157055627\\
4.40625	-28.3135513456203\\
4.4375	-28.1273043659053\\
4.46875	-27.8417281602674\\
4.5	-27.6034217125944\\
4.53125	-27.2153368598066\\
4.5625	-27.0065581117933\\
4.59375	-26.4949167862637\\
4.625	-26.0217289690762\\
4.65625	-25.4163010536304\\
4.6875	-24.4085126455035\\
4.71875	-23.5352153563063\\
4.75	-22.1180960432131\\
4.78125	-20.3735463140222\\
4.8125	-18.134444931464\\
4.84375	-15.3007495427892\\
4.875	-12.035666933433\\
4.90625	-10.3234765471446\\
4.9375	-11.9004336048949\\
4.96875	-15.0902229875616\\
5	-17.7312375060928\\
5.03125	-20.0487346907229\\
5.0625	-21.8668128413279\\
5.09375	-23.1164967621519\\
5.125	-24.195739568999\\
5.15625	-24.933191811054\\
5.1875	-25.5632598074516\\
5.21875	-26.0334291295354\\
5.25	-26.7197784564028\\
5.28125	-27.0059117316362\\
5.3125	-27.4052565271805\\
5.34375	-27.6709271662567\\
5.375	-28.0436282071187\\
5.40625	-28.3130867823636\\
5.4375	-28.5293462842745\\
5.46875	-28.7891581452565\\
5.5	-29.0923451629821\\
5.53125	-29.2426049896143\\
5.5625	-29.3389501290419\\
5.59375	-29.3479208107812\\
5.625	-29.5619209595192\\
5.65625	-29.4615813398788\\
5.6875	-29.5359202140808\\
5.71875	-29.3555395294941\\
5.75	-29.3079207070248\\
5.78125	-28.9217753588444\\
5.8125	-28.8154400486819\\
5.84375	-28.5976765671868\\
5.875	-28.3600774209586\\
5.90625	-28.0285005142578\\
5.9375	-27.6339353598993\\
5.96875	-27.2328578923339\\
6	-26.7984969179068\\
6.03125	-26.0055861640182\\
6.0625	-25.1180183926155\\
6.09375	-23.8152913282398\\
6.125	-21.9674487239983\\
6.15625	-18.8067591149027\\
6.1875	-14.2094312731676\\
6.21875	-10.4893840369835\\
6.25	-12.9931230796835\\
6.28125	-17.9871604032702\\
6.3125	-21.441738712162\\
6.34375	-23.4412197863297\\
6.375	-24.8733484579248\\
6.40625	-26.1103294632009\\
6.4375	-26.6983505138184\\
6.46875	-27.3102042408779\\
6.5	-27.8288199713655\\
6.53125	-28.204714596665\\
6.5625	-28.5840525230877\\
6.59375	-28.9755829957109\\
6.625	-29.2267817855721\\
6.65625	-29.5596750162786\\
6.6875	-29.6952893899081\\
6.71875	-30.0196236140708\\
6.75	-30.2900713062617\\
6.78125	-30.2933089030037\\
6.8125	-30.3643083859954\\
6.84375	-30.4440081453643\\
6.875	-30.4736435972094\\
6.90625	-30.2519673570568\\
6.9375	-30.1899857255142\\
6.96875	-30.0078128191619\\
7	-29.8508812291512\\
7.03125	-29.6770666299919\\
7.0625	-29.5322260904252\\
7.09375	-29.4338407597566\\
7.125	-29.3325730029595\\
7.15625	-29.3292059510737\\
7.1875	-29.1971721501349\\
7.21875	-29.1664856653453\\
7.25	-29.026202170457\\
7.28125	-28.9583443425492\\
7.3125	-28.9709789387747\\
7.34375	-29.0919411589664\\
7.375	-29.0739868997342\\
7.40625	-28.9167870033753\\
7.4375	-28.9984563264981\\
7.46875	-28.9689205623399\\
7.5	-28.8720773722336\\
7.53125	-28.7353594424254\\
7.5625	-28.7302283960361\\
7.59375	-28.5282645790893\\
7.625	-28.5174583239603\\
7.65625	-28.2959722601639\\
7.6875	-28.203878981801\\
7.71875	-28.0853970690442\\
7.75	-27.8386181744951\\
7.78125	-27.581530593201\\
7.8125	-27.3552029423777\\
7.84375	-27.1045018683899\\
7.875	-26.9401894505596\\
7.90625	-26.6026579835845\\
7.9375	-26.5589994309267\\
7.96875	-26.0262559076639\\
8	-25.7089343666224\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_30} 
\addplot [color=mycolor1,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
0.96875	-28.551363050364\\
1.96875	-30.0681671714984\\
2.96875	-24.3149394495244\\
3.96875	-29.4755378436973\\
4.96875	-15.0902229875616\\
5.96875	-27.2328578923339\\
6.96875	-30.0078128191619\\
7.96875	-26.0262559076639\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_31} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
0.96875	-28.551363050364\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_32} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0.03125	-9.58253226710934\\
0.0625	-11.1872753999968\\
0.09375	-12.5981885900214\\
0.125	-14.4173458850537\\
0.15625	-16.4126134962366\\
0.1875	-18.5486787516851\\
0.21875	-20.4746230158394\\
0.25	-22.1400974511708\\
0.28125	-23.9053544866468\\
0.3125	-25.3380711249041\\
0.34375	-26.6924357377094\\
0.375	-28.0771062494073\\
0.40625	-29.3610803467109\\
0.4375	-30.3222841059169\\
0.46875	-31.4384480861748\\
0.5	-32.0021198841708\\
0.53125	-32.8465948132825\\
0.5625	-33.611352734802\\
0.59375	-34.1253332906654\\
0.625	-34.8358326015048\\
0.65625	-35.3277299342693\\
0.6875	-35.7507910780817\\
0.71875	-36.4270541652849\\
0.75	-37.0090851773666\\
0.78125	-37.4396874220431\\
0.8125	-37.9214918630435\\
0.84375	-38.3715175842249\\
0.875	-38.7766500987978\\
0.90625	-39.1090447362319\\
0.9375	-39.3713344141451\\
0.96875	-39.5493349196894\\
1	-39.9238519073009\\
1.03125	-40.0051117182788\\
1.0625	-40.0795407020164\\
1.09375	-40.1223836996297\\
1.125	-40.1036823424364\\
1.15625	-40.0649345099993\\
1.1875	-40.1201906473621\\
1.21875	-40.11744410332\\
1.25	-39.8923660130906\\
1.28125	-39.7154340075217\\
1.3125	-39.6706575666958\\
1.34375	-39.5702259247634\\
1.375	-39.3142832271863\\
1.40625	-39.2470398445758\\
1.4375	-39.1355040403745\\
1.46875	-39.1635436347537\\
1.5	-39.2231647721525\\
1.53125	-39.3156610321066\\
1.5625	-39.248072416472\\
1.59375	-39.4001368689763\\
1.625	-39.7969886670865\\
1.65625	-39.7732983583252\\
1.6875	-39.9433220675926\\
1.71875	-40.0782663298586\\
1.75	-40.1136976592206\\
1.78125	-40.1603185956336\\
1.8125	-40.4358472030212\\
1.84375	-40.4714746269221\\
1.875	-40.4662113650618\\
1.90625	-40.3574920735699\\
1.9375	-40.2236498372336\\
1.96875	-40.1408002600538\\
2	-39.9390668414745\\
2.03125	-39.7829895130616\\
2.0625	-39.5134960782606\\
2.09375	-39.4044942236455\\
2.125	-39.0701722985165\\
2.15625	-38.8657259388934\\
2.1875	-38.5833487066189\\
2.21875	-38.4227219662082\\
2.25	-38.1959797604982\\
2.28125	-38.2436916243564\\
2.3125	-38.2298420366267\\
2.34375	-38.2427006902378\\
2.375	-38.4420632009364\\
2.40625	-38.7178672471412\\
2.4375	-38.8346955100049\\
2.46875	-38.7982322514156\\
2.5	-38.8836770759997\\
2.53125	-39.0796425860418\\
2.5625	-39.3134932212882\\
2.59375	-39.1550337669584\\
2.625	-39.2641026634014\\
2.65625	-39.2089329390603\\
2.6875	-39.0279517116758\\
2.71875	-38.9225125024878\\
2.75	-38.6015930912873\\
2.78125	-38.1984866887464\\
2.8125	-37.7915435447028\\
2.84375	-37.1813922029138\\
2.875	-36.4030567001829\\
2.90625	-35.5297001311588\\
2.9375	-34.0914965643447\\
2.96875	-32.4866403538764\\
3	-29.964869481033\\
3.03125	-26.6767990863728\\
3.0625	-22.4621562680612\\
3.09375	-17.9888654608389\\
3.125	-17.5677612998514\\
3.15625	-21.8930605179512\\
3.1875	-26.1525182692017\\
3.21875	-29.4596745673041\\
3.25	-32.0659623518421\\
3.28125	-34.0592908150752\\
3.3125	-35.2986353419695\\
3.34375	-36.3516863785703\\
3.375	-37.1492674275227\\
3.40625	-37.816707104386\\
3.4375	-38.2108876696673\\
3.46875	-38.7515982286029\\
3.5	-38.9869975153045\\
3.53125	-39.3255531470526\\
3.5625	-39.4651013531383\\
3.59375	-39.5381204182531\\
3.625	-39.6659422183518\\
3.65625	-39.6363077407425\\
3.6875	-39.7516465745416\\
3.71875	-39.6789486713145\\
3.75	-39.5989319216271\\
3.78125	-39.6587650256384\\
3.8125	-39.526256915099\\
3.84375	-39.2828713255505\\
3.875	-39.1985224801859\\
3.90625	-39.2652551401661\\
3.9375	-39.0282466040931\\
3.96875	-39.096108055449\\
4	-39.1694123233158\\
4.03125	-39.1005646420246\\
4.0625	-39.1482425687761\\
4.09375	-39.4299934944198\\
4.125	-39.4324727595518\\
4.15625	-39.408022785145\\
4.1875	-39.4668774056972\\
4.21875	-39.5324397264103\\
4.25	-39.4333702407722\\
4.28125	-39.4939293956819\\
4.3125	-39.5654324938441\\
4.34375	-39.2081189210913\\
4.375	-39.0344513135672\\
4.40625	-38.704056796716\\
4.4375	-38.5275375654289\\
4.46875	-38.0988702047136\\
4.5	-37.7634185188037\\
4.53125	-37.1039491465985\\
4.5625	-36.4435510539439\\
4.59375	-35.5212439020884\\
4.625	-34.8758279231902\\
4.65625	-33.7863848830195\\
4.6875	-32.534456528937\\
4.71875	-31.0622469413117\\
4.75	-29.1265799635391\\
4.78125	-27.1642403656059\\
4.8125	-24.4494695230799\\
4.84375	-21.6443834101372\\
4.875	-18.3352689676019\\
4.90625	-16.0588380980994\\
4.9375	-18.4699400798394\\
4.96875	-21.3520323865546\\
5	-23.9117435596484\\
5.03125	-26.6274607254116\\
5.0625	-28.4050825169933\\
5.09375	-30.5257274953533\\
5.125	-32.0714752987627\\
5.15625	-33.3861970058677\\
5.1875	-34.470764562063\\
5.21875	-35.2779416458557\\
5.25	-35.8340032313129\\
5.28125	-36.5378172942982\\
5.3125	-37.1487710921575\\
5.34375	-37.7382375103941\\
5.375	-38.1124945505324\\
5.40625	-38.5128489249677\\
5.4375	-39.0770863998247\\
5.46875	-39.4009915232276\\
5.5	-39.6602254612339\\
5.53125	-40.2254034167977\\
5.5625	-40.2850490168182\\
5.59375	-40.6138998583259\\
5.625	-40.7695330925195\\
5.65625	-40.7352448644239\\
5.6875	-40.8015151718943\\
5.71875	-40.8990029332475\\
5.75	-40.7891468491617\\
5.78125	-40.6035161191781\\
5.8125	-40.3816926627206\\
5.84375	-39.8112028117735\\
5.875	-39.5275397209586\\
5.90625	-38.9046700046261\\
5.9375	-38.211268699045\\
5.96875	-37.5641670770611\\
6	-36.5866568511855\\
6.03125	-35.4549506129765\\
6.0625	-33.9132336466713\\
6.09375	-31.8306847190412\\
6.125	-29.2867115986541\\
6.15625	-25.631787992863\\
6.1875	-20.8844251572613\\
6.21875	-16.522918215162\\
6.25	-19.7627027318748\\
6.28125	-24.616067806596\\
6.3125	-28.2232590503715\\
6.34375	-31.3848162045069\\
6.375	-33.4571454976406\\
6.40625	-35.2363777676493\\
6.4375	-36.3694621484389\\
6.46875	-37.2237803392832\\
6.5	-38.1325512433519\\
6.53125	-38.7365722635587\\
6.5625	-39.3288604208272\\
6.59375	-39.8455079011132\\
6.625	-40.2802923273188\\
6.65625	-40.3745855691227\\
6.6875	-40.7678707589723\\
6.71875	-40.8142129956829\\
6.75	-40.8546486484395\\
6.78125	-40.7676604960814\\
6.8125	-40.8532899396881\\
6.84375	-40.5490346305605\\
6.875	-40.5433218633686\\
6.90625	-40.5861817902698\\
6.9375	-40.1799438481099\\
6.96875	-40.0006502521743\\
7	-39.8596749375863\\
7.03125	-39.58537013912\\
7.0625	-39.4161710882377\\
7.09375	-39.4083309437389\\
7.125	-39.2195282833243\\
7.15625	-39.2963685297312\\
7.1875	-39.1112162322814\\
7.21875	-39.1640581944737\\
7.25	-39.1813190386937\\
7.28125	-39.4430566004476\\
7.3125	-39.4645157702597\\
7.34375	-39.6015858089727\\
7.375	-39.5001931858316\\
7.40625	-39.6656490776227\\
7.4375	-39.6249096001182\\
7.46875	-39.6656280259113\\
7.5	-39.5320941579269\\
7.53125	-39.4892289510778\\
7.5625	-39.2665451200681\\
7.59375	-39.1027318088249\\
7.625	-38.9339666284472\\
7.65625	-38.8380961495803\\
7.6875	-38.5378769582353\\
7.71875	-38.084732945893\\
7.75	-37.9062472388376\\
7.78125	-37.5322405767734\\
7.8125	-37.267125848048\\
7.84375	-36.9038576331394\\
7.875	-36.3875929271515\\
7.90625	-35.9762517871961\\
7.9375	-35.5674254374409\\
7.96875	-35.2620117959393\\
8	-34.7566865958387\\
8	-25.7805446161723\\
7.96875	-26.4417470550405\\
7.9375	-27.0633772747911\\
7.90625	-27.6782397640271\\
7.875	-28.1340968553826\\
7.84375	-28.7039032663232\\
7.8125	-29.0009284636657\\
7.78125	-29.4020465405303\\
7.75	-29.7525016462048\\
7.71875	-30.1109005030856\\
7.6875	-30.4770710847551\\
7.65625	-30.7507155741881\\
7.625	-30.9521631396627\\
7.59375	-31.1873553420145\\
7.5625	-31.3881262918464\\
7.53125	-31.4012939304305\\
7.5	-31.3786738424668\\
7.46875	-31.5018294562517\\
7.4375	-31.4720070926237\\
7.40625	-31.41811141721\\
7.375	-31.3790113674544\\
7.34375	-31.3222026416263\\
7.3125	-31.3237538558071\\
7.28125	-31.2502158763849\\
7.25	-31.1288716120574\\
7.21875	-31.0849070755879\\
7.1875	-30.9806447346302\\
7.15625	-31.0778432799083\\
7.125	-31.0661642817905\\
7.09375	-31.1572003903125\\
7.0625	-31.3358826553456\\
7.03125	-31.4079852890758\\
7	-31.6851851269691\\
6.96875	-31.904244941389\\
6.9375	-32.1171037696522\\
6.90625	-32.336072329721\\
6.875	-32.4072472632328\\
6.84375	-32.519501229437\\
6.8125	-32.5536237257527\\
6.78125	-32.6765750709855\\
6.75	-32.7133067510718\\
6.71875	-32.662839741856\\
6.6875	-32.5876381811159\\
6.65625	-32.3361516512931\\
6.625	-32.0310549105408\\
6.59375	-31.7430543022406\\
6.5625	-31.3420900877196\\
6.53125	-30.7116163737935\\
6.5	-30.1442190590405\\
6.46875	-29.1280828164954\\
6.4375	-28.084829651832\\
6.40625	-26.6390814960437\\
6.375	-24.2306784379738\\
6.34375	-20.8997011867658\\
6.3125	-16.6409570207584\\
6.28125	-12.2839139344089\\
6.25	-7.57312738824683\\
6.21875	-5.09169906260911\\
6.1875	-8.78639890696223\\
6.15625	-13.2713807054594\\
6.125	-17.6586083995405\\
6.09375	-21.6507471801951\\
6.0625	-24.8638933146688\\
6.03125	-26.9030073591148\\
6	-28.4103070241272\\
5.96875	-29.3946581298131\\
5.9375	-30.1932764722823\\
5.90625	-30.8297981495799\\
5.875	-31.4236362603192\\
5.84375	-31.8764315867785\\
5.8125	-32.1728668833322\\
5.78125	-32.4231720137129\\
5.75	-32.5103216321568\\
5.71875	-32.6973269369961\\
5.6875	-32.7424504777585\\
5.65625	-32.6314683045688\\
5.625	-32.5992450791868\\
5.59375	-32.5087274209929\\
5.5625	-32.3056658190839\\
5.53125	-31.9959909079639\\
5.5	-31.6694217141691\\
5.46875	-31.3444124392323\\
5.4375	-30.9855683797632\\
5.40625	-30.5787903150075\\
5.375	-30.0905301540409\\
5.34375	-29.5416592536181\\
5.3125	-28.9526103516316\\
5.28125	-28.3773921376241\\
5.25	-27.581090586912\\
5.21875	-26.7133208997649\\
5.1875	-25.3599817708466\\
5.15625	-23.844406331682\\
5.125	-21.8213199551253\\
5.09375	-19.3425888433563\\
5.0625	-16.7478453217681\\
5.03125	-14.2758093352602\\
5	-11.5834461533707\\
4.96875	-8.93304495673021\\
4.9375	-6.51741675461543\\
4.90625	-4.8287782120257\\
4.875	-6.6615921887655\\
4.84375	-9.12506750675101\\
4.8125	-11.9774360915737\\
4.78125	-14.7075003103189\\
4.75	-17.4119851853583\\
4.71875	-20.0949770324808\\
4.6875	-22.7487174352167\\
4.65625	-24.6675171919988\\
4.625	-26.2844766127055\\
4.59375	-27.3479006283355\\
4.5625	-28.2233172365966\\
4.53125	-28.9702196667251\\
4.5	-29.6684787614155\\
4.46875	-30.0869391234997\\
4.4375	-30.3815304984613\\
4.40625	-30.7376050675923\\
4.375	-30.9507159998968\\
4.34375	-31.1712865539764\\
4.3125	-31.3698964476841\\
4.28125	-31.3204186952625\\
4.25	-31.4412215471502\\
4.21875	-31.4173033772925\\
4.1875	-31.3020982227226\\
4.15625	-31.294706620868\\
4.125	-31.2097645880357\\
4.09375	-31.1253400356017\\
4.0625	-30.9721526919463\\
4.03125	-30.9808307756668\\
4	-30.9176932907094\\
3.96875	-30.8869736675115\\
3.9375	-30.9630231936987\\
3.90625	-31.0881855244498\\
3.875	-31.1689427685913\\
3.84375	-31.2874372635156\\
3.8125	-31.4255239869993\\
3.78125	-31.4586645378294\\
3.75	-31.5408684214874\\
3.71875	-31.5305421489684\\
3.6875	-31.6471560805168\\
3.65625	-31.5557174458045\\
3.625	-31.4501321508167\\
3.59375	-31.4318016136592\\
3.5625	-31.3014015641718\\
3.53125	-31.1196759552732\\
3.5	-30.9592956759713\\
3.46875	-30.683884240004\\
3.4375	-30.2398255490228\\
3.40625	-29.790238956196\\
3.375	-29.1101012445884\\
3.34375	-28.1550208811877\\
3.3125	-26.8193113045502\\
3.28125	-24.771609586806\\
3.25	-21.9705990113615\\
3.21875	-18.0318930217526\\
3.1875	-14.0007307374489\\
3.15625	-9.73632283662349\\
3.125	-5.81668382870072\\
3.09375	-6.16764349455718\\
3.0625	-10.2465651429832\\
3.03125	-14.355813155986\\
3	-18.4191527217977\\
2.96875	-22.3128805986\\
2.9375	-25.2092090208952\\
2.90625	-27.0356460274282\\
2.875	-28.3013146481412\\
2.84375	-29.2533773708153\\
2.8125	-29.7768940276165\\
2.78125	-30.2250434170356\\
2.75	-30.5497319093342\\
2.71875	-30.836629099181\\
2.6875	-30.942787961702\\
2.65625	-31.0068188486533\\
2.625	-31.0623676258207\\
2.59375	-30.9525601361239\\
2.5625	-31.0976295402422\\
2.53125	-30.9213802229039\\
2.5	-30.8429712439896\\
2.46875	-30.6468489211618\\
2.4375	-30.6676650409973\\
2.40625	-30.4730105379821\\
2.375	-30.287248485723\\
2.34375	-30.1340755046856\\
2.3125	-30.2425615899322\\
2.28125	-30.1704593361518\\
2.25	-30.2412800551839\\
2.21875	-30.3795962059492\\
2.1875	-30.4640721089485\\
2.15625	-30.6855841150103\\
2.125	-30.9430158452529\\
2.09375	-31.1522963872521\\
2.0625	-31.3476954141864\\
2.03125	-31.5975827554631\\
2	-31.8730429447532\\
1.96875	-31.9460573182262\\
1.9375	-32.1008840540897\\
1.90625	-32.1555116155311\\
1.875	-32.2973842095545\\
1.84375	-32.2416207640991\\
1.8125	-32.3080446297044\\
1.78125	-32.1464501741979\\
1.75	-32.0218092301464\\
1.71875	-31.9226509712088\\
1.6875	-31.8001255234656\\
1.65625	-31.6456323842187\\
1.625	-31.4936520955898\\
1.59375	-31.2204533903666\\
1.5625	-31.2509003295626\\
1.53125	-31.056891279205\\
1.5	-31.0182670427837\\
1.46875	-30.9858508378067\\
1.4375	-30.8761469555409\\
1.40625	-31.0846123699145\\
1.375	-31.117153698636\\
1.34375	-31.3147862747087\\
1.3125	-31.4853236386659\\
1.28125	-31.5406656638338\\
1.25	-31.8093691318284\\
1.21875	-31.8601111928881\\
1.1875	-31.9507357496248\\
1.15625	-32.0520354687543\\
1.125	-31.951152078578\\
1.09375	-32.0306891850938\\
1.0625	-32.0342630331082\\
1.03125	-31.908852580475\\
1	-31.7519327612163\\
0.96875	-31.5468062188788\\
0.9375	-31.3266128086306\\
0.90625	-31.0489042841879\\
0.875	-30.6127093800989\\
0.84375	-30.3411532590521\\
0.8125	-29.7081139624325\\
0.78125	-29.1993666447038\\
0.75	-28.6602089726435\\
0.71875	-27.9940688483449\\
0.6875	-27.0593606124552\\
0.65625	-26.2388919175472\\
0.625	-25.3821143248766\\
0.59375	-24.2637396801546\\
0.5625	-23.1278419476023\\
0.53125	-22.0438307559403\\
0.5	-20.902985229788\\
0.46875	-19.9831267424806\\
0.4375	-19.0101332520089\\
0.40625	-18.0309561325382\\
0.375	-16.8603781222295\\
0.34375	-16.0323730545499\\
0.3125	-14.973608211595\\
0.28125	-13.8356484139323\\
0.25	-12.4943765145096\\
0.21875	-11.0669613952422\\
0.1875	-9.25197461513716\\
0.15625	-7.41214230163087\\
0.125	-6.02910012185626\\
0.09375	-4.77109349393294\\
0.0625	-3.75570794770621\\
0.03125	-2.73547426992417\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	nan\\
0.03125	-9.58253226710934\\
0.0625	-11.1872753999968\\
0.09375	-12.5981885900214\\
0.125	-14.4173458850537\\
0.15625	-16.4126134962366\\
0.1875	-18.5486787516851\\
0.21875	-20.4746230158394\\
0.25	-22.1400974511708\\
0.28125	-23.9053544866468\\
0.3125	-25.3380711249041\\
0.34375	-26.6924357377094\\
0.375	-28.0771062494073\\
0.40625	-29.3610803467109\\
0.4375	-30.3222841059169\\
0.46875	-31.4384480861748\\
0.5	-32.0021198841708\\
0.53125	-32.8465948132825\\
0.5625	-33.611352734802\\
0.59375	-34.1253332906654\\
0.625	-34.8358326015048\\
0.65625	-35.3277299342693\\
0.6875	-35.7507910780817\\
0.71875	-36.4270541652849\\
0.75	-37.0090851773666\\
0.78125	-37.4396874220431\\
0.8125	-37.9214918630435\\
0.84375	-38.3715175842249\\
0.875	-38.7766500987978\\
0.90625	-39.1090447362319\\
0.9375	-39.3713344141451\\
0.96875	-39.5493349196894\\
1	-39.9238519073009\\
1.03125	-40.0051117182788\\
1.0625	-40.0795407020164\\
1.09375	-40.1223836996297\\
1.125	-40.1036823424364\\
1.15625	-40.0649345099993\\
1.1875	-40.1201906473621\\
1.21875	-40.11744410332\\
1.25	-39.8923660130906\\
1.28125	-39.7154340075217\\
1.3125	-39.6706575666958\\
1.34375	-39.5702259247634\\
1.375	-39.3142832271863\\
1.40625	-39.2470398445758\\
1.4375	-39.1355040403745\\
1.46875	-39.1635436347537\\
1.5	-39.2231647721525\\
1.53125	-39.3156610321066\\
1.5625	-39.248072416472\\
1.59375	-39.4001368689763\\
1.625	-39.7969886670865\\
1.65625	-39.7732983583252\\
1.6875	-39.9433220675926\\
1.71875	-40.0782663298586\\
1.75	-40.1136976592206\\
1.78125	-40.1603185956336\\
1.8125	-40.4358472030212\\
1.84375	-40.4714746269221\\
1.875	-40.4662113650618\\
1.90625	-40.3574920735699\\
1.9375	-40.2236498372336\\
1.96875	-40.1408002600538\\
2	-39.9390668414745\\
2.03125	-39.7829895130616\\
2.0625	-39.5134960782606\\
2.09375	-39.4044942236455\\
2.125	-39.0701722985165\\
2.15625	-38.8657259388934\\
2.1875	-38.5833487066189\\
2.21875	-38.4227219662082\\
2.25	-38.1959797604982\\
2.28125	-38.2436916243564\\
2.3125	-38.2298420366267\\
2.34375	-38.2427006902378\\
2.375	-38.4420632009364\\
2.40625	-38.7178672471412\\
2.4375	-38.8346955100049\\
2.46875	-38.7982322514156\\
2.5	-38.8836770759997\\
2.53125	-39.0796425860418\\
2.5625	-39.3134932212882\\
2.59375	-39.1550337669584\\
2.625	-39.2641026634014\\
2.65625	-39.2089329390603\\
2.6875	-39.0279517116758\\
2.71875	-38.9225125024878\\
2.75	-38.6015930912873\\
2.78125	-38.1984866887464\\
2.8125	-37.7915435447028\\
2.84375	-37.1813922029138\\
2.875	-36.4030567001829\\
2.90625	-35.5297001311588\\
2.9375	-34.0914965643447\\
2.96875	-32.4866403538764\\
3	-29.964869481033\\
3.03125	-26.6767990863728\\
3.0625	-22.4621562680612\\
3.09375	-17.9888654608389\\
3.125	-17.5677612998514\\
3.15625	-21.8930605179512\\
3.1875	-26.1525182692017\\
3.21875	-29.4596745673041\\
3.25	-32.0659623518421\\
3.28125	-34.0592908150752\\
3.3125	-35.2986353419695\\
3.34375	-36.3516863785703\\
3.375	-37.1492674275227\\
3.40625	-37.816707104386\\
3.4375	-38.2108876696673\\
3.46875	-38.7515982286029\\
3.5	-38.9869975153045\\
3.53125	-39.3255531470526\\
3.5625	-39.4651013531383\\
3.59375	-39.5381204182531\\
3.625	-39.6659422183518\\
3.65625	-39.6363077407425\\
3.6875	-39.7516465745416\\
3.71875	-39.6789486713145\\
3.75	-39.5989319216271\\
3.78125	-39.6587650256384\\
3.8125	-39.526256915099\\
3.84375	-39.2828713255505\\
3.875	-39.1985224801859\\
3.90625	-39.2652551401661\\
3.9375	-39.0282466040931\\
3.96875	-39.096108055449\\
4	-39.1694123233158\\
4.03125	-39.1005646420246\\
4.0625	-39.1482425687761\\
4.09375	-39.4299934944198\\
4.125	-39.4324727595518\\
4.15625	-39.408022785145\\
4.1875	-39.4668774056972\\
4.21875	-39.5324397264103\\
4.25	-39.4333702407722\\
4.28125	-39.4939293956819\\
4.3125	-39.5654324938441\\
4.34375	-39.2081189210913\\
4.375	-39.0344513135672\\
4.40625	-38.704056796716\\
4.4375	-38.5275375654289\\
4.46875	-38.0988702047136\\
4.5	-37.7634185188037\\
4.53125	-37.1039491465985\\
4.5625	-36.4435510539439\\
4.59375	-35.5212439020884\\
4.625	-34.8758279231902\\
4.65625	-33.7863848830195\\
4.6875	-32.534456528937\\
4.71875	-31.0622469413117\\
4.75	-29.1265799635391\\
4.78125	-27.1642403656059\\
4.8125	-24.4494695230799\\
4.84375	-21.6443834101372\\
4.875	-18.3352689676019\\
4.90625	-16.0588380980994\\
4.9375	-18.4699400798394\\
4.96875	-21.3520323865546\\
5	-23.9117435596484\\
5.03125	-26.6274607254116\\
5.0625	-28.4050825169933\\
5.09375	-30.5257274953533\\
5.125	-32.0714752987627\\
5.15625	-33.3861970058677\\
5.1875	-34.470764562063\\
5.21875	-35.2779416458557\\
5.25	-35.8340032313129\\
5.28125	-36.5378172942982\\
5.3125	-37.1487710921575\\
5.34375	-37.7382375103941\\
5.375	-38.1124945505324\\
5.40625	-38.5128489249677\\
5.4375	-39.0770863998247\\
5.46875	-39.4009915232276\\
5.5	-39.6602254612339\\
5.53125	-40.2254034167977\\
5.5625	-40.2850490168182\\
5.59375	-40.6138998583259\\
5.625	-40.7695330925195\\
5.65625	-40.7352448644239\\
5.6875	-40.8015151718943\\
5.71875	-40.8990029332475\\
5.75	-40.7891468491617\\
5.78125	-40.6035161191781\\
5.8125	-40.3816926627206\\
5.84375	-39.8112028117735\\
5.875	-39.5275397209586\\
5.90625	-38.9046700046261\\
5.9375	-38.211268699045\\
5.96875	-37.5641670770611\\
6	-36.5866568511855\\
6.03125	-35.4549506129765\\
6.0625	-33.9132336466713\\
6.09375	-31.8306847190412\\
6.125	-29.2867115986541\\
6.15625	-25.631787992863\\
6.1875	-20.8844251572613\\
6.21875	-16.522918215162\\
6.25	-19.7627027318748\\
6.28125	-24.616067806596\\
6.3125	-28.2232590503715\\
6.34375	-31.3848162045069\\
6.375	-33.4571454976406\\
6.40625	-35.2363777676493\\
6.4375	-36.3694621484389\\
6.46875	-37.2237803392832\\
6.5	-38.1325512433519\\
6.53125	-38.7365722635587\\
6.5625	-39.3288604208272\\
6.59375	-39.8455079011132\\
6.625	-40.2802923273188\\
6.65625	-40.3745855691227\\
6.6875	-40.7678707589723\\
6.71875	-40.8142129956829\\
6.75	-40.8546486484395\\
6.78125	-40.7676604960814\\
6.8125	-40.8532899396881\\
6.84375	-40.5490346305605\\
6.875	-40.5433218633686\\
6.90625	-40.5861817902698\\
6.9375	-40.1799438481099\\
6.96875	-40.0006502521743\\
7	-39.8596749375863\\
7.03125	-39.58537013912\\
7.0625	-39.4161710882377\\
7.09375	-39.4083309437389\\
7.125	-39.2195282833243\\
7.15625	-39.2963685297312\\
7.1875	-39.1112162322814\\
7.21875	-39.1640581944737\\
7.25	-39.1813190386937\\
7.28125	-39.4430566004476\\
7.3125	-39.4645157702597\\
7.34375	-39.6015858089727\\
7.375	-39.5001931858316\\
7.40625	-39.6656490776227\\
7.4375	-39.6249096001182\\
7.46875	-39.6656280259113\\
7.5	-39.5320941579269\\
7.53125	-39.4892289510778\\
7.5625	-39.2665451200681\\
7.59375	-39.1027318088249\\
7.625	-38.9339666284472\\
7.65625	-38.8380961495803\\
7.6875	-38.5378769582353\\
7.71875	-38.084732945893\\
7.75	-37.9062472388376\\
7.78125	-37.5322405767734\\
7.8125	-37.267125848048\\
7.84375	-36.9038576331394\\
7.875	-36.3875929271515\\
7.90625	-35.9762517871961\\
7.9375	-35.5674254374409\\
7.96875	-35.2620117959393\\
8	-34.7566865958387\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_33} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	nan\\
0.03125	-2.73547426992417\\
0.0625	-3.75570794770621\\
0.09375	-4.77109349393294\\
0.125	-6.02910012185626\\
0.15625	-7.41214230163087\\
0.1875	-9.25197461513716\\
0.21875	-11.0669613952422\\
0.25	-12.4943765145096\\
0.28125	-13.8356484139323\\
0.3125	-14.973608211595\\
0.34375	-16.0323730545499\\
0.375	-16.8603781222295\\
0.40625	-18.0309561325382\\
0.4375	-19.0101332520089\\
0.46875	-19.9831267424806\\
0.5	-20.902985229788\\
0.53125	-22.0438307559403\\
0.5625	-23.1278419476023\\
0.59375	-24.2637396801546\\
0.625	-25.3821143248766\\
0.65625	-26.2388919175472\\
0.6875	-27.0593606124552\\
0.71875	-27.9940688483449\\
0.75	-28.6602089726435\\
0.78125	-29.1993666447038\\
0.8125	-29.7081139624325\\
0.84375	-30.3411532590521\\
0.875	-30.6127093800989\\
0.90625	-31.0489042841879\\
0.9375	-31.3266128086306\\
0.96875	-31.5468062188788\\
1	-31.7519327612163\\
1.03125	-31.908852580475\\
1.0625	-32.0342630331082\\
1.09375	-32.0306891850938\\
1.125	-31.951152078578\\
1.15625	-32.0520354687543\\
1.1875	-31.9507357496248\\
1.21875	-31.8601111928881\\
1.25	-31.8093691318284\\
1.28125	-31.5406656638338\\
1.3125	-31.4853236386659\\
1.34375	-31.3147862747087\\
1.375	-31.117153698636\\
1.40625	-31.0846123699145\\
1.4375	-30.8761469555409\\
1.46875	-30.9858508378067\\
1.5	-31.0182670427837\\
1.53125	-31.056891279205\\
1.5625	-31.2509003295626\\
1.59375	-31.2204533903666\\
1.625	-31.4936520955898\\
1.65625	-31.6456323842187\\
1.6875	-31.8001255234656\\
1.71875	-31.9226509712088\\
1.75	-32.0218092301464\\
1.78125	-32.1464501741979\\
1.8125	-32.3080446297044\\
1.84375	-32.2416207640991\\
1.875	-32.2973842095545\\
1.90625	-32.1555116155311\\
1.9375	-32.1008840540897\\
1.96875	-31.9460573182262\\
2	-31.8730429447532\\
2.03125	-31.5975827554631\\
2.0625	-31.3476954141864\\
2.09375	-31.1522963872521\\
2.125	-30.9430158452529\\
2.15625	-30.6855841150103\\
2.1875	-30.4640721089485\\
2.21875	-30.3795962059492\\
2.25	-30.2412800551839\\
2.28125	-30.1704593361518\\
2.3125	-30.2425615899322\\
2.34375	-30.1340755046856\\
2.375	-30.287248485723\\
2.40625	-30.4730105379821\\
2.4375	-30.6676650409973\\
2.46875	-30.6468489211618\\
2.5	-30.8429712439896\\
2.53125	-30.9213802229039\\
2.5625	-31.0976295402422\\
2.59375	-30.9525601361239\\
2.625	-31.0623676258207\\
2.65625	-31.0068188486533\\
2.6875	-30.942787961702\\
2.71875	-30.836629099181\\
2.75	-30.5497319093342\\
2.78125	-30.2250434170356\\
2.8125	-29.7768940276165\\
2.84375	-29.2533773708153\\
2.875	-28.3013146481412\\
2.90625	-27.0356460274282\\
2.9375	-25.2092090208952\\
2.96875	-22.3128805986\\
3	-18.4191527217977\\
3.03125	-14.355813155986\\
3.0625	-10.2465651429832\\
3.09375	-6.16764349455718\\
3.125	-5.81668382870072\\
3.15625	-9.73632283662349\\
3.1875	-14.0007307374489\\
3.21875	-18.0318930217526\\
3.25	-21.9705990113615\\
3.28125	-24.771609586806\\
3.3125	-26.8193113045502\\
3.34375	-28.1550208811877\\
3.375	-29.1101012445884\\
3.40625	-29.790238956196\\
3.4375	-30.2398255490228\\
3.46875	-30.683884240004\\
3.5	-30.9592956759713\\
3.53125	-31.1196759552732\\
3.5625	-31.3014015641718\\
3.59375	-31.4318016136592\\
3.625	-31.4501321508167\\
3.65625	-31.5557174458045\\
3.6875	-31.6471560805168\\
3.71875	-31.5305421489684\\
3.75	-31.5408684214874\\
3.78125	-31.4586645378294\\
3.8125	-31.4255239869993\\
3.84375	-31.2874372635156\\
3.875	-31.1689427685913\\
3.90625	-31.0881855244498\\
3.9375	-30.9630231936987\\
3.96875	-30.8869736675115\\
4	-30.9176932907094\\
4.03125	-30.9808307756668\\
4.0625	-30.9721526919463\\
4.09375	-31.1253400356017\\
4.125	-31.2097645880357\\
4.15625	-31.294706620868\\
4.1875	-31.3020982227226\\
4.21875	-31.4173033772925\\
4.25	-31.4412215471502\\
4.28125	-31.3204186952625\\
4.3125	-31.3698964476841\\
4.34375	-31.1712865539764\\
4.375	-30.9507159998968\\
4.40625	-30.7376050675923\\
4.4375	-30.3815304984613\\
4.46875	-30.0869391234997\\
4.5	-29.6684787614155\\
4.53125	-28.9702196667251\\
4.5625	-28.2233172365966\\
4.59375	-27.3479006283355\\
4.625	-26.2844766127055\\
4.65625	-24.6675171919988\\
4.6875	-22.7487174352167\\
4.71875	-20.0949770324808\\
4.75	-17.4119851853583\\
4.78125	-14.7075003103189\\
4.8125	-11.9774360915737\\
4.84375	-9.12506750675101\\
4.875	-6.6615921887655\\
4.90625	-4.8287782120257\\
4.9375	-6.51741675461543\\
4.96875	-8.93304495673021\\
5	-11.5834461533707\\
5.03125	-14.2758093352602\\
5.0625	-16.7478453217681\\
5.09375	-19.3425888433563\\
5.125	-21.8213199551253\\
5.15625	-23.844406331682\\
5.1875	-25.3599817708466\\
5.21875	-26.7133208997649\\
5.25	-27.581090586912\\
5.28125	-28.3773921376241\\
5.3125	-28.9526103516316\\
5.34375	-29.5416592536181\\
5.375	-30.0905301540409\\
5.40625	-30.5787903150075\\
5.4375	-30.9855683797632\\
5.46875	-31.3444124392323\\
5.5	-31.6694217141691\\
5.53125	-31.9959909079639\\
5.5625	-32.3056658190839\\
5.59375	-32.5087274209929\\
5.625	-32.5992450791868\\
5.65625	-32.6314683045688\\
5.6875	-32.7424504777585\\
5.71875	-32.6973269369961\\
5.75	-32.5103216321568\\
5.78125	-32.4231720137129\\
5.8125	-32.1728668833322\\
5.84375	-31.8764315867785\\
5.875	-31.4236362603192\\
5.90625	-30.8297981495799\\
5.9375	-30.1932764722823\\
5.96875	-29.3946581298131\\
6	-28.4103070241272\\
6.03125	-26.9030073591148\\
6.0625	-24.8638933146688\\
6.09375	-21.6507471801951\\
6.125	-17.6586083995405\\
6.15625	-13.2713807054594\\
6.1875	-8.78639890696223\\
6.21875	-5.09169906260911\\
6.25	-7.57312738824683\\
6.28125	-12.2839139344089\\
6.3125	-16.6409570207584\\
6.34375	-20.8997011867658\\
6.375	-24.2306784379738\\
6.40625	-26.6390814960437\\
6.4375	-28.084829651832\\
6.46875	-29.1280828164954\\
6.5	-30.1442190590405\\
6.53125	-30.7116163737935\\
6.5625	-31.3420900877196\\
6.59375	-31.7430543022406\\
6.625	-32.0310549105408\\
6.65625	-32.3361516512931\\
6.6875	-32.5876381811159\\
6.71875	-32.662839741856\\
6.75	-32.7133067510718\\
6.78125	-32.6765750709855\\
6.8125	-32.5536237257527\\
6.84375	-32.519501229437\\
6.875	-32.4072472632328\\
6.90625	-32.336072329721\\
6.9375	-32.1171037696522\\
6.96875	-31.904244941389\\
7	-31.6851851269691\\
7.03125	-31.4079852890758\\
7.0625	-31.3358826553456\\
7.09375	-31.1572003903125\\
7.125	-31.0661642817905\\
7.15625	-31.0778432799083\\
7.1875	-30.9806447346302\\
7.21875	-31.0849070755879\\
7.25	-31.1288716120574\\
7.28125	-31.2502158763849\\
7.3125	-31.3237538558071\\
7.34375	-31.3222026416263\\
7.375	-31.3790113674544\\
7.40625	-31.41811141721\\
7.4375	-31.4720070926237\\
7.46875	-31.5018294562517\\
7.5	-31.3786738424668\\
7.53125	-31.4012939304305\\
7.5625	-31.3881262918464\\
7.59375	-31.1873553420145\\
7.625	-30.9521631396627\\
7.65625	-30.7507155741881\\
7.6875	-30.4770710847551\\
7.71875	-30.1109005030856\\
7.75	-29.7525016462048\\
7.78125	-29.4020465405303\\
7.8125	-29.0009284636657\\
7.84375	-28.7039032663232\\
7.875	-28.1340968553826\\
7.90625	-27.6782397640271\\
7.9375	-27.0633772747911\\
7.96875	-26.4417470550405\\
8	-25.7805446161723\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_34} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	-inf\\
0.03125	-5.7659267330946\\
0.0625	-7.09975113810353\\
0.09375	-8.37003704299016\\
0.125	-9.95790410522088\\
0.15625	-11.6963747023396\\
0.1875	-13.5673032572105\\
0.21875	-15.3584419629292\\
0.25	-16.9249096090241\\
0.28125	-18.4500628553957\\
0.3125	-19.7648436573076\\
0.34375	-20.995387266371\\
0.375	-22.2513882527498\\
0.40625	-23.6068705343303\\
0.4375	-24.5404637487337\\
0.46875	-25.6010396278695\\
0.5	-26.4437429556555\\
0.53125	-27.4933845239057\\
0.5625	-28.3805853516033\\
0.59375	-29.161737644864\\
0.625	-29.9530329161495\\
0.65625	-30.6071827319142\\
0.6875	-31.0400653938504\\
0.71875	-31.8259841103508\\
0.75	-32.4820294375968\\
0.78125	-32.8465932780808\\
0.8125	-33.5109315834806\\
0.84375	-33.8997000289477\\
0.875	-34.239672892613\\
0.90625	-34.5824919584595\\
0.9375	-34.8823911889772\\
0.96875	-35.1559881037172\\
1	-35.3702542355119\\
1.03125	-35.5092662188385\\
1.0625	-35.6583428572206\\
1.09375	-35.5492106883329\\
1.125	-35.5647323590455\\
1.15625	-35.6136936720239\\
1.1875	-35.5383714887903\\
1.21875	-35.4859336858106\\
1.25	-35.3846908790557\\
1.28125	-35.1331059306629\\
1.3125	-35.0847314429299\\
1.34375	-34.9204518043641\\
1.375	-34.7759912158284\\
1.40625	-34.7107861116073\\
1.4375	-34.6322663077736\\
1.46875	-34.6431712195934\\
1.5	-34.675451840178\\
1.53125	-34.7487854338876\\
1.5625	-34.8029086617395\\
1.59375	-34.9000148836253\\
1.625	-35.1703644035683\\
1.65625	-35.2692928435667\\
1.6875	-35.3856811694968\\
1.71875	-35.5056787936035\\
1.75	-35.6076455855869\\
1.78125	-35.6808647697177\\
1.8125	-35.8742417074534\\
1.84375	-35.9217529530143\\
1.875	-35.8566269039844\\
1.90625	-35.7569113193608\\
1.9375	-35.6305572348353\\
1.96875	-35.5664906403056\\
2	-35.4752069380561\\
2.03125	-35.2857001437032\\
2.0625	-35.0789600776914\\
2.09375	-34.7988488557661\\
2.125	-34.5071272476248\\
2.15625	-34.3010913356887\\
2.1875	-34.0760462998791\\
2.21875	-33.9447204305464\\
2.25	-33.8031644094968\\
2.28125	-33.7736563275008\\
2.3125	-33.8623728482576\\
2.34375	-33.7863465086834\\
2.375	-33.8764759975123\\
2.40625	-34.1171100755152\\
2.4375	-34.206292061137\\
2.46875	-34.2463069910709\\
2.5	-34.4646862363798\\
2.53125	-34.5179089115196\\
2.5625	-34.7408787072053\\
2.59375	-34.6617667276316\\
2.625	-34.7651508496726\\
2.65625	-34.5810003074795\\
2.6875	-34.6115554883846\\
2.71875	-34.4152819151818\\
2.75	-34.0201941215857\\
2.78125	-33.7231304597369\\
2.8125	-33.329588201845\\
2.84375	-32.767342551203\\
2.875	-31.9499929855409\\
2.90625	-30.9386821922125\\
2.9375	-29.4612184953799\\
2.96875	-27.2196201309104\\
3	-23.8350377922234\\
3.03125	-19.8382122531029\\
3.0625	-15.6973060968874\\
3.09375	-11.1754393293199\\
3.125	-10.8171880077599\\
3.15625	-15.1519008240131\\
3.1875	-19.4680812676727\\
3.21875	-23.4615659047833\\
3.25	-26.8885087396119\\
3.28125	-29.2029285052644\\
3.3125	-30.6919691544172\\
3.34375	-31.8372206555056\\
3.375	-32.6678245296152\\
3.40625	-33.2796860892005\\
3.4375	-33.8707518572853\\
3.46875	-34.2156390089834\\
3.5	-34.5376922983704\\
3.53125	-34.6712108685478\\
3.5625	-34.9496114624171\\
3.59375	-34.9706276460373\\
3.625	-35.0850777784121\\
3.65625	-35.1608398302104\\
3.6875	-35.1854070820841\\
3.71875	-35.1587546278645\\
3.75	-35.1136993477709\\
3.78125	-35.0392032434275\\
3.8125	-35.0124680337034\\
3.84375	-34.8681923415024\\
3.875	-34.6677768073431\\
3.90625	-34.7244716676967\\
3.9375	-34.5092289551216\\
3.96875	-34.484461725803\\
4	-34.6706044711177\\
4.03125	-34.6250198620612\\
4.0625	-34.6829350768537\\
4.09375	-34.7781036473368\\
4.125	-34.8224507379225\\
4.15625	-34.9252190537073\\
4.1875	-34.9433592862301\\
4.21875	-35.0498128045506\\
4.25	-34.9680300912792\\
4.28125	-34.9435437461257\\
4.3125	-34.9176430288302\\
4.34375	-34.7506076594336\\
4.375	-34.4347813168724\\
4.40625	-34.2183807201356\\
4.4375	-33.8767785194604\\
4.46875	-33.5800541088068\\
4.5	-33.247377115069\\
4.53125	-32.5500725253969\\
4.5625	-31.9121492857655\\
4.59375	-31.1384340697746\\
4.625	-30.3145449483919\\
4.65625	-28.9788208958481\\
4.6875	-27.5884841653712\\
4.71875	-25.4488300381595\\
4.75	-23.1252046488357\\
4.78125	-20.3748685755427\\
4.8125	-17.5123964649975\\
4.84375	-14.622267243699\\
4.875	-11.7758578314925\\
4.90625	-9.6631033863035\\
4.9375	-11.6006156770937\\
4.96875	-14.3286982716989\\
5	-16.9692365811336\\
5.03125	-19.844433162714\\
5.0625	-22.1802970964384\\
5.09375	-24.7308386917297\\
5.125	-26.8438935049492\\
5.15625	-28.5151320119876\\
5.1875	-29.6790217170547\\
5.21875	-30.7657881172131\\
5.25	-31.4256709026058\\
5.28125	-32.0796093313759\\
5.3125	-32.6174918892406\\
5.34375	-33.3010583602818\\
5.375	-33.6123240894195\\
5.40625	-34.1377594166652\\
5.4375	-34.5229479799783\\
5.46875	-34.9498168603172\\
5.5	-35.1753886651447\\
5.53125	-35.5929796712881\\
5.5625	-35.8579521210982\\
5.59375	-36.0593314365338\\
5.625	-36.1838423285633\\
5.65625	-36.2510964626457\\
5.6875	-36.2779201985442\\
5.71875	-36.292703791423\\
5.75	-36.1544995918361\\
5.78125	-36.0630128853837\\
5.8125	-35.9101010768456\\
5.84375	-35.4070240282759\\
5.875	-35.0006492749205\\
5.90625	-34.4077881472146\\
5.9375	-33.7567141939908\\
5.96875	-32.9689467177598\\
6	-32.0261469861627\\
6.03125	-30.8378276068973\\
6.0625	-29.1913800990617\\
6.09375	-26.6917250911006\\
6.125	-23.3798834133271\\
6.15625	-18.9862645918888\\
6.1875	-14.1446082190257\\
6.21875	-10.0627664291382\\
6.25	-12.7246737692476\\
6.28125	-17.8875495553874\\
6.3125	-22.2254779792032\\
6.34375	-26.0303893654534\\
6.375	-28.670884189057\\
6.40625	-30.6230007686369\\
6.4375	-31.7836171450616\\
6.46875	-32.7102513382875\\
6.5	-33.6923176713133\\
6.53125	-34.3044219651428\\
6.5625	-34.9221192405849\\
6.59375	-35.3152853958618\\
6.625	-35.6402918295923\\
6.65625	-35.8088563017465\\
6.6875	-36.241582168498\\
6.71875	-36.305829083808\\
6.75	-36.3394449148287\\
6.78125	-36.2335913659134\\
6.8125	-36.2691321630018\\
6.84375	-36.1059866956174\\
6.875	-36.0189914208418\\
6.90625	-35.9598786851897\\
6.9375	-35.7130402110693\\
6.96875	-35.5437984669859\\
7	-35.2457883692541\\
7.03125	-35.0408483563664\\
7.0625	-34.9317642593982\\
7.09375	-34.8042111285226\\
7.125	-34.6415902102342\\
7.15625	-34.7165645266363\\
7.1875	-34.6228624903179\\
7.21875	-34.6755970286029\\
7.25	-34.7464140413933\\
7.28125	-34.8522152322862\\
7.3125	-34.8988439256051\\
7.34375	-34.9189829482418\\
7.375	-34.9273880206743\\
7.40625	-35.0782734928538\\
7.4375	-35.0383132058251\\
7.46875	-35.1295819336938\\
7.5	-34.9194856572203\\
7.53125	-34.949983701689\\
7.5625	-34.9406980254938\\
7.59375	-34.672733668315\\
7.625	-34.469580185102\\
7.65625	-34.3373566638443\\
7.6875	-34.0697120812546\\
7.71875	-33.6210693236809\\
7.75	-33.3780079664782\\
7.78125	-33.0461441817338\\
7.8125	-32.6836504193657\\
7.84375	-32.4206083899279\\
7.875	-31.8838068017575\\
7.90625	-31.4441971250972\\
7.9375	-31.0391595164844\\
7.96875	-30.47354315653\\
8	-29.9875824684187\\
}; \label{TASLP_OrthProc_overFreq_N3_laplacian_35} 
\end{axis}
\end{tikzpicture}%

==> fig/TASLP_OrthProc_overRec_N3_laplacian.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.431\fheight,
at={(0\fwidth,0.569\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=64,
xtick={\empty},
ymin=-20,
ymax=0,
ytick={-30, -10},
ylabel={$\varepsilon_{{H}}/\si{dB}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(a)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
32	-20\\
32	0\\
32	nan\\
0	-15\\
64	-15\\
nan	-15\\
0	-10\\
64	-10\\
nan	-10\\
0	-5\\
64	-5\\
nan	-5\\
0	0\\
64	0\\
nan	0\\
}; \label{TASLP_OrthProc_overRec_N3_laplacian_0} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0	-10\\
1	-10\\
2	-10\\
3	-10\\
4	-10\\
5	-10\\
6	-10\\
7	-10\\
8	-10\\
9	-10\\
10	-10\\
11	-10\\
12	-10\\
13	-10\\
14	-10\\
15	-10\\
16	-10\\
17	-10\\
18	-10\\
19	-10\\
20	-10\\
21	-10\\
22	-10\\
23	-10\\
24	-10\\
25	-10\\
26	-10\\
27	-10\\
28	-10\\
29	-10\\
30	-10\\
31	-10\\
32	-10\\
33	-3.75451946353414\\
34	-3.75451946353414\\
35	-3.75451946353414\\
36	-3.75451946353414\\
37	-3.75451946353414\\
38	-3.75451946353414\\
39	-3.75451946353414\\
40	-3.75451946353414\\
41	-3.75451946353414\\
42	-3.75451946353414\\
43	-3.75451946353414\\
44	-3.75451946353414\\
45	-3.75451946353414\\
46	-3.75451946353414\\
47	-3.75451946353414\\
48	-3.75451946353414\\
49	-3.75451946353414\\
50	-3.75451946353414\\
51	-3.75451946353414\\
52	-3.75451946353414\\
53	-3.75451946353414\\
54	-3.75451946353414\\
55	-3.75451946353414\\
56	-3.75451946353414\\
57	-3.75451946353414\\
58	-3.75451946353414\\
59	-3.75451946353414\\
60	-3.75451946353414\\
61	-3.75451946353414\\
62	-3.75451946353414\\
63	-3.75451946353414\\
64	-3.75451946353414\\
64	-2.80542529066912\\
63	-2.80542529066912\\
62	-2.80542529066912\\
61	-2.80542529066912\\
60	-2.80542529066912\\
59	-2.80542529066912\\
58	-2.80542529066912\\
57	-2.80542529066912\\
56	-2.80542529066912\\
55	-2.80542529066912\\
54	-2.80542529066912\\
53	-2.80542529066912\\
52	-2.80542529066912\\
51	-2.80542529066912\\
50	-2.80542529066912\\
49	-2.80542529066912\\
48	-2.80542529066912\\
47	-2.80542529066912\\
46	-2.80542529066912\\
45	-2.80542529066912\\
44	-2.80542529066912\\
43	-2.80542529066912\\
42	-2.80542529066912\\
41	-2.80542529066912\\
40	-2.80542529066912\\
39	-2.80542529066912\\
38	-2.80542529066912\\
37	-2.80542529066912\\
36	-2.80542529066912\\
35	-2.80542529066912\\
34	-2.80542529066912\\
33	-2.80542529066912\\
32	-10\\
31	-10\\
30	-10\\
29	-10\\
28	-10\\
27	-10\\
26	-10\\
25	-10\\
24	-10\\
23	-10\\
22	-10\\
21	-10\\
20	-10\\
19	-10\\
18	-10\\
17	-10\\
16	-10\\
15	-10\\
14	-10\\
13	-10\\
12	-10\\
11	-10\\
10	-10\\
9	-10\\
8	-10\\
7	-10\\
6	-10\\
5	-10\\
4	-10\\
3	-10\\
2	-10\\
1	-10\\
0	-10\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	-10\\
1	-10\\
2	-10\\
3	-10\\
4	-10\\
5	-10\\
6	-10\\
7	-10\\
8	-10\\
9	-10\\
10	-10\\
11	-10\\
12	-10\\
13	-10\\
14	-10\\
15	-10\\
16	-10\\
17	-10\\
18	-10\\
19	-10\\
20	-10\\
21	-10\\
22	-10\\
23	-10\\
24	-10\\
25	-10\\
26	-10\\
27	-10\\
28	-10\\
29	-10\\
30	-10\\
31	-10\\
32	-10\\
33	-3.75451946353414\\
34	-3.75451946353414\\
35	-3.75451946353414\\
36	-3.75451946353414\\
37	-3.75451946353414\\
38	-3.75451946353414\\
39	-3.75451946353414\\
40	-3.75451946353414\\
41	-3.75451946353414\\
42	-3.75451946353414\\
43	-3.75451946353414\\
44	-3.75451946353414\\
45	-3.75451946353414\\
46	-3.75451946353414\\
47	-3.75451946353414\\
48	-3.75451946353414\\
49	-3.75451946353414\\
50	-3.75451946353414\\
51	-3.75451946353414\\
52	-3.75451946353414\\
53	-3.75451946353414\\
54	-3.75451946353414\\
55	-3.75451946353414\\
56	-3.75451946353414\\
57	-3.75451946353414\\
58	-3.75451946353414\\
59	-3.75451946353414\\
60	-3.75451946353414\\
61	-3.75451946353414\\
62	-3.75451946353414\\
63	-3.75451946353414\\
64	-3.75451946353414\\
}; \label{TASLP_OrthProc_overRec_N3_laplacian_1} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	-10\\
1	-10\\
2	-10\\
3	-10\\
4	-10\\
5	-10\\
6	-10\\
7	-10\\
8	-10\\
9	-10\\
10	-10\\
11	-10\\
12	-10\\
13	-10\\
14	-10\\
15	-10\\
16	-10\\
17	-10\\
18	-10\\
19	-10\\
20	-10\\
21	-10\\
22	-10\\
23	-10\\
24	-10\\
25	-10\\
26	-10\\
27	-10\\
28	-10\\
29	-10\\
30	-10\\
31	-10\\
32	-10\\
33	-2.80542529066912\\
34	-2.80542529066912\\
35	-2.80542529066912\\
36	-2.80542529066912\\
37	-2.80542529066912\\
38	-2.80542529066912\\
39	-2.80542529066912\\
40	-2.80542529066912\\
41	-2.80542529066912\\
42	-2.80542529066912\\
43	-2.80542529066912\\
44	-2.80542529066912\\
45	-2.80542529066912\\
46	-2.80542529066912\\
47	-2.80542529066912\\
48	-2.80542529066912\\
49	-2.80542529066912\\
50	-2.80542529066912\\
51	-2.80542529066912\\
52	-2.80542529066912\\
53	-2.80542529066912\\
54	-2.80542529066912\\
55	-2.80542529066912\\
56	-2.80542529066912\\
57	-2.80542529066912\\
58	-2.80542529066912\\
59	-2.80542529066912\\
60	-2.80542529066912\\
61	-2.80542529066912\\
62	-2.80542529066912\\
63	-2.80542529066912\\
64	-2.80542529066912\\
}; \label{TASLP_OrthProc_overRec_N3_laplacian_2} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	-10\\
1	-10\\
2	-10\\
3	-10\\
4	-10\\
5	-10\\
6	-10\\
7	-10\\
8	-10\\
9	-10\\
10	-10\\
11	-10\\
12	-10\\
13	-10\\
14	-10\\
15	-10\\
16	-10\\
17	-10\\
18	-10\\
19	-10\\
20	-10\\
21	-10\\
22	-10\\
23	-10\\
24	-10\\
25	-10\\
26	-10\\
27	-10\\
28	-10\\
29	-10\\
30	-10\\
31	-10\\
32	-10\\
33	-3.25406992790388\\
34	-3.25406992790388\\
35	-3.25406992790388\\
36	-3.25406992790388\\
37	-3.25406992790388\\
38	-3.25406992790388\\
39	-3.25406992790388\\
40	-3.25406992790388\\
41	-3.25406992790388\\
42	-3.25406992790388\\
43	-3.25406992790388\\
44	-3.25406992790388\\
45	-3.25406992790388\\
46	-3.25406992790388\\
47	-3.25406992790388\\
48	-3.25406992790388\\
49	-3.25406992790388\\
50	-3.25406992790388\\
51	-3.25406992790388\\
52	-3.25406992790388\\
53	-3.25406992790388\\
54	-3.25406992790388\\
55	-3.25406992790388\\
56	-3.25406992790388\\
57	-3.25406992790388\\
58	-3.25406992790388\\
59	-3.25406992790388\\
60	-3.25406992790388\\
61	-3.25406992790388\\
62	-3.25406992790388\\
63	-3.25406992790388\\
64	-3.25406992790388\\
}; \label{TASLP_OrthProc_overRec_N3_laplacian_3} 
\addplot [color=mycolor1,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
7	-10\\
15	-10\\
23	-10\\
31	-10\\
39	-3.25406992790388\\
47	-3.25406992790388\\
55	-3.25406992790388\\
63	-3.25406992790388\\
}; \label{TASLP_OrthProc_overRec_N3_laplacian_4} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
7	-10\\
}; \label{TASLP_OrthProc_overRec_N3_laplacian_5} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0	-10\\
1	-10.2295206226981\\
2	-10.4697899623818\\
3	-10.7100940831859\\
4	-10.914854103634\\
5	-11.1379484321032\\
6	-11.3521768371731\\
7	-11.5588194965083\\
8	-11.7619151535995\\
9	-11.9594582247122\\
10	-12.1482658922419\\
11	-12.3637736309564\\
12	-12.5678938769692\\
13	-12.7558070000129\\
14	-12.9473100575248\\
15	-13.1416382384337\\
16	-13.3450978280889\\
17	-13.5353756628278\\
18	-13.7253952490101\\
19	-13.9054693505754\\
20	-14.0790144385048\\
21	-14.2593537042886\\
22	-14.4525646845828\\
23	-14.6335244829974\\
24	-14.8142767511273\\
25	-14.9921655844661\\
26	-15.187349700219\\
27	-15.3788256084406\\
28	-15.5651237312363\\
29	-15.7426553521171\\
30	-15.9318733592559\\
31	-16.1173217083713\\
32	-16.30829741942\\
33	-4.24167239130796\\
34	-4.38334400072659\\
35	-4.58033814189599\\
36	-4.80185601242968\\
37	-5.04739614382467\\
38	-5.2884138838192\\
39	-5.49380504639174\\
40	-5.72065860096166\\
41	-5.92867626411274\\
42	-6.13747047813615\\
43	-6.36083573219275\\
44	-6.56918852279176\\
45	-6.7870886957665\\
46	-6.98936917328976\\
47	-7.21927594839201\\
48	-7.42210632931568\\
49	-7.61543402241333\\
50	-7.79507812746559\\
51	-8.01162478747577\\
52	-8.22416655382756\\
53	-8.41908404928316\\
54	-8.60945708500699\\
55	-8.83760801019497\\
56	-9.02181100991194\\
57	-9.21677499235724\\
58	-9.42150032310698\\
59	-9.61514286849811\\
60	-9.79815182177705\\
61	-10.0033698214019\\
62	-10.2176853306144\\
63	-10.4056967780261\\
64	-10.6042037433389\\
64	-6.79644650373967\\
63	-6.67615343546905\\
62	-6.5493237515372\\
61	-6.40628093807589\\
60	-6.26349271357202\\
59	-6.14762987701994\\
58	-6.02984149863852\\
57	-5.90838535392942\\
56	-5.77971703040862\\
55	-5.66689092257855\\
54	-5.54581794072973\\
53	-5.43056328748887\\
52	-5.31301496735151\\
51	-5.19107955091516\\
50	-5.07341019798002\\
49	-4.96365651835771\\
48	-4.85873312280719\\
47	-4.73421440452293\\
46	-4.63883421794102\\
45	-4.53801125880463\\
44	-4.44903078783403\\
43	-4.35475320926145\\
42	-4.26816736246417\\
41	-4.18565786115047\\
40	-4.11616176793083\\
39	-4.04339991782331\\
38	-3.98315818140776\\
37	-3.91505782192084\\
36	-3.85775493324263\\
35	-3.79987806732515\\
34	-3.74117418154\\
33	-3.68074933810664\\
32	-14.1471155524594\\
31	-13.9932743472431\\
30	-13.8492637001688\\
29	-13.7007332637999\\
28	-13.5482538886405\\
27	-13.4190642890603\\
26	-13.2725186853973\\
25	-13.1126455921932\\
24	-12.9713441721653\\
23	-12.8205155028906\\
22	-12.6714005902319\\
21	-12.5288665773152\\
20	-12.3867259120411\\
19	-12.248115854942\\
18	-12.116051356437\\
17	-11.9755502136132\\
16	-11.839587180517\\
15	-11.7048363893838\\
14	-11.561084131102\\
13	-11.4273016512162\\
12	-11.2870274831549\\
11	-11.1536133544599\\
10	-11.0161432704803\\
9	-10.8805125772367\\
8	-10.7509158649502\\
7	-10.6221330445545\\
6	-10.5011223137191\\
5	-10.3810802516538\\
4	-10.2620423650976\\
3	-10.151905467463\\
2	-10.047927075588\\
1	-10\\
0	-10\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	-10\\
1	-10.2295206226981\\
2	-10.4697899623818\\
3	-10.7100940831859\\
4	-10.914854103634\\
5	-11.1379484321032\\
6	-11.3521768371731\\
7	-11.5588194965083\\
8	-11.7619151535995\\
9	-11.9594582247122\\
10	-12.1482658922419\\
11	-12.3637736309564\\
12	-12.5678938769692\\
13	-12.7558070000129\\
14	-12.9473100575248\\
15	-13.1416382384337\\
16	-13.3450978280889\\
17	-13.5353756628278\\
18	-13.7253952490101\\
19	-13.9054693505754\\
20	-14.0790144385048\\
21	-14.2593537042886\\
22	-14.4525646845828\\
23	-14.6335244829974\\
24	-14.8142767511273\\
25	-14.9921655844661\\
26	-15.187349700219\\
27	-15.3788256084406\\
28	-15.5651237312363\\
29	-15.7426553521171\\
30	-15.9318733592559\\
31	-16.1173217083713\\
32	-16.30829741942\\
33	-4.24167239130796\\
34	-4.38334400072659\\
35	-4.58033814189599\\
36	-4.80185601242968\\
37	-5.04739614382467\\
38	-5.2884138838192\\
39	-5.49380504639174\\
40	-5.72065860096166\\
41	-5.92867626411274\\
42	-6.13747047813615\\
43	-6.36083573219275\\
44	-6.56918852279176\\
45	-6.7870886957665\\
46	-6.98936917328976\\
47	-7.21927594839201\\
48	-7.42210632931568\\
49	-7.61543402241333\\
50	-7.79507812746559\\
51	-8.01162478747577\\
52	-8.22416655382756\\
53	-8.41908404928316\\
54	-8.60945708500699\\
55	-8.83760801019497\\
56	-9.02181100991194\\
57	-9.21677499235724\\
58	-9.42150032310698\\
59	-9.61514286849811\\
60	-9.79815182177705\\
61	-10.0033698214019\\
62	-10.2176853306144\\
63	-10.4056967780261\\
64	-10.6042037433389\\
}; \label{TASLP_OrthProc_overRec_N3_laplacian_6} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	-10\\
1	-10\\
2	-10.047927075588\\
3	-10.151905467463\\
4	-10.2620423650976\\
5	-10.3810802516538\\
6	-10.5011223137191\\
7	-10.6221330445545\\
8	-10.7509158649502\\
9	-10.8805125772367\\
10	-11.0161432704803\\
11	-11.1536133544599\\
12	-11.2870274831549\\
13	-11.4273016512162\\
14	-11.561084131102\\
15	-11.7048363893838\\
16	-11.839587180517\\
17	-11.9755502136132\\
18	-12.116051356437\\
19	-12.248115854942\\
20	-12.3867259120411\\
21	-12.5288665773152\\
22	-12.6714005902319\\
23	-12.8205155028906\\
24	-12.9713441721653\\
25	-13.1126455921932\\
26	-13.2725186853973\\
27	-13.4190642890603\\
28	-13.5482538886405\\
29	-13.7007332637999\\
30	-13.8492637001688\\
31	-13.9932743472431\\
32	-14.1471155524594\\
33	-3.68074933810664\\
34	-3.74117418154\\
35	-3.79987806732515\\
36	-3.85775493324263\\
37	-3.91505782192084\\
38	-3.98315818140776\\
39	-4.04339991782331\\
40	-4.11616176793083\\
41	-4.18565786115047\\
42	-4.26816736246417\\
43	-4.35475320926145\\
44	-4.44903078783403\\
45	-4.53801125880463\\
46	-4.63883421794102\\
47	-4.73421440452293\\
48	-4.85873312280719\\
49	-4.96365651835771\\
50	-5.07341019798002\\
51	-5.19107955091516\\
52	-5.31301496735151\\
53	-5.43056328748887\\
54	-5.54581794072973\\
55	-5.66689092257855\\
56	-5.77971703040862\\
57	-5.90838535392942\\
58	-6.02984149863852\\
59	-6.14762987701994\\
60	-6.26349271357202\\
61	-6.40628093807589\\
62	-6.5493237515372\\
63	-6.67615343546905\\
64	-6.79644650373967\\
}; \label{TASLP_OrthProc_overRec_N3_laplacian_7} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	-10\\
1	-10.0491426592757\\
2	-10.2138006139571\\
3	-10.3756873650536\\
4	-10.5382612071099\\
5	-10.6991485553361\\
6	-10.862304761993\\
7	-11.0259550134944\\
8	-11.1971572599662\\
9	-11.3627697181785\\
10	-11.5393204172061\\
11	-11.7013020365652\\
12	-11.8677090020464\\
13	-12.0407019812574\\
14	-12.207341853774\\
15	-12.3662717075651\\
16	-12.5360778860532\\
17	-12.6978181918972\\
18	-12.8627239441639\\
19	-13.020232993424\\
20	-13.1909476018361\\
21	-13.3531889411657\\
22	-13.5130977173665\\
23	-13.6873626654765\\
24	-13.851573560542\\
25	-14.0168528259978\\
26	-14.1820832381877\\
27	-14.3492919891502\\
28	-14.5085177236556\\
29	-14.6733965657823\\
30	-14.8400199711615\\
31	-14.9953678368145\\
32	-15.1721425725953\\
33	-3.96268788249475\\
34	-4.03499897600099\\
35	-4.12734745299093\\
36	-4.21960120873908\\
37	-4.32431221185828\\
38	-4.44741175032559\\
39	-4.58345177772659\\
40	-4.72158314591496\\
41	-4.87065282678191\\
42	-5.02801803142424\\
43	-5.18412753571906\\
44	-5.33873747277565\\
45	-5.48452135824402\\
46	-5.63966624950319\\
47	-5.77810591606243\\
48	-5.93901582486401\\
49	-6.10694917532263\\
50	-6.27379456880527\\
51	-6.41057304825512\\
52	-6.59384172125368\\
53	-6.73928907447456\\
54	-6.90347852181432\\
55	-7.05853325820058\\
56	-7.2328537807839\\
57	-7.38232917583247\\
58	-7.55616308035258\\
59	-7.70253574010817\\
60	-7.85779157194048\\
61	-8.04018493254077\\
62	-8.20852631643376\\
63	-8.36676225782765\\
64	-8.52016863678807\\
}; \label{TASLP_OrthProc_overRec_N3_laplacian_8} 
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.539\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=64,
xtick={ 0, 10, 20, 30, 40, 50, 60},
xlabel={$r$},
ymin=-35,
ymax=-10,
ytick={-40, -20},
ylabel={$\varepsilon_{{\varphi}{}_{s}}/\si{dB}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(b)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
32	-35\\
32	-10\\
32	nan\\
0	-30\\
64	-30\\
nan	-30\\
0	-25\\
64	-25\\
nan	-25\\
0	-20\\
64	-20\\
nan	-20\\
0	-15\\
64	-15\\
nan	-15\\
0	-10\\
64	-10\\
nan	-10\\
0	-5\\
64	-5\\
nan	-5\\
0	0\\
64	0\\
nan	0\\
}; \label{TASLP_OrthProc_overRec_N3_laplacian_9} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0	-23.6686252594091\\
1	-23.7479272520951\\
2	-23.7353450525889\\
3	-23.6479947402289\\
4	-23.7006912880726\\
5	-23.5661218484754\\
6	-23.635535012081\\
7	-23.5387603562945\\
8	-23.6108182369228\\
9	-23.7343463744894\\
10	-23.7010055425669\\
11	-23.718927558742\\
12	-23.662241007713\\
13	-23.6464806978435\\
14	-23.720289965577\\
15	-23.6921464410845\\
16	-23.6560460011567\\
17	-23.6825439588553\\
18	-23.6514248990003\\
19	-23.6171613153369\\
20	-23.6805631365324\\
21	-23.8002981494154\\
22	-23.6450996343176\\
23	-23.6693493007465\\
24	-23.6804669464393\\
25	-23.7249508082309\\
26	-23.6925193124189\\
27	-23.6467324747856\\
28	-23.7512840255311\\
29	-23.5722258386243\\
30	-23.6005803567979\\
31	-23.566746981836\\
32	-23.6373266773778\\
33	-20.4212671388422\\
34	-20.4154010756351\\
35	-20.4336970530062\\
36	-20.3883423472847\\
37	-20.434532699565\\
38	-20.3419706243222\\
39	-20.4424812425698\\
40	-20.4191716471526\\
41	-20.266384030114\\
42	-20.3742683791517\\
43	-20.3962965602146\\
44	-20.3939032057782\\
45	-20.480138852589\\
46	-20.442208688387\\
47	-20.404901607009\\
48	-20.2849594497839\\
49	-20.3735058148981\\
50	-20.4227794295751\\
51	-20.3359197205153\\
52	-20.4054054456879\\
53	-20.390419920894\\
54	-20.3910424841434\\
55	-20.3082241589495\\
56	-20.3610545894939\\
57	-20.3181440788748\\
58	-20.4378905698422\\
59	-20.3107098008186\\
60	-20.4272390428497\\
61	-20.4973628575271\\
62	-20.5077962909233\\
63	-20.3710221551914\\
64	-20.3206822109922\\
64	-12.6917510942708\\
63	-12.74734678908\\
62	-12.7979069288033\\
61	-12.8660028717842\\
60	-12.7172602356075\\
59	-12.8302104470134\\
58	-12.7350724627802\\
57	-12.780375977368\\
56	-12.733119964518\\
55	-12.7891462459614\\
54	-12.8419385877703\\
53	-12.880674021257\\
52	-12.7678260512966\\
51	-12.8012316834159\\
50	-12.7455860874679\\
49	-12.7329121423409\\
48	-12.8085497567812\\
47	-12.7365444714156\\
46	-12.7339888008129\\
45	-12.842391313095\\
44	-12.811546235029\\
43	-12.8020299350509\\
42	-12.708849351941\\
41	-12.7659398716559\\
40	-12.7615114419338\\
39	-12.9220955214612\\
38	-12.8198971774814\\
37	-12.8017785909533\\
36	-12.7659575631824\\
35	-12.820339616115\\
34	-12.7162222280215\\
33	-12.8475091396946\\
32	-15.8260246379653\\
31	-15.7741007502682\\
30	-15.8668172850594\\
29	-15.8099156858967\\
28	-15.8147352700247\\
27	-15.8574521987226\\
26	-15.8793627881354\\
25	-15.8356176277379\\
24	-15.8437280532402\\
23	-15.8412710444732\\
22	-15.7837573945912\\
21	-15.6952484583823\\
20	-15.8741199471928\\
19	-15.8766657497524\\
18	-15.8455362356621\\
17	-15.8279408150816\\
16	-15.8892196310419\\
15	-15.8675390260613\\
14	-15.9042066067946\\
13	-15.8586192010909\\
12	-15.7026702058957\\
11	-15.8010351103731\\
10	-15.870745830589\\
9	-15.8350956884079\\
8	-15.6938740447151\\
7	-15.7577998003663\\
6	-15.8636371877626\\
5	-15.8774308289413\\
4	-15.8725820413628\\
3	-15.8598817962032\\
2	-15.7669114222668\\
1	-15.8809370222939\\
0	-15.8973703661646\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	-23.6686252594091\\
1	-23.7479272520951\\
2	-23.7353450525889\\
3	-23.6479947402289\\
4	-23.7006912880726\\
5	-23.5661218484754\\
6	-23.635535012081\\
7	-23.5387603562945\\
8	-23.6108182369228\\
9	-23.7343463744894\\
10	-23.7010055425669\\
11	-23.718927558742\\
12	-23.662241007713\\
13	-23.6464806978435\\
14	-23.720289965577\\
15	-23.6921464410845\\
16	-23.6560460011567\\
17	-23.6825439588553\\
18	-23.6514248990003\\
19	-23.6171613153369\\
20	-23.6805631365324\\
21	-23.8002981494154\\
22	-23.6450996343176\\
23	-23.6693493007465\\
24	-23.6804669464393\\
25	-23.7249508082309\\
26	-23.6925193124189\\
27	-23.6467324747856\\
28	-23.7512840255311\\
29	-23.5722258386243\\
30	-23.6005803567979\\
31	-23.566746981836\\
32	-23.6373266773778\\
33	-20.4212671388422\\
34	-20.4154010756351\\
35	-20.4336970530062\\
36	-20.3883423472847\\
37	-20.434532699565\\
38	-20.3419706243222\\
39	-20.4424812425698\\
40	-20.4191716471526\\
41	-20.266384030114\\
42	-20.3742683791517\\
43	-20.3962965602146\\
44	-20.3939032057782\\
45	-20.480138852589\\
46	-20.442208688387\\
47	-20.404901607009\\
48	-20.2849594497839\\
49	-20.3735058148981\\
50	-20.4227794295751\\
51	-20.3359197205153\\
52	-20.4054054456879\\
53	-20.390419920894\\
54	-20.3910424841434\\
55	-20.3082241589495\\
56	-20.3610545894939\\
57	-20.3181440788748\\
58	-20.4378905698422\\
59	-20.3107098008186\\
60	-20.4272390428497\\
61	-20.4973628575271\\
62	-20.5077962909233\\
63	-20.3710221551914\\
64	-20.3206822109922\\
}; \label{TASLP_OrthProc_overRec_N3_laplacian_10} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	-15.8973703661646\\
1	-15.8809370222939\\
2	-15.7669114222668\\
3	-15.8598817962032\\
4	-15.8725820413628\\
5	-15.8774308289413\\
6	-15.8636371877626\\
7	-15.7577998003663\\
8	-15.6938740447151\\
9	-15.8350956884079\\
10	-15.870745830589\\
11	-15.8010351103731\\
12	-15.7026702058957\\
13	-15.8586192010909\\
14	-15.9042066067946\\
15	-15.8675390260613\\
16	-15.8892196310419\\
17	-15.8279408150816\\
18	-15.8455362356621\\
19	-15.8766657497524\\
20	-15.8741199471928\\
21	-15.6952484583823\\
22	-15.7837573945912\\
23	-15.8412710444732\\
24	-15.8437280532402\\
25	-15.8356176277379\\
26	-15.8793627881354\\
27	-15.8574521987226\\
28	-15.8147352700247\\
29	-15.8099156858967\\
30	-15.8668172850594\\
31	-15.7741007502682\\
32	-15.8260246379653\\
33	-12.8475091396946\\
34	-12.7162222280215\\
35	-12.820339616115\\
36	-12.7659575631824\\
37	-12.8017785909533\\
38	-12.8198971774814\\
39	-12.9220955214612\\
40	-12.7615114419338\\
41	-12.7659398716559\\
42	-12.708849351941\\
43	-12.8020299350509\\
44	-12.811546235029\\
45	-12.842391313095\\
46	-12.7339888008129\\
47	-12.7365444714156\\
48	-12.8085497567812\\
49	-12.7329121423409\\
50	-12.7455860874679\\
51	-12.8012316834159\\
52	-12.7678260512966\\
53	-12.880674021257\\
54	-12.8419385877703\\
55	-12.7891462459614\\
56	-12.733119964518\\
57	-12.780375977368\\
58	-12.7350724627802\\
59	-12.8302104470134\\
60	-12.7172602356075\\
61	-12.8660028717842\\
62	-12.7979069288033\\
63	-12.74734678908\\
64	-12.6917510942708\\
}; \label{TASLP_OrthProc_overRec_N3_laplacian_11} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	-19.5160607803237\\
1	-19.5877319062325\\
2	-19.4991005637683\\
3	-19.5498539776887\\
4	-19.5272957296968\\
5	-19.5241209093695\\
6	-19.5078060979412\\
7	-19.429543300693\\
8	-19.4863345726872\\
9	-19.4812916544839\\
10	-19.5812755051264\\
11	-19.603575877902\\
12	-19.5138526987818\\
13	-19.556479830181\\
14	-19.6797693839156\\
15	-19.5160569452874\\
16	-19.6098384112683\\
17	-19.5347642474758\\
18	-19.5290440741691\\
19	-19.5851193311835\\
20	-19.5688438069208\\
21	-19.4743097717404\\
22	-19.5384654376135\\
23	-19.5733154710605\\
24	-19.5549605936029\\
25	-19.5012876098147\\
26	-19.498679087012\\
27	-19.5169109881312\\
28	-19.5025392188191\\
29	-19.452611141281\\
30	-19.5182503726372\\
31	-19.5117445899358\\
32	-19.545694993419\\
33	-16.3347263561818\\
34	-16.2772068761024\\
35	-16.2962335607808\\
36	-16.2900707171307\\
37	-16.3362064049558\\
38	-16.3067922741321\\
39	-16.3894343546036\\
40	-16.3018313498692\\
41	-16.2936340390693\\
42	-16.2654818238818\\
43	-16.2314796011687\\
44	-16.2692867360341\\
45	-16.3346065771605\\
46	-16.2511641933379\\
47	-16.2593647976546\\
48	-16.2702221818049\\
49	-16.2763204169199\\
50	-16.292343811268\\
51	-16.2608044428334\\
52	-16.2980000634208\\
53	-16.3241629715578\\
54	-16.2816019850538\\
55	-16.2908367866324\\
56	-16.2683050291123\\
57	-16.3307096321766\\
58	-16.2112768128374\\
59	-16.2615952056336\\
60	-16.3168251225962\\
61	-16.3611278958042\\
62	-16.3493024678038\\
63	-16.2659776737214\\
64	-16.297256184654\\
}; \label{TASLP_OrthProc_overRec_N3_laplacian_12} 
\addplot [color=mycolor1,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
7	-19.429543300693\\
15	-19.5160569452874\\
23	-19.5733154710605\\
31	-19.5117445899358\\
39	-16.3894343546036\\
47	-16.2593647976546\\
55	-16.2908367866324\\
63	-16.2659776737214\\
}; \label{TASLP_OrthProc_overRec_N3_laplacian_13} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
7	-19.429543300693\\
}; \label{TASLP_OrthProc_overRec_N3_laplacian_14} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
0	-29.8786990422997\\
1	-30.1243063803222\\
2	-30.3225964659131\\
3	-30.1992776855608\\
4	-30.6615368619379\\
5	-30.68929917407\\
6	-30.8114172389624\\
7	-30.9412888879041\\
8	-31.180542505782\\
9	-31.2419211722415\\
10	-31.454792112682\\
11	-31.4531254780961\\
12	-31.6824675349975\\
13	-31.8445205403207\\
14	-31.7916700581979\\
15	-31.9877248384374\\
16	-32.4440374814667\\
17	-32.5151370275865\\
18	-32.5446944270472\\
19	-32.7507637770188\\
20	-32.7705367414133\\
21	-32.9335395645401\\
22	-33.1100672983431\\
23	-33.3237476727016\\
24	-33.3989646776\\
25	-33.5486273102154\\
26	-33.644535288545\\
27	-33.8630933451342\\
28	-34.0378190945576\\
29	-34.1765100822594\\
30	-34.287713895176\\
31	-34.616203057063\\
32	-34.5557820678469\\
33	-28.1408228595303\\
34	-28.1518093728658\\
35	-28.2393836586454\\
36	-28.2119972229641\\
37	-28.3803923017813\\
38	-28.3129942787351\\
39	-28.4576468421355\\
40	-28.3749139514505\\
41	-28.4659113013619\\
42	-28.5546445672591\\
43	-28.7341511626613\\
44	-28.7451223089467\\
45	-28.6957522545634\\
46	-28.8978369322228\\
47	-28.8225989349309\\
48	-28.9598365973989\\
49	-29.1513850128823\\
50	-29.1261766709862\\
51	-29.25866625884\\
52	-29.2743342115292\\
53	-29.4677658487619\\
54	-29.5536675046006\\
55	-29.6322237660882\\
56	-29.6541967474184\\
57	-29.9000381885743\\
58	-29.9347819891168\\
59	-29.9692352038024\\
60	-30.1625931956477\\
61	-30.2132313033258\\
62	-30.2374432240629\\
63	-30.4846440710544\\
64	-30.4786050016841\\
64	-22.7579419458666\\
63	-22.6254250694048\\
62	-22.4909357360663\\
61	-22.5324612780389\\
60	-22.4371838357415\\
59	-22.2852629407816\\
58	-22.199641651929\\
57	-22.0976477673469\\
56	-22.0701866320426\\
55	-21.9073777677694\\
54	-21.8621806495418\\
53	-21.8130307531397\\
52	-21.6896717886869\\
51	-21.6331069092195\\
50	-21.5842086436914\\
49	-21.416138682199\\
48	-21.3820675510996\\
47	-21.3146101860242\\
46	-21.1797639752828\\
45	-21.1727799630384\\
44	-21.0761298008235\\
43	-21.0497757776251\\
42	-20.9808972072299\\
41	-20.9317717847806\\
40	-20.801277104966\\
39	-20.7862763236153\\
38	-20.6685983021121\\
37	-20.6909396678649\\
36	-20.5995410997945\\
35	-20.5539983614767\\
34	-20.4805795573433\\
33	-20.4260506976246\\
32	-26.2238989357107\\
31	-26.0358136262928\\
30	-25.9100618376141\\
29	-25.7616388561057\\
28	-25.5375444081019\\
27	-25.5440608375137\\
26	-25.3422150571291\\
25	-25.2051616264091\\
24	-25.0958877774608\\
23	-24.8655558683515\\
22	-24.738046454636\\
21	-24.7077457267711\\
20	-24.5356997726991\\
19	-24.3692675866054\\
18	-24.2351928276838\\
17	-24.1220373006606\\
16	-23.9248188259555\\
15	-23.8188351080067\\
14	-23.6664729310259\\
13	-23.462496436924\\
12	-23.3566073093761\\
11	-23.2479879432308\\
10	-23.1272920918179\\
9	-22.9134092489776\\
8	-22.8115755498837\\
7	-22.6467920202128\\
6	-22.5727710070336\\
5	-22.367360570862\\
4	-22.2781458115508\\
3	-22.041158595045\\
2	-22.0002300124921\\
1	-21.8557933190661\\
0	-21.6687374541736\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	-29.8786990422997\\
1	-30.1243063803222\\
2	-30.3225964659131\\
3	-30.1992776855608\\
4	-30.6615368619379\\
5	-30.68929917407\\
6	-30.8114172389624\\
7	-30.9412888879041\\
8	-31.180542505782\\
9	-31.2419211722415\\
10	-31.454792112682\\
11	-31.4531254780961\\
12	-31.6824675349975\\
13	-31.8445205403207\\
14	-31.7916700581979\\
15	-31.9877248384374\\
16	-32.4440374814667\\
17	-32.5151370275865\\
18	-32.5446944270472\\
19	-32.7507637770188\\
20	-32.7705367414133\\
21	-32.9335395645401\\
22	-33.1100672983431\\
23	-33.3237476727016\\
24	-33.3989646776\\
25	-33.5486273102154\\
26	-33.644535288545\\
27	-33.8630933451342\\
28	-34.0378190945576\\
29	-34.1765100822594\\
30	-34.287713895176\\
31	-34.616203057063\\
32	-34.5557820678469\\
33	-28.1408228595303\\
34	-28.1518093728658\\
35	-28.2393836586454\\
36	-28.2119972229641\\
37	-28.3803923017813\\
38	-28.3129942787351\\
39	-28.4576468421355\\
40	-28.3749139514505\\
41	-28.4659113013619\\
42	-28.5546445672591\\
43	-28.7341511626613\\
44	-28.7451223089467\\
45	-28.6957522545634\\
46	-28.8978369322228\\
47	-28.8225989349309\\
48	-28.9598365973989\\
49	-29.1513850128823\\
50	-29.1261766709862\\
51	-29.25866625884\\
52	-29.2743342115292\\
53	-29.4677658487619\\
54	-29.5536675046006\\
55	-29.6322237660882\\
56	-29.6541967474184\\
57	-29.9000381885743\\
58	-29.9347819891168\\
59	-29.9692352038024\\
60	-30.1625931956477\\
61	-30.2132313033258\\
62	-30.2374432240629\\
63	-30.4846440710544\\
64	-30.4786050016841\\
}; \label{TASLP_OrthProc_overRec_N3_laplacian_15} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
0	-21.6687374541736\\
1	-21.8557933190661\\
2	-22.0002300124921\\
3	-22.041158595045\\
4	-22.2781458115508\\
5	-22.367360570862\\
6	-22.5727710070336\\
7	-22.6467920202128\\
8	-22.8115755498837\\
9	-22.9134092489776\\
10	-23.1272920918179\\
11	-23.2479879432308\\
12	-23.3566073093761\\
13	-23.462496436924\\
14	-23.6664729310259\\
15	-23.8188351080067\\
16	-23.9248188259555\\
17	-24.1220373006606\\
18	-24.2351928276838\\
19	-24.3692675866054\\
20	-24.5356997726991\\
21	-24.7077457267711\\
22	-24.738046454636\\
23	-24.8655558683515\\
24	-25.0958877774608\\
25	-25.2051616264091\\
26	-25.3422150571291\\
27	-25.5440608375137\\
28	-25.5375444081019\\
29	-25.7616388561057\\
30	-25.9100618376141\\
31	-26.0358136262928\\
32	-26.2238989357107\\
33	-20.4260506976246\\
34	-20.4805795573433\\
35	-20.5539983614767\\
36	-20.5995410997945\\
37	-20.6909396678649\\
38	-20.6685983021121\\
39	-20.7862763236153\\
40	-20.801277104966\\
41	-20.9317717847806\\
42	-20.9808972072299\\
43	-21.0497757776251\\
44	-21.0761298008235\\
45	-21.1727799630384\\
46	-21.1797639752828\\
47	-21.3146101860242\\
48	-21.3820675510996\\
49	-21.416138682199\\
50	-21.5842086436914\\
51	-21.6331069092195\\
52	-21.6896717886869\\
53	-21.8130307531397\\
54	-21.8621806495418\\
55	-21.9073777677694\\
56	-22.0701866320426\\
57	-22.0976477673469\\
58	-22.199641651929\\
59	-22.2852629407816\\
60	-22.4371838357415\\
61	-22.5324612780389\\
62	-22.4909357360663\\
63	-22.6254250694048\\
64	-22.7579419458666\\
}; \label{TASLP_OrthProc_overRec_N3_laplacian_16} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
0	-25.2624722486773\\
1	-25.4600457464865\\
2	-25.5791497933387\\
3	-25.6604749210584\\
4	-25.9052833432476\\
5	-26.029837232706\\
6	-26.1804667897824\\
7	-26.3328678248967\\
8	-26.5129311129599\\
9	-26.640713973469\\
10	-26.7547150149134\\
11	-26.824330641375\\
12	-27.0315628642534\\
13	-27.1594671948275\\
14	-27.3255208919973\\
15	-27.412741376111\\
16	-27.6708616886822\\
17	-27.8356631781009\\
18	-27.8970163559028\\
19	-28.0963787379176\\
20	-28.1664700808009\\
21	-28.3878833139201\\
22	-28.5353972262132\\
23	-28.6077279210236\\
24	-28.8344498983391\\
25	-28.9605180590758\\
26	-29.0372193239705\\
27	-29.2294935821308\\
28	-29.2521961318378\\
29	-29.4684339495441\\
30	-29.5832968039832\\
31	-29.8140687527862\\
32	-29.9289483449811\\
33	-23.8072588251767\\
34	-23.8488913387859\\
35	-24.0056139284745\\
36	-24.0002941694371\\
37	-24.0645460446123\\
38	-24.0645616389948\\
39	-24.1829290823487\\
40	-24.2060044258784\\
41	-24.289160070523\\
42	-24.3800631685759\\
43	-24.4281139259497\\
44	-24.4541762664354\\
45	-24.5006350575532\\
46	-24.6038503280077\\
47	-24.617842223914\\
48	-24.7641871853239\\
49	-24.8245561642239\\
50	-24.9082908345093\\
51	-25.0860561599915\\
52	-25.0810408099342\\
53	-25.1649029421602\\
54	-25.2170018123948\\
55	-25.3393491148074\\
56	-25.4372987909302\\
57	-25.4919290952481\\
58	-25.6537257258282\\
59	-25.7225241609922\\
60	-25.8481109289561\\
61	-25.9255568975634\\
62	-25.9589620767593\\
63	-26.0597816247287\\
64	-26.2786848357828\\
}; \label{TASLP_OrthProc_overRec_N3_laplacian_17} 
\end{axis}
\end{tikzpicture}%

==> fig/TASLP_OrthProc_overSNR_N3_laplacian.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-40,
xmax=20,
xtick={-30, -20, -10,   0,  10,  20},
xlabel={$\varepsilon_{{H}}/\si{dB}$},
ymin=-60,
ymax=0,
ylabel={$\varepsilon_{{\varphi}{}_{s}}/\si{dB}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-20	-60\\
-20	0\\
-20	nan\\
-10	-60\\
-10	0\\
-10	nan\\
0	-60\\
0	0\\
0	nan\\
-40	-55\\
20	-55\\
nan	-55\\
-40	-50\\
20	-50\\
nan	-50\\
-40	-45\\
20	-45\\
nan	-45\\
-40	-40\\
20	-40\\
nan	-40\\
-40	-35\\
20	-35\\
nan	-35\\
-40	-30\\
20	-30\\
nan	-30\\
-40	-25\\
20	-25\\
nan	-25\\
-40	-20\\
20	-20\\
nan	-20\\
-40	-15\\
20	-15\\
nan	-15\\
-40	-10\\
20	-10\\
nan	-10\\
-40	-5\\
20	-5\\
nan	-5\\
-40	0\\
20	0\\
nan	0\\
}; \label{TASLP_OrthProc_overSNR_N3_laplacian_0} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-40	-54.3606238532451\\
-38	-52.4224326423184\\
-36	-50.476960221328\\
-34	-48.5379802578115\\
-32	-46.4287444302195\\
-30	-44.4871529733694\\
-28	-42.3329431734696\\
-26	-40.362195121395\\
-24	-38.3168686170182\\
-22	-36.2987976323251\\
-20	-34.2633430736319\\
-18	-32.2812831188037\\
-16	-30.1833128015591\\
-14	-28.1303246057247\\
-12	-25.8479297822707\\
-10	-23.6838180185326\\
-8	-21.4487175445974\\
-6	-19.0419522116377\\
-4	-16.5445408255977\\
-2	-14.2721737098754\\
0	-12.230530370154\\
2	-10.5277523712108\\
4	-9.32602918553476\\
6	-8.62556240047769\\
8	-7.81344365281623\\
10	-7.32667995218532\\
12	-6.24302851589522\\
14	-4.74873914681982\\
16	-3.36650111484499\\
18	-2.3369384717746\\
20	-1.5961852395051\\
20	-0.917119416681174\\
18	-1.24092911227896\\
16	-1.54165708165911\\
14	-1.65648445814119\\
12	-1.57330671685568\\
10	-1.56072362783883\\
8	-1.67156938278274\\
6	-2.14340354778398\\
4	-2.9080422181313\\
2	-4.01733543959463\\
0	-5.62132171617782\\
-2	-7.34345822023207\\
-4	-9.44733688104188\\
-6	-11.5952026631075\\
-8	-13.8447893775822\\
-10	-15.7768175344368\\
-12	-17.8476242001852\\
-14	-19.7311028074684\\
-16	-21.7274468778486\\
-18	-23.7208720740825\\
-20	-25.6164824134781\\
-22	-27.5847615699513\\
-24	-29.4497636469152\\
-26	-31.5387857254285\\
-28	-33.4771215630718\\
-30	-35.4844602436325\\
-32	-37.5220194784023\\
-34	-39.4760053155015\\
-36	-41.4966486813552\\
-38	-43.5403086713631\\
-40	-45.3551776592354\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-40	-54.3606238532451\\
-38	-52.4224326423184\\
-36	-50.476960221328\\
-34	-48.5379802578115\\
-32	-46.4287444302195\\
-30	-44.4871529733694\\
-28	-42.3329431734696\\
-26	-40.362195121395\\
-24	-38.3168686170182\\
-22	-36.2987976323251\\
-20	-34.2633430736319\\
-18	-32.2812831188037\\
-16	-30.1833128015591\\
-14	-28.1303246057247\\
-12	-25.8479297822707\\
-10	-23.6838180185326\\
-8	-21.4487175445974\\
-6	-19.0419522116377\\
-4	-16.5445408255977\\
-2	-14.2721737098754\\
0	-12.230530370154\\
2	-10.5277523712108\\
4	-9.32602918553476\\
6	-8.62556240047769\\
8	-7.81344365281623\\
10	-7.32667995218532\\
12	-6.24302851589522\\
14	-4.74873914681982\\
16	-3.36650111484499\\
18	-2.3369384717746\\
20	-1.5961852395051\\
}; \label{TASLP_OrthProc_overSNR_N3_laplacian_1} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-40	-45.3551776592354\\
-38	-43.5403086713631\\
-36	-41.4966486813552\\
-34	-39.4760053155015\\
-32	-37.5220194784023\\
-30	-35.4844602436325\\
-28	-33.4771215630718\\
-26	-31.5387857254285\\
-24	-29.4497636469152\\
-22	-27.5847615699513\\
-20	-25.6164824134781\\
-18	-23.7208720740825\\
-16	-21.7274468778486\\
-14	-19.7311028074684\\
-12	-17.8476242001852\\
-10	-15.7768175344368\\
-8	-13.8447893775822\\
-6	-11.5952026631075\\
-4	-9.44733688104188\\
-2	-7.34345822023207\\
0	-5.62132171617782\\
2	-4.01733543959463\\
4	-2.9080422181313\\
6	-2.14340354778398\\
8	-1.67156938278274\\
10	-1.56072362783883\\
12	-1.57330671685568\\
14	-1.65648445814119\\
16	-1.54165708165911\\
18	-1.24092911227896\\
20	-0.917119416681174\\
}; \label{TASLP_OrthProc_overSNR_N3_laplacian_2} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-40	-49.9179484610165\\
-38	-48.001878659707\\
-36	-46.0758572467644\\
-34	-44.0313690775555\\
-32	-42.117877643912\\
-30	-40.0360486628399\\
-28	-37.9854847918208\\
-26	-36.0495800898288\\
-24	-33.9542664219691\\
-22	-31.9975310606449\\
-20	-29.9668932984324\\
-18	-27.9944085740877\\
-16	-25.8671061957745\\
-14	-23.8675338621718\\
-12	-21.7004470361463\\
-10	-19.5495203977044\\
-8	-17.3590509241385\\
-6	-14.9901729681548\\
-4	-12.6960357690691\\
-2	-10.4504500601653\\
0	-8.48327709115981\\
2	-6.81804421452503\\
4	-5.6154447954718\\
6	-4.88699760483286\\
8	-4.39885247715529\\
10	-4.14563364215482\\
12	-3.87025077929417\\
14	-3.27132137345708\\
16	-2.51158646993221\\
18	-1.76903017412531\\
20	-1.22778993085547\\
}; \label{TASLP_OrthProc_overSNR_N3_laplacian_3} 
\addplot [color=mycolor1,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
-30	-40.0360486628399\\
-22	-31.9975310606449\\
-14	-23.8675338621718\\
-6	-14.9901729681548\\
2	-6.81804421452503\\
10	-4.14563364215482\\
18	-1.76903017412531\\
}; \label{TASLP_OrthProc_overSNR_N3_laplacian_4} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
-30	-40.0360486628399\\
}; \label{TASLP_OrthProc_overSNR_N3_laplacian_5} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-40	-59.7982904816831\\
-38	-57.9778108609674\\
-36	-56.0115297834713\\
-34	-54.0256234527749\\
-32	-52.0232195771379\\
-30	-49.9574486697556\\
-28	-48.1142614847637\\
-26	-45.9110875535636\\
-24	-43.9546979529723\\
-22	-41.9487561085562\\
-20	-39.9616866816079\\
-18	-37.9776393638138\\
-16	-35.8513926267765\\
-14	-33.8972570825876\\
-12	-31.9229888954889\\
-10	-29.8250214997569\\
-8	-27.9459406353383\\
-6	-25.8465413850463\\
-4	-23.9823585598518\\
-2	-21.7206077492927\\
0	-19.6759939952284\\
2	-17.660280982049\\
4	-15.8857213929175\\
6	-14.2860515416192\\
8	-12.9158923731109\\
10	-12.0225190710941\\
12	-11.3412845162729\\
14	-10.8760679501705\\
16	-10.0963632835132\\
18	-9.36445943168508\\
20	-8.12658808124326\\
20	-3.02155762664208\\
18	-2.96992875940572\\
16	-2.99116440628407\\
14	-3.07950400763505\\
12	-3.08248490425271\\
10	-3.4439594281157\\
8	-4.01980821994042\\
6	-5.0999074609224\\
4	-6.41430476773832\\
2	-8.42422823257857\\
0	-10.7211331142884\\
-2	-13.0367710503126\\
-4	-15.3314944532175\\
-6	-17.4937838414604\\
-8	-19.6108229286195\\
-10	-21.6102089787929\\
-12	-23.708476124652\\
-14	-25.6835323874306\\
-16	-27.7628673804004\\
-18	-29.7131449671786\\
-20	-31.8863181861337\\
-22	-33.8652167961746\\
-24	-35.8464018504498\\
-26	-37.9343607983529\\
-28	-39.9852561099616\\
-30	-41.9735472774667\\
-32	-44.0267744715074\\
-34	-46.0843570619399\\
-36	-48.1765792700265\\
-38	-50.230917746057\\
-40	-52.2204447979509\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-40	-59.7982904816831\\
-38	-57.9778108609674\\
-36	-56.0115297834713\\
-34	-54.0256234527749\\
-32	-52.0232195771379\\
-30	-49.9574486697556\\
-28	-48.1142614847637\\
-26	-45.9110875535636\\
-24	-43.9546979529723\\
-22	-41.9487561085562\\
-20	-39.9616866816079\\
-18	-37.9776393638138\\
-16	-35.8513926267765\\
-14	-33.8972570825876\\
-12	-31.9229888954889\\
-10	-29.8250214997569\\
-8	-27.9459406353383\\
-6	-25.8465413850463\\
-4	-23.9823585598518\\
-2	-21.7206077492927\\
0	-19.6759939952284\\
2	-17.660280982049\\
4	-15.8857213929175\\
6	-14.2860515416192\\
8	-12.9158923731109\\
10	-12.0225190710941\\
12	-11.3412845162729\\
14	-10.8760679501705\\
16	-10.0963632835132\\
18	-9.36445943168508\\
20	-8.12658808124326\\
}; \label{TASLP_OrthProc_overSNR_N3_laplacian_6} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-40	-52.2204447979509\\
-38	-50.230917746057\\
-36	-48.1765792700265\\
-34	-46.0843570619399\\
-32	-44.0267744715074\\
-30	-41.9735472774667\\
-28	-39.9852561099616\\
-26	-37.9343607983529\\
-24	-35.8464018504498\\
-22	-33.8652167961746\\
-20	-31.8863181861337\\
-18	-29.7131449671786\\
-16	-27.7628673804004\\
-14	-25.6835323874306\\
-12	-23.708476124652\\
-10	-21.6102089787929\\
-8	-19.6108229286195\\
-6	-17.4937838414604\\
-4	-15.3314944532175\\
-2	-13.0367710503126\\
0	-10.7211331142884\\
2	-8.42422823257857\\
4	-6.41430476773832\\
6	-5.0999074609224\\
8	-4.01980821994042\\
10	-3.4439594281157\\
12	-3.08248490425271\\
14	-3.07950400763505\\
16	-2.99116440628407\\
18	-2.96992875940572\\
20	-3.02155762664208\\
}; \label{TASLP_OrthProc_overSNR_N3_laplacian_7} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-40	-55.6093541861326\\
-38	-53.734874487655\\
-36	-51.712633154822\\
-34	-49.6008316564144\\
-32	-47.5363035069653\\
-30	-45.4887495883559\\
-28	-43.6215928140093\\
-26	-41.5499421752672\\
-24	-39.4344684386531\\
-22	-37.4639765348514\\
-20	-35.4404931453577\\
-18	-33.3143619311457\\
-16	-31.299200740975\\
-14	-29.3631686643503\\
-12	-27.4314240638387\\
-10	-25.2386804650131\\
-8	-23.2687887228845\\
-6	-21.2339232753936\\
-4	-19.1761458733135\\
-2	-16.9902220921503\\
0	-14.8875493746128\\
2	-12.75171395225\\
4	-10.9137669455737\\
6	-9.35538500168178\\
8	-8.10329099952378\\
10	-7.22888153268258\\
12	-6.7962159449142\\
14	-6.61955119556686\\
16	-6.24601040613345\\
18	-5.99330111487529\\
20	-5.63079131090629\\
}; \label{TASLP_OrthProc_overSNR_N3_laplacian_8} 
\end{axis}
\end{tikzpicture}%

==> fig/specExample.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.022\fheight,
at={(0\fwidth,0.967\fheight)},
scale only axis,
point meta min=-55,
point meta max=5,
axis on top,
xmin=0.5,
xmax=61.5,
xtick={6,16,26,36,46,56},
xticklabels={{$-50$},{$-40$},{$-30$},{$-20$},{$-10$},{$0$}},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.5,
ymax=2.5,
ytick={1},
yticklabels={{\rotatebox{-90}{$/$\si{dB}}}},
axis background/.style={fill=white},
yticklabel pos=right,
major tick length = 0em, ylabel style={at={(axis description cs:0.045,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:.92,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=61.5,ymin=0.5,ymax=2.5] {specExample-1.png};
\end{axis}

\begin{axis}[%
width=0.242\fwidth,
height=0.439\fheight,
at={(0\fwidth,0.45\fheight)},
scale only axis,
point meta min=-55,
point meta max=5,
axis on top,
xmin=0.5,
xmax=94.5,
xtick={\empty},
ymin=0.5,
ymax=257.5,
ytick={33,97,161,225},
yticklabels={{1},{3},{5},{7}},
ylabel={$f/\si{kHz}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\colorbox{white}{(a.1)}},
major tick length = 0em, ylabel style={at={(axis description cs:0.045,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:.92,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=94.5,ymin=0.5,ymax=257.5] {specExample-2.png};
\end{axis}

\begin{axis}[%
width=0.242\fwidth,
height=0.439\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-55,
point meta max=5,
axis on top,
xmin=0.5,
xmax=94.5,
xtick={1,64},
xticklabels={{0},{1}},
xlabel={$t/\si{s}$},
ymin=0.5,
ymax=257.5,
ytick={33,97,161,225},
yticklabels={{1},{3},{5},{7}},
ylabel={$f/\si{kHz}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\colorbox{white}{(a.2)}},
major tick length = 0em, ylabel style={at={(axis description cs:0.045,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:.92,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=94.5,ymin=0.5,ymax=257.5] {specExample-3.png};
\end{axis}

\begin{axis}[%
width=0.242\fwidth,
height=0.439\fheight,
at={(0.253\fwidth,0.45\fheight)},
scale only axis,
point meta min=-55,
point meta max=5,
axis on top,
xmin=0.5,
xmax=94.5,
xtick={\empty},
ymin=0.5,
ymax=257.5,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\colorbox{white}{(b.1)}},
major tick length = 0em, ylabel style={at={(axis description cs:0.045,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:.92,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=94.5,ymin=0.5,ymax=257.5] {specExample-4.png};
\end{axis}

\begin{axis}[%
width=0.242\fwidth,
height=0.439\fheight,
at={(0.253\fwidth,0\fheight)},
scale only axis,
point meta min=-55,
point meta max=5,
axis on top,
xmin=0.5,
xmax=94.5,
xtick={1,64},
xticklabels={{0},{1}},
xlabel={$t/\si{s}$},
ymin=0.5,
ymax=257.5,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\colorbox{white}{(b.2)}},
major tick length = 0em, ylabel style={at={(axis description cs:0.045,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:.92,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=94.5,ymin=0.5,ymax=257.5] {specExample-5.png};
\end{axis}

\begin{axis}[%
width=0.242\fwidth,
height=0.439\fheight,
at={(0.506\fwidth,0.45\fheight)},
scale only axis,
point meta min=-55,
point meta max=5,
axis on top,
xmin=0.5,
xmax=94.5,
xtick={\empty},
ymin=0.5,
ymax=257.5,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\colorbox{white}{(c.1)}},
major tick length = 0em, ylabel style={at={(axis description cs:0.045,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:.92,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=94.5,ymin=0.5,ymax=257.5] {specExample-6.png};
\end{axis}

\begin{axis}[%
width=0.242\fwidth,
height=0.439\fheight,
at={(0.506\fwidth,0\fheight)},
scale only axis,
point meta min=-55,
point meta max=5,
axis on top,
xmin=0.5,
xmax=94.5,
xtick={1,64},
xticklabels={{0},{1}},
xlabel={$t/\si{s}$},
ymin=0.5,
ymax=257.5,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\colorbox{white}{(c.2)}},
major tick length = 0em, ylabel style={at={(axis description cs:0.045,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:.92,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=94.5,ymin=0.5,ymax=257.5] {specExample-7.png};
\end{axis}

\begin{axis}[%
width=0.242\fwidth,
height=0.439\fheight,
at={(0.758\fwidth,0.45\fheight)},
scale only axis,
point meta min=-55,
point meta max=5,
axis on top,
xmin=0.5,
xmax=94.5,
xtick={\empty},
ymin=0.5,
ymax=257.5,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\colorbox{white}{(d.1)}},
major tick length = 0em, ylabel style={at={(axis description cs:0.045,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:.92,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=94.5,ymin=0.5,ymax=257.5] {specExample-8.png};
\end{axis}

\begin{axis}[%
width=0.242\fwidth,
height=0.439\fheight,
at={(0.758\fwidth,0\fheight)},
scale only axis,
point meta min=-55,
point meta max=5,
axis on top,
xmin=0.5,
xmax=94.5,
xtick={1,64},
xticklabels={{0},{1}},
xlabel={$t/\si{s}$},
ymin=0.5,
ymax=257.5,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\colorbox{white}{(d.2)}},
major tick length = 0em, ylabel style={at={(axis description cs:0.045,1)}, xshift=.0em, anchor=north east}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:.92,0)}, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=94.5,ymin=0.5,ymax=257.5] {specExample-9.png};
\end{axis}
\end{tikzpicture}%
